Anomalous Neutron Yields Confirmed for Ba-Mo and Newly Observed for Ce-Zr from Spontaneous Fission of $^{252}$Cf

We reinvestigated the neutron multiplicity yields of Ba-Mo, Ce-Zr, Te-Pd, and Nd-Sr from the spontaneous fission of $^{252}$Cf; by (i) using both $\gamma$-$\gamma$-$\gamma$-$\gamma$ and $\gamma$-$\gamma$-$\gamma$ coincidence data, (ii) using up to date level scheme structures, and (iii) cross-checking analogous energy transitions in multiple isotopes, we have achieved higher precision than previous analyses. Particular attention was given to the Ba-Mo pairs where our results clearly confirm that the Ba-Mo yield data have a second hot fission mode where 8, 9, 10, and now 11 neutron evaporation channels are observed. These are the first observations of the 11 neutron channel. These 8-11 neutron channels are observed for the first time in the Ce-Zr pairs, but are not observed in other fission pairs. The measured intensities of the second mode in Ba-Mo and Ce-Zr pairs are $\sim$1.5(4)$\%$ and $\sim$1.0(3)$\%$, respectively. These high neutron number evaporation modes can be an indication of hyperdeformation and/or octupole deformation in $^{143-145}$Ba and in $^{146,148}$Ce at scission to give rise to such high neutron multiplicities.

==> GaussianCurves.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
 xmin = -2, xmax = 12,
 ymin = .1, ymax = 1000000000,
 ymode = log,
 ylabel = {Relative Yields (arbitrary units)},
 xlabel = {Neutron Loss Number},
 width = 10cm,
 height = 15cm,
 %title = {Brooks's Cool Plot}
]
 \addplot [mark = o, only marks, error bars/.cd, y dir=both, y explicit] table [ x = x, y = y, y error = y-err]{
 % ce-zr plot
x y y-err
11  0.39168835  0.17
10	1.30404912	0.465824222
9	3.64039761	1.265824222
8	7.28079522	2.813265854
7	19.04720942	3.254143472
6	77.63795587	13.19577138
5	218.4829559	36.33414176
4	383.1951445	62.17420596
3	393.1704291	66.29767689
2	238.4526601	39.04020474
1	100.0555085	17.66231788
0	14.95678451	2.853880108
};
\addplot [domain=0:8,samples=100,mark=none] {425.55*exp(-2*((x-3.44)/2.64)^2)};

\addplot [mark=text,text mark={Ce-Zr}] coordinates {(3.5,50)};
\addplot [mark=text,text mark={FWHM = 3.1}] coordinates {(10,20)};

\addplot [mark = o, only marks, error bars/.cd, y dir=both, y explicit] table [ x = x, y = y, y error = y-err]{
% nd-sr plot
x y y-err
8	644.4302995	108.4283553
7	3230.217402	577.3397357
6	12010.95122	2026.31361
5	29454.14965	5066.569374
4	47830.22576	8163.24097
3	33717.07664	5705.565437
2	19188.87925	3347.942321
1	5687.58007	1021.993219
0	896.7575757	154.5431823
};
\addplot [domain=0:8,samples=100,mark=none] {10*15103.6206211736*(2/3.14159)^0.5/2.66924990869857*exp(-2*((x-3.84098655179028)/2.66924990869857)^2)};
\addplot [mark=text,text mark={Nd-Sr}] coordinates {(4,5000)};
\addplot [mark=text,text mark={FWHM = 3.1}] coordinates {(10,2000)};

\addplot [mark = o, only marks, error bars/.cd, y dir=both, y explicit] table [ x = x, y = y, y error = y-err]{
% Ba-mo plot
x y y-err
11  7243.925601 3100
0	116149.3521	20966.09676
1	792473.6637	144965.9985
2	2185816.431	352455.3807
3	3945910.869	629560.7131
4	3913015.202	634215.2728
5	1999495.657	599848.6971
6	772124.3547	135475.121
7	163659.5325	29767.58955
8	45629.5556	9809.603046
9	30830.82646	9249.247938
10	17350.15158	5205.045473
};
\addplot [domain=0:8,samples=100,mark=none] {100*137978.728730089*(2/3.14159)^0.5/2.63044091418968*exp(-2*((x-3.46409211887423)/2.63044091418968)^2)};
\addplot [mark=text,text mark={Ba-Mo}] coordinates {(3.5,500000)};
\addplot [mark=text,text mark={FWHM = 3.1}] coordinates {(10,200000)};

\addplot [mark = o, only marks, error bars/.cd, y dir=both, y explicit] table [ x = x, y = y, y error = y-err]{
% Te-Pd plot
x y y-err
8	548281.9755	177194.224
7	8959233.6	2754330.919
6	45228719.02	11934859.11
5	99762750.76	25383471.79
4	206516501.6	53632159.02
3	141102816.9	40184985.85
2	78887915.88	25233391.87
1	8792425.206	2241446.402
0	1605748.393	681750.0604
};
\addplot [domain=0:8,samples=100,mark=none] {1000000*585.03777136659*(2/3.14159)^0.5/2.41837119538505*exp(-2*((x-3.77327561373872)/2.41837119538505)^2)};
\addplot [mark=text,text mark={Te-Pd}] coordinates {(3.7,40000000)};
\addplot [mark=text,text mark={FWHM = 2.9}] coordinates {(10,15000000)};

\end{axis}
\end{tikzpicture} 
\end{document}



==> No_9_10___9evidence.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{pgfplots.groupplots}
\pgfplotsset{every tick label/.append style={font=\Large, 
        /pgf/number format/.cd, set thousands separator={}, fixed}}
\usepackage{relsize}
\tikzset{fontscale/.style = {font=\relsize{#1}}}

\usepackage{scalerel}

\newcommand{\Transition}[1]{\addplot [solid, red] coordinates {(#1,-500) (#1,500)}}
\newcommand{\tTransition}[1]{\addplot [dashed, red] coordinates {(#1,-500) (#1,500)}}

\begin{document}
  \begin{tikzpicture}
  
    \begin{groupplot} [
      group style={
        group size=1 by 3,
        vertical sep=0pt,
      },
      xmin=25, xmax=1200
    ]
    
    \nextgroupplot[
         ymin=0,ymax=250,
        xmin=900,xmax=1300,
        xtick pos = left,
        xtick = {980, 1020, 1060, 1100, 1140, 1180, 1220, 1260},
        %y label style={at={(axis description cs:-0.03,0)},anchor=south},
        ytick = {50,100,150,200},
        %ylabel = {\relsize{4}Counts per Channel},
        width=6.5in,height=2.5in,
      ]
        \addplot [black,mark=none] coordinates{
(	820	,	74	)
(	820.3333333	,	74	)
(	820.6666667	,	74	)
(	821	,	62	)
(	821.3333333	,	62	)
(	821.6666667	,	62	)
(	822	,	49	)
(	822.3333333	,	49	)
(	822.6666667	,	49	)
(	823	,	44	)
(	823.3333333	,	44	)
(	823.6666667	,	44	)
(	824	,	22	)
(	824.3333333	,	22	)
(	824.6666667	,	22	)
(	825	,	45	)
(	825.3333333	,	45	)
(	825.6666667	,	45	)
(	826	,	41	)
(	826.3333333	,	41	)
(	826.6666667	,	41	)
(	827	,	56	)
(	827.3333333	,	56	)
(	827.6666667	,	56	)
(	828	,	59	)
(	828.3333333	,	59	)
(	828.6666667	,	59	)
(	829	,	62	)
(	829.3333333	,	62	)
(	829.6666667	,	62	)
(	830	,	66	)
(	830.3333333	,	66	)
(	830.6666667	,	66	)
(	831	,	79	)
(	831.3333333	,	79	)
(	831.6666667	,	79	)
(	832	,	55	)
(	832.3333333	,	55	)
(	832.6666667	,	55	)
(	833	,	95	)
(	833.3333333	,	95	)
(	833.6666667	,	95	)
(	834	,	147	)
(	834.3333333	,	147	)
(	834.6666667	,	147	)
(	835	,	137	)
(	835.3333333	,	137	)
(	835.6666667	,	137	)
(	836	,	125	)
(	836.3333333	,	125	)
(	836.6666667	,	125	)
(	837	,	93	)
(	837.3333333	,	93	)
(	837.6666667	,	93	)
(	838	,	121	)
(	838.3333333	,	121	)
(	838.6666667	,	121	)
(	839	,	147	)
(	839.3333333	,	147	)
(	839.6666667	,	147	)
(	840	,	125	)
(	840.3333333	,	125	)
(	840.6666667	,	125	)
(	841	,	129	)
(	841.3333333	,	129	)
(	841.6666667	,	129	)
(	842	,	107	)
(	842.3333333	,	107	)
(	842.6666667	,	107	)
(	843	,	136	)
(	843.3333333	,	136	)
(	843.6666667	,	136	)
(	844	,	123	)
(	844.3333333	,	123	)
(	844.6666667	,	123	)
(	845	,	138	)
(	845.3333333	,	138	)
(	845.6666667	,	138	)
(	846	,	123	)
(	846.3333333	,	123	)
(	846.6666667	,	123	)
(	847	,	151	)
(	847.3333333	,	151	)
(	847.6666667	,	151	)
(	848	,	166	)
(	848.3333333	,	166	)
(	848.6666667	,	166	)
(	849	,	108	)
(	849.3333333	,	108	)
(	849.6666667	,	108	)
(	850	,	103	)
(	850.3333333	,	103	)
(	850.6666667	,	103	)
(	851	,	81	)
(	851.3333333	,	81	)
(	851.6666667	,	81	)
(	852	,	86	)
(	852.3333333	,	86	)
(	852.6666667	,	86	)
(	853	,	104	)
(	853.3333333	,	104	)
(	853.6666667	,	104	)
(	854	,	121	)
(	854.3333333	,	121	)
(	854.6666667	,	121	)
(	855	,	149	)
(	855.3333333	,	149	)
(	855.6666667	,	149	)
(	856	,	172	)
(	856.3333333	,	172	)
(	856.6666667	,	172	)
(	857	,	158	)
(	857.3333333	,	158	)
(	857.6666667	,	158	)
(	858	,	109	)
(	858.3333333	,	109	)
(	858.6666667	,	109	)
(	859	,	16	)
(	859.3333333	,	16	)
(	859.6666667	,	16	)
(	860	,	83	)
(	860.3333333	,	83	)
(	860.6666667	,	83	)
(	861	,	37	)
(	861.3333333	,	37	)
(	861.6666667	,	37	)
(	862	,	57	)
(	862.3333333	,	57	)
(	862.6666667	,	57	)
(	863	,	60	)
(	863.3333333	,	60	)
(	863.6666667	,	60	)
(	864	,	85	)
(	864.3333333	,	85	)
(	864.6666667	,	85	)
(	865	,	73	)
(	865.3333333	,	73	)
(	865.6666667	,	73	)
(	866	,	57	)
(	866.3333333	,	57	)
(	866.6666667	,	57	)
(	867	,	41	)
(	867.3333333	,	41	)
(	867.6666667	,	41	)
(	868	,	110	)
(	868.3333333	,	110	)
(	868.6666667	,	110	)
(	869	,	231	)
(	869.3333333	,	231	)
(	869.6666667	,	231	)
(	870	,	285	)
(	870.3333333	,	285	)
(	870.6666667	,	285	)
(	871	,	190	)
(	871.3333333	,	190	)
(	871.6666667	,	190	)
(	872	,	78	)
(	872.3333333	,	78	)
(	872.6666667	,	78	)
(	873	,	48	)
(	873.3333333	,	48	)
(	873.6666667	,	48	)
(	874	,	56	)
(	874.3333333	,	56	)
(	874.6666667	,	56	)
(	875	,	64	)
(	875.3333333	,	64	)
(	875.6666667	,	64	)
(	876	,	63	)
(	876.3333333	,	63	)
(	876.6666667	,	63	)
(	877	,	45	)
(	877.3333333	,	45	)
(	877.6666667	,	45	)
(	878	,	19	)
(	878.3333333	,	19	)
(	878.6666667	,	19	)
(	879	,	58	)
(	879.3333333	,	58	)
(	879.6666667	,	58	)
(	880	,	31	)
(	880.3333333	,	31	)
(	880.6666667	,	31	)
(	881	,	44	)
(	881.3333333	,	44	)
(	881.6666667	,	44	)
(	882	,	26	)
(	882.3333333	,	26	)
(	882.6666667	,	26	)
(	883	,	16	)
(	883.3333333	,	16	)
(	883.6666667	,	16	)
(	884	,	97	)
(	884.3333333	,	97	)
(	884.6666667	,	97	)
(	885	,	29	)
(	885.3333333	,	29	)
(	885.6666667	,	29	)
(	886	,	62	)
(	886.3333333	,	62	)
(	886.6666667	,	62	)
(	887	,	62	)
(	887.3333333	,	62	)
(	887.6666667	,	62	)
(	888	,	59	)
(	888.3333333	,	59	)
(	888.6666667	,	59	)
(	889	,	262	)
(	889.3333333	,	262	)
(	889.6666667	,	262	)
(	890	,	690	)
(	890.3333333	,	690	)
(	890.6666667	,	690	)
(	891	,	757	)
(	891.3333333	,	757	)
(	891.6666667	,	757	)
(	892	,	285	)
(	892.3333333	,	285	)
(	892.6666667	,	285	)
(	893	,	76	)
(	893.3333333	,	76	)
(	893.6666667	,	76	)
(	894	,	45	)
(	894.3333333	,	45	)
(	894.6666667	,	45	)
(	895	,	117	)
(	895.3333333	,	117	)
(	895.6666667	,	117	)
(	896	,	117	)
(	896.3333333	,	117	)
(	896.6666667	,	117	)
(	897	,	73	)
(	897.3333333	,	73	)
(	897.6666667	,	73	)
(	898	,	68	)
(	898.3333333	,	68	)
(	898.6666667	,	68	)
(	899	,	67	)
(	899.3333333	,	67	)
(	899.6666667	,	67	)
(	900	,	96	)
(	900.3333333	,	96	)
(	900.6666667	,	96	)
(	901	,	69	)
(	901.3333333	,	69	)
(	901.6666667	,	69	)
(	902	,	143	)
(	902.3333333	,	143	)
(	902.6666667	,	143	)
(	903	,	396	)
(	903.3333333	,	396	)
(	903.6666667	,	396	)
(	904	,	1156	)
(	904.3333333	,	1156	)
(	904.6666667	,	1156	)
(	905	,	1288	)
(	905.3333333	,	1288	)
(	905.6666667	,	1288	)
(	906	,	563	)
(	906.3333333	,	563	)
(	906.6666667	,	563	)
(	907	,	141	)
(	907.3333333	,	141	)
(	907.6666667	,	141	)
(	908	,	46	)
(	908.3333333	,	46	)
(	908.6666667	,	46	)
(	909	,	55	)
(	909.3333333	,	55	)
(	909.6666667	,	55	)
(	910	,	45	)
(	910.3333333	,	45	)
(	910.6666667	,	45	)
(	911	,	52	)
(	911.3333333	,	52	)
(	911.6666667	,	52	)
(	912	,	105	)
(	912.3333333	,	105	)
(	912.6666667	,	105	)
(	913	,	67	)
(	913.3333333	,	67	)
(	913.6666667	,	67	)
(	914	,	52	)
(	914.3333333	,	52	)
(	914.6666667	,	52	)
(	915	,	72	)
(	915.3333333	,	72	)
(	915.6666667	,	72	)
(	916	,	53	)
(	916.3333333	,	53	)
(	916.6666667	,	53	)
(	917	,	66	)
(	917.3333333	,	66	)
(	917.6666667	,	66	)
(	918	,	37	)
(	918.3333333	,	37	)
(	918.6666667	,	37	)
(	919	,	67	)
(	919.3333333	,	67	)
(	919.6666667	,	67	)
(	920	,	29	)
(	920.3333333	,	29	)
(	920.6666667	,	29	)
(	921	,	83	)
(	921.3333333	,	83	)
(	921.6666667	,	83	)
(	922	,	65	)
(	922.3333333	,	65	)
(	922.6666667	,	65	)
(	923	,	78	)
(	923.3333333	,	78	)
(	923.6666667	,	78	)
(	924	,	69	)
(	924.3333333	,	69	)
(	924.6666667	,	69	)
(	925	,	74	)
(	925.3333333	,	74	)
(	925.6666667	,	74	)
(	926	,	29	)
(	926.3333333	,	29	)
(	926.6666667	,	29	)
(	927	,	78	)
(	927.3333333	,	78	)
(	927.6666667	,	78	)
(	928	,	44	)
(	928.3333333	,	44	)
(	928.6666667	,	44	)
(	929	,	78	)
(	929.3333333	,	78	)
(	929.6666667	,	78	)
(	930	,	51	)
(	930.3333333	,	51	)
(	930.6666667	,	51	)
(	931	,	48	)
(	931.3333333	,	48	)
(	931.6666667	,	48	)
(	932	,	65	)
(	932.3333333	,	65	)
(	932.6666667	,	65	)
(	933	,	48	)
(	933.3333333	,	48	)
(	933.6666667	,	48	)
(	934	,	56	)
(	934.3333333	,	56	)
(	934.6666667	,	56	)
(	935	,	23	)
(	935.3333333	,	23	)
(	935.6666667	,	23	)
(	936	,	28	)
(	936.3333333	,	28	)
(	936.6666667	,	28	)
(	937	,	39	)
(	937.3333333	,	39	)
(	937.6666667	,	39	)
(	938	,	31	)
(	938.3333333	,	31	)
(	938.6666667	,	31	)
(	939	,	55	)
(	939.3333333	,	55	)
(	939.6666667	,	55	)
(	940	,	36	)
(	940.3333333	,	36	)
(	940.6666667	,	36	)
(	941	,	34	)
(	941.3333333	,	34	)
(	941.6666667	,	34	)
(	942	,	58	)
(	942.3333333	,	58	)
(	942.6666667	,	58	)
(	943	,	24	)
(	943.3333333	,	24	)
(	943.6666667	,	24	)
(	944	,	57	)
(	944.3333333	,	57	)
(	944.6666667	,	57	)
(	945	,	56	)
(	945.3333333	,	56	)
(	945.6666667	,	56	)
(	946	,	30	)
(	946.3333333	,	30	)
(	946.6666667	,	30	)
(	947	,	70	)
(	947.3333333	,	70	)
(	947.6666667	,	70	)
(	948	,	80	)
(	948.3333333	,	80	)
(	948.6666667	,	80	)
(	949	,	57	)
(	949.3333333	,	57	)
(	949.6666667	,	57	)
(	950	,	33	)
(	950.3333333	,	33	)
(	950.6666667	,	33	)
(	951	,	66	)
(	951.3333333	,	66	)
(	951.6666667	,	66	)
(	952	,	54	)
(	952.3333333	,	54	)
(	952.6666667	,	54	)
(	953	,	49	)
(	953.3333333	,	49	)
(	953.6666667	,	49	)
(	954	,	44	)
(	954.3333333	,	44	)
(	954.6666667	,	44	)
(	955	,	80	)
(	955.3333333	,	80	)
(	955.6666667	,	80	)
(	956	,	54	)
(	956.3333333	,	54	)
(	956.6666667	,	54	)
(	957	,	67	)
(	957.3333333	,	67	)
(	957.6666667	,	67	)
(	958	,	13	)
(	958.3333333	,	13	)
(	958.6666667	,	13	)
(	959	,	52	)
(	959.3333333	,	52	)
(	959.6666667	,	52	)
(	960	,	33	)
(	960.3333333	,	33	)
(	960.6666667	,	33	)
(	961	,	44	)
(	961.3333333	,	44	)
(	961.6666667	,	44	)
(	962	,	109	)
(	962.3333333	,	109	)
(	962.6666667	,	109	)
(	963	,	43	)
(	963.3333333	,	43	)
(	963.6666667	,	43	)
(	964	,	73	)
(	964.3333333	,	73	)
(	964.6666667	,	73	)
(	965	,	38	)
(	965.3333333	,	38	)
(	965.6666667	,	38	)
(	966	,	41	)
(	966.3333333	,	41	)
(	966.6666667	,	41	)
(	967	,	35	)
(	967.3333333	,	35	)
(	967.6666667	,	35	)
(	968	,	47	)
(	968.3333333	,	47	)
(	968.6666667	,	47	)
(	969	,	52	)
(	969.3333333	,	52	)
(	969.6666667	,	52	)
(	970	,	46	)
(	970.3333333	,	46	)
(	970.6666667	,	46	)
(	971	,	19	)
(	971.3333333	,	19	)
(	971.6666667	,	19	)
(	972	,	27	)
(	972.3333333	,	27	)
(	972.6666667	,	27	)
(	973	,	57	)
(	973.3333333	,	57	)
(	973.6666667	,	57	)
(	974	,	36	)
(	974.3333333	,	36	)
(	974.6666667	,	36	)
(	975	,	87	)
(	975.3333333	,	87	)
(	975.6666667	,	87	)
(	976	,	80	)
(	976.3333333	,	80	)
(	976.6666667	,	80	)
(	977	,	280	)
(	977.3333333	,	280	)
(	977.6666667	,	280	)
(	978	,	842	)
(	978.3333333	,	842	)
(	978.6666667	,	842	)
(	979	,	1358	)
(	979.3333333	,	1358	)
(	979.6666667	,	1358	)
(	980	,	748	)
(	980.3333333	,	748	)
(	980.6666667	,	748	)
(	981	,	180	)
(	981.3333333	,	180	)
(	981.6666667	,	180	)
(	982	,	75	)
(	982.3333333	,	75	)
(	982.6666667	,	75	)
(	983	,	97	)
(	983.3333333	,	97	)
(	983.6666667	,	97	)
(	984	,	115	)
(	984.3333333	,	115	)
(	984.6666667	,	115	)
(	985	,	106	)
(	985.3333333	,	106	)
(	985.6666667	,	106	)
(	986	,	60	)
(	986.3333333	,	60	)
(	986.6666667	,	60	)
(	987	,	42	)
(	987.3333333	,	42	)
(	987.6666667	,	42	)
(	988	,	41	)
(	988.3333333	,	41	)
(	988.6666667	,	41	)
(	989	,	66	)
(	989.3333333	,	66	)
(	989.6666667	,	66	)
(	990	,	54	)
(	990.3333333	,	54	)
(	990.6666667	,	54	)
(	991	,	77	)
(	991.3333333	,	77	)
(	991.6666667	,	77	)
(	992	,	42	)
(	992.3333333	,	42	)
(	992.6666667	,	42	)
(	993	,	76	)
(	993.3333333	,	76	)
(	993.6666667	,	76	)
(	994	,	56	)
(	994.3333333	,	56	)
(	994.6666667	,	56	)
(	995	,	59	)
(	995.3333333	,	59	)
(	995.6666667	,	59	)
(	996	,	28	)
(	996.3333333	,	28	)
(	996.6666667	,	28	)
(	997	,	51	)
(	997.3333333	,	51	)
(	997.6666667	,	51	)
(	998	,	45	)
(	998.3333333	,	45	)
(	998.6666667	,	45	)
(	999	,	52	)
(	999.3333333	,	52	)
(	999.6666667	,	52	)
(	1000	,	84	)
(	1000.333333	,	84	)
(	1000.666667	,	84	)
(	1001	,	62	)
(	1001.333333	,	62	)
(	1001.666667	,	62	)
(	1002	,	50	)
(	1002.333333	,	50	)
(	1002.666667	,	50	)
(	1003	,	21	)
(	1003.333333	,	21	)
(	1003.666667	,	21	)
(	1004	,	25	)
(	1004.333333	,	25	)
(	1004.666667	,	25	)
(	1005	,	78	)
(	1005.333333	,	78	)
(	1005.666667	,	78	)
(	1006	,	29	)
(	1006.333333	,	29	)
(	1006.666667	,	29	)
(	1007	,	68	)
(	1007.333333	,	68	)
(	1007.666667	,	68	)
(	1008	,	64	)
(	1008.333333	,	64	)
(	1008.666667	,	64	)
(	1009	,	64	)
(	1009.333333	,	64	)
(	1009.666667	,	64	)
(	1010	,	42	)
(	1010.333333	,	42	)
(	1010.666667	,	42	)
(	1011	,	79	)
(	1011.333333	,	79	)
(	1011.666667	,	79	)
(	1012	,	188	)
(	1012.333333	,	188	)
(	1012.666667	,	188	)
(	1013	,	388	)
(	1013.333333	,	388	)
(	1013.666667	,	388	)
(	1014	,	448	)
(	1014.333333	,	448	)
(	1014.666667	,	448	)
(	1015	,	173	)
(	1015.333333	,	173	)
(	1015.666667	,	173	)
(	1016	,	61	)
(	1016.333333	,	61	)
(	1016.666667	,	61	)
(	1017	,	55	)
(	1017.333333	,	55	)
(	1017.666667	,	55	)
(	1018	,	27	)
(	1018.333333	,	27	)
(	1018.666667	,	27	)
(	1019	,	73	)
(	1019.333333	,	73	)
(	1019.666667	,	73	)
(	1020	,	61	)
(	1020.333333	,	61	)
(	1020.666667	,	61	)
(	1021	,	32	)
(	1021.333333	,	32	)
(	1021.666667	,	32	)
(	1022	,	54	)
(	1022.333333	,	54	)
(	1022.666667	,	54	)
(	1023	,	89	)
(	1023.333333	,	89	)
(	1023.666667	,	89	)
(	1024	,	25	)
(	1024.333333	,	25	)
(	1024.666667	,	25	)
(	1025	,	60	)
(	1025.333333	,	60	)
(	1025.666667	,	60	)
(	1026	,	30	)
(	1026.333333	,	30	)
(	1026.666667	,	30	)
(	1027	,	35	)
(	1027.333333	,	35	)
(	1027.666667	,	35	)
(	1028	,	16	)
(	1028.333333	,	16	)
(	1028.666667	,	16	)
(	1029	,	51	)
(	1029.333333	,	51	)
(	1029.666667	,	51	)
(	1030	,	77	)
(	1030.333333	,	77	)
(	1030.666667	,	77	)
(	1031	,	32	)
(	1031.333333	,	32	)
(	1031.666667	,	32	)
(	1032	,	41	)
(	1032.333333	,	41	)
(	1032.666667	,	41	)
(	1033	,	17	)
(	1033.333333	,	17	)
(	1033.666667	,	17	)
(	1034	,	23	)
(	1034.333333	,	23	)
(	1034.666667	,	23	)
(	1035	,	23	)
(	1035.333333	,	62	)
(	1035.666667	,	62	)
(	1036	,	62	)
(	1036.333333	,	62	)
(	1036.666667	,	54	)
(	1037	,	54	)
(	1037.333333	,	54	)
(	1037.666667	,	54	)
(	1038	,	75	)
(	1038.333333	,	75	)
(	1038.666667	,	75	)
(	1039	,	75	)
(	1039.333333	,	91	)
(	1039.666667	,	91	)
(	1040	,	91	)
(	1040.333333	,	91	)
(	1040.666667	,	65	)
(	1041	,	65	)
(	1041.333333	,	65	)
(	1041.666667	,	65	)
(	1042	,	116	)
(	1042.333333	,	116	)
(	1042.666667	,	116	)
(	1043	,	116	)
(	1043.333333	,	91	)
(	1043.666667	,	91	)
(	1044	,	91	)
(	1044.333333	,	91	)
(	1044.666667	,	83	)
(	1045	,	83	)
(	1045.333333	,	83	)
(	1045.666667	,	83	)
(	1046	,	72	)
(	1046.333333	,	72	)
(	1046.666667	,	72	)
(	1047	,	72	)
(	1047.333333	,	146	)
(	1047.666667	,	146	)
(	1048	,	146	)
(	1048.333333	,	146	)
(	1048.666667	,	259	)
(	1049	,	259	)
(	1049.333333	,	259	)
(	1049.666667	,	259	)
(	1050	,	268	)
(	1050.333333	,	268	)
(	1050.666667	,	268	)
(	1051	,	268	)
(	1051.333333	,	114	)
(	1051.666667	,	114	)
(	1052	,	114	)
(	1052.333333	,	114	)
(	1052.666667	,	82	)
(	1053	,	82	)
(	1053.333333	,	82	)
(	1053.666667	,	82	)
(	1054	,	66	)
(	1054.333333	,	66	)
(	1054.666667	,	66	)
(	1055	,	66	)
(	1055.333333	,	44	)
(	1055.666667	,	44	)
(	1056	,	44	)
(	1056.333333	,	44	)
(	1056.666667	,	52	)
(	1057	,	52	)
(	1057.333333	,	52	)
(	1057.666667	,	52	)
(	1058	,	61	)
(	1058.333333	,	61	)
(	1058.666667	,	61	)
(	1059	,	61	)
(	1059.333333	,	61	)
(	1059.666667	,	61	)
(	1060	,	61	)
(	1060.333333	,	61	)
(	1060.666667	,	63	)
(	1061	,	63	)
(	1061.333333	,	63	)
(	1061.666667	,	63	)
(	1062	,	53	)
(	1062.333333	,	53	)
(	1062.666667	,	53	)
(	1063	,	53	)
(	1063.333333	,	98	)
(	1063.666667	,	98	)
(	1064	,	98	)
(	1064.333333	,	98	)
(	1064.666667	,	241	)
(	1065	,	241	)
(	1065.333333	,	241	)
(	1065.666667	,	241	)
(	1066	,	389	)
(	1066.333333	,	389	)
(	1066.666667	,	389	)
(	1067	,	389	)
(	1067.333333	,	123	)
(	1067.666667	,	123	)
(	1068	,	123	)
(	1068.333333	,	123	)
(	1068.666667	,	54	)
(	1069	,	54	)
(	1069.333333	,	54	)
(	1069.666667	,	54	)
(	1070	,	56	)
(	1070.333333	,	56	)
(	1070.666667	,	56	)
(	1071	,	56	)
(	1071.333333	,	65	)
(	1071.666667	,	65	)
(	1072	,	65	)
(	1072.333333	,	65	)
(	1072.666667	,	109	)
(	1073	,	109	)
(	1073.333333	,	109	)
(	1073.666667	,	109	)
(	1074	,	90	)
(	1074.333333	,	90	)
(	1074.666667	,	90	)
(	1075	,	90	)
(	1075.333333	,	35	)
(	1075.666667	,	35	)
(	1076	,	35	)
(	1076.333333	,	35	)
(	1076.666667	,	65	)
(	1077	,	65	)
(	1077.333333	,	65	)
(	1077.666667	,	65	)
(	1078	,	37	)
(	1078.333333	,	37	)
(	1078.666667	,	37	)
(	1079	,	37	)
(	1079.333333	,	56	)
(	1079.666667	,	56	)
(	1080	,	56	)
(	1080.333333	,	56	)
(	1080.666667	,	38	)
(	1081	,	38	)
(	1081.333333	,	38	)
(	1081.666667	,	38	)
(	1082	,	45	)
(	1082.333333	,	45	)
(	1082.666667	,	45	)
(	1083	,	45	)
(	1083.333333	,	71	)
(	1083.666667	,	71	)
(	1084	,	71	)
(	1084.333333	,	71	)
(	1084.666667	,	46	)
(	1085	,	46	)
(	1085.333333	,	46	)
(	1085.666667	,	46	)
(	1086	,	146	)
(	1086.333333	,	146	)
(	1086.666667	,	146	)
(	1087	,	146	)
(	1087.333333	,	98	)
(	1087.666667	,	98	)
(	1088	,	98	)
(	1088.333333	,	98	)
(	1088.666667	,	40	)
(	1089	,	40	)
(	1089.333333	,	40	)
(	1089.666667	,	40	)
(	1090	,	37	)
(	1090.333333	,	37	)
(	1090.666667	,	37	)
(	1091	,	37	)
(	1091.333333	,	18	)
(	1091.666667	,	18	)
(	1092	,	18	)
(	1092.333333	,	18	)
(	1092.666667	,	37	)
(	1093	,	37	)
(	1093.333333	,	37	)
(	1093.666667	,	37	)
(	1094	,	31	)
(	1094.333333	,	31	)
(	1094.666667	,	31	)
(	1095	,	31	)
(	1095.333333	,	40	)
(	1095.666667	,	40	)
(	1096	,	40	)
(	1096.333333	,	40	)
(	1096.666667	,	32	)
(	1097	,	32	)
(	1097.333333	,	32	)
(	1097.666667	,	32	)
(	1098	,	61	)
(	1098.333333	,	61	)
(	1098.666667	,	61	)
(	1099	,	61	)
(	1099.333333	,	49	)
(	1099.666667	,	49	)
(	1100	,	49	)
(	1100.333333	,	49	)
(	1100.666667	,	29	)
(	1101	,	29	)
(	1101.333333	,	29	)
(	1101.666667	,	29	)
(	1102	,	68	)
(	1102.333333	,	68	)
(	1102.666667	,	68	)
(	1103	,	68	)
(	1103.333333	,	55	)
(	1103.666667	,	55	)
(	1104	,	55	)
(	1104.333333	,	55	)
(	1104.666667	,	17	)
(	1105	,	17	)
(	1105.333333	,	17	)
(	1105.666667	,	17	)
(	1106	,	35	)
(	1106.333333	,	35	)
(	1106.666667	,	35	)
(	1107	,	35	)
(	1107.333333	,	19	)
(	1107.666667	,	19	)
(	1108	,	19	)
(	1108.333333	,	19	)
(	1108.666667	,	41	)
(	1109	,	41	)
(	1109.333333	,	41	)
(	1109.666667	,	41	)
(	1110	,	55	)
(	1110.333333	,	55	)
(	1110.666667	,	55	)
(	1111	,	55	)
(	1111.333333	,	51	)
(	1111.666667	,	51	)
(	1112	,	51	)
(	1112.333333	,	51	)
(	1112.666667	,	63	)
(	1113	,	63	)
(	1113.333333	,	63	)
(	1113.666667	,	63	)
(	1114	,	32	)
(	1114.333333	,	32	)
(	1114.666667	,	32	)
(	1115	,	32	)
(	1115.333333	,	29	)
(	1115.666667	,	29	)
(	1116	,	29	)
(	1116.333333	,	29	)
(	1116.666667	,	34	)
(	1117	,	34	)
(	1117.333333	,	34	)
(	1117.666667	,	34	)
(	1118	,	32	)
(	1118.333333	,	32	)
(	1118.666667	,	32	)
(	1119	,	32	)
(	1119.333333	,	45	)
(	1119.666667	,	45	)
(	1120	,	45	)
(	1120.333333	,	45	)
(	1120.666667	,	66	)
(	1121	,	66	)
(	1121.333333	,	66	)
(	1121.666667	,	66	)
(	1122	,	64	)
(	1122.333333	,	64	)
(	1122.666667	,	64	)
(	1123	,	64	)
(	1123.333333	,	69	)
(	1123.666667	,	69	)
(	1124	,	69	)
(	1124.333333	,	69	)
(	1124.666667	,	44	)
(	1125	,	44	)
(	1125.333333	,	44	)
(	1125.666667	,	44	)
(	1126	,	46	)
(	1126.333333	,	46	)
(	1126.666667	,	46	)
(	1127	,	46	)
(	1127.333333	,	39	)
(	1127.666667	,	39	)
(	1128	,	39	)
(	1128.333333	,	39	)
(	1128.666667	,	37	)
(	1129	,	37	)
(	1129.333333	,	37	)
(	1129.666667	,	37	)
(	1130	,	66	)
(	1130.333333	,	66	)
(	1130.666667	,	66	)
(	1131	,	66	)
(	1131.333333	,	88	)
(	1131.666667	,	88	)
(	1132	,	88	)
(	1132.333333	,	88	)
(	1132.666667	,	76	)
(	1133	,	76	)
(	1133.333333	,	76	)
(	1133.666667	,	76	)
(	1134	,	47	)
(	1134.333333	,	47	)
(	1134.666667	,	47	)
(	1135	,	47	)
(	1135.333333	,	74	)
(	1135.666667	,	74	)
(	1136	,	74	)
(	1136.333333	,	74	)
(	1136.666667	,	22	)
(	1137	,	22	)
(	1137.333333	,	22	)
(	1137.666667	,	22	)
(	1138	,	39	)
(	1138.333333	,	39	)
(	1138.666667	,	39	)
(	1139	,	39	)
(	1139.333333	,	20	)
(	1139.666667	,	20	)
(	1140	,	20	)
(	1140.333333	,	20	)
(	1140.666667	,	46	)
(	1141	,	46	)
(	1141.333333	,	46	)
(	1141.666667	,	46	)
(	1142	,	46	)
(	1142.333333	,	46	)
(	1142.666667	,	46	)
(	1143	,	46	)
(	1143.333333	,	24	)
(	1143.666667	,	24	)
(	1144	,	24	)
(	1144.333333	,	24	)
(	1144.666667	,	23	)
(	1145	,	23	)
(	1145.333333	,	23	)
(	1145.666667	,	23	)
(	1146	,	43	)
(	1146.333333	,	43	)
(	1146.666667	,	43	)
(	1147	,	43	)
(	1147.333333	,	55	)
(	1147.666667	,	55	)
(	1148	,	55	)
(	1148.333333	,	55	)
(	1148.666667	,	17	)
(	1149	,	17	)
(	1149.333333	,	17	)
(	1149.666667	,	17	)
(	1150	,	36	)
(	1150.333333	,	36	)
(	1150.666667	,	36	)
(	1151	,	36	)
(	1151.333333	,	51	)
(	1151.666667	,	51	)
(	1152	,	51	)
(	1152.333333	,	51	)
(	1152.666667	,	34	)
(	1153	,	34	)
(	1153.333333	,	34	)
(	1153.666667	,	34	)
(	1154	,	44	)
(	1154.333333	,	44	)
(	1154.666667	,	44	)
(	1155	,	44	)
(	1155.333333	,	14	)
(	1155.666667	,	14	)
(	1156	,	14	)
(	1156.333333	,	14	)
(	1156.666667	,	31	)
(	1157	,	31	)
(	1157.333333	,	31	)
(	1157.666667	,	31	)
(	1158	,	28	)
(	1158.333333	,	28	)
(	1158.666667	,	28	)
(	1159	,	28	)
(	1159.333333	,	37	)
(	1159.666667	,	37	)
(	1160	,	37	)
(	1160.333333	,	37	)
(	1160.666667	,	28	)
(	1161	,	28	)
(	1161.333333	,	28	)
(	1161.666667	,	28	)
(	1162	,	34	)
(	1162.333333	,	34	)
(	1162.666667	,	34	)
(	1163	,	34	)
(	1163.333333	,	42	)
(	1163.666667	,	42	)
(	1164	,	42	)
(	1164.333333	,	42	)
(	1164.666667	,	33	)
(	1165	,	33	)
(	1165.333333	,	33	)
(	1165.666667	,	33	)
(	1166	,	41	)
(	1166.333333	,	41	)
(	1166.666667	,	41	)
(	1167	,	41	)
(	1167.333333	,	42	)
(	1167.666667	,	42	)
(	1168	,	42	)
(	1168.333333	,	42	)
(	1168.666667	,	54	)
(	1169	,	54	)
(	1169.333333	,	54	)
(	1169.666667	,	54	)
(	1170	,	109	)
(	1170.333333	,	109	)
(	1170.666667	,	109	)
(	1171	,	109	)
(	1171.333333	,	115	)
(	1171.666667	,	115	)
(	1172	,	115	)
(	1172.333333	,	115	)
(	1172.666667	,	61	)
(	1173	,	61	)
(	1173.333333	,	61	)
(	1173.666667	,	61	)
(	1174	,	30	)
(	1174.333333	,	30	)
(	1174.666667	,	30	)
(	1175	,	30	)
(	1175.333333	,	64	)
(	1175.666667	,	64	)
(	1176	,	64	)
(	1176.333333	,	64	)
(	1176.666667	,	34	)
(	1177	,	34	)
(	1177.333333	,	34	)
(	1177.666667	,	34	)
(	1178	,	47	)
(	1178.333333	,	47	)
(	1178.666667	,	47	)
(	1179	,	47	)
(	1179.333333	,	81	)
(	1179.666667	,	81	)
(	1180	,	81	)
(	1180.333333	,	81	)
(	1180.666667	,	80	)
(	1181	,	80	)
(	1181.333333	,	80	)
(	1181.666667	,	80	)
(	1182	,	31	)
(	1182.333333	,	31	)
(	1182.666667	,	31	)
(	1183	,	31	)
(	1183.333333	,	37	)
(	1183.666667	,	37	)
(	1184	,	37	)
(	1184.333333	,	37	)
(	1184.666667	,	35	)
(	1185	,	35	)
(	1185.333333	,	35	)
(	1185.666667	,	35	)
(	1186	,	26	)
(	1186.333333	,	26	)
(	1186.666667	,	26	)
(	1187	,	26	)
(	1187.333333	,	59	)
(	1187.666667	,	59	)
(	1188	,	59	)
(	1188.333333	,	59	)
(	1188.666667	,	31	)
(	1189	,	31	)
(	1189.333333	,	31	)
(	1189.666667	,	31	)
(	1190	,	39	)
(	1190.333333	,	39	)
(	1190.666667	,	39	)
(	1191	,	39	)
(	1191.333333	,	40	)
(	1191.666667	,	40	)
(	1192	,	40	)
(	1192.333333	,	40	)
(	1192.666667	,	12	)
(	1193	,	12	)
(	1193.333333	,	12	)
(	1193.666667	,	12	)
(	1194	,	30	)
(	1194.333333	,	30	)
(	1194.666667	,	30	)
(	1195	,	30	)
(	1195.333333	,	35	)
(	1195.666667	,	35	)
(	1196	,	35	)
(	1196.333333	,	35	)
(	1196.666667	,	38	)
(	1197	,	38	)
(	1197.333333	,	38	)
(	1197.666667	,	38	)
(	1198	,	30	)
(	1198.333333	,	30	)
(	1198.666667	,	30	)
(	1199	,	30	)
(	1199.333333	,	45	)
(	1199.666667	,	45	)
(	1200	,	45	)
(	1200.333333	,	45	)
(	1200.666667	,	34	)
(	1201	,	34	)
(	1201.333333	,	34	)
(	1201.666667	,	34	)
(	1202	,	43	)
(	1202.333333	,	43	)
(	1202.666667	,	43	)
(	1203	,	43	)
(	1203.333333	,	63	)
(	1203.666667	,	63	)
(	1204	,	63	)
(	1204.333333	,	63	)
(	1204.666667	,	27	)
(	1205	,	27	)
(	1205.333333	,	27	)
(	1205.666667	,	27	)
(	1206	,	60	)
(	1206.333333	,	60	)
(	1206.666667	,	60	)
(	1207	,	60	)
(	1207.333333	,	50	)
(	1207.666667	,	50	)
(	1208	,	50	)
(	1208.333333	,	50	)
(	1208.666667	,	47	)
(	1209	,	47	)
(	1209.333333	,	47	)
(	1209.666667	,	47	)
(	1210	,	71	)
(	1210.333333	,	71	)
(	1210.666667	,	71	)
(	1211	,	71	)
(	1211.333333	,	71	)
(	1211.666667	,	71	)
(	1212	,	71	)
(	1212.333333	,	71	)
(	1212.666667	,	48	)
(	1213	,	48	)
(	1213.333333	,	48	)
(	1213.666667	,	48	)
(	1214	,	221	)
(	1214.333333	,	221	)
(	1214.666667	,	221	)
(	1215	,	221	)
(	1215.333333	,	895	)
(	1215.666667	,	895	)
(	1216	,	895	)
(	1216.333333	,	895	)
(	1216.666667	,	1216	)
(	1217	,	1216	)
(	1217.333333	,	1216	)
(	1217.666667	,	1216	)
(	1218	,	479	)
(	1218.333333	,	479	)
(	1218.666667	,	479	)
(	1219	,	479	)
(	1219.333333	,	143	)
(	1219.666667	,	143	)
(	1220	,	143	)
(	1220.333333	,	143	)
(	1220.666667	,	223	)
(	1221	,	223	)
(	1221.333333	,	223	)
(	1221.666667	,	223	)
(	1222	,	141	)
(	1222.333333	,	141	)
(	1222.666667	,	141	)
(	1223	,	141	)
(	1223.333333	,	68	)
(	1223.666667	,	68	)
(	1224	,	68	)
(	1224.333333	,	68	)
(	1224.666667	,	83	)
(	1225	,	83	)
(	1225.333333	,	83	)
(	1225.666667	,	83	)
(	1226	,	67	)
(	1226.333333	,	67	)
(	1226.666667	,	67	)
(	1227	,	67	)
(	1227.333333	,	235	)
(	1227.666667	,	235	)
(	1228	,	235	)
(	1228.333333	,	235	)
(	1228.666667	,	1251	)
(	1229	,	1251	)
(	1229.333333	,	1251	)
(	1229.666667	,	1251	)
(	1230	,	3390	)
(	1230.333333	,	3390	)
(	1230.666667	,	3390	)
(	1231	,	3390	)
(	1231.333333	,	2606	)
(	1231.666667	,	2606	)
(	1232	,	2606	)
(	1232.333333	,	2606	)
(	1232.666667	,	473	)
(	1233	,	473	)
(	1233.333333	,	473	)
(	1233.666667	,	473	)
(	1234	,	33	)
(	1234.333333	,	33	)
(	1234.666667	,	33	)
(	1235	,	33	)
(	1235.333333	,	26	)
(	1235.666667	,	26	)
(	1236	,	26	)
(	1236.333333	,	26	)
(	1236.666667	,	43	)
(	1237	,	43	)
(	1237.333333	,	43	)
(	1237.666667	,	43	)
(	1238	,	17	)
(	1238.333333	,	17	)
(	1238.666667	,	17	)
(	1239	,	17	)
(	1239.333333	,	22	)
(	1239.666667	,	22	)
(	1240	,	22	)
(	1240.333333	,	22	)
(	1240.666667	,	12	)
(	1241	,	12	)
(	1241.333333	,	12	)
(	1241.666667	,	12	)
(	1242	,	23	)
(	1242.333333	,	23	)
(	1242.666667	,	23	)
(	1243	,	23	)
(	1243.333333	,	19	)
(	1243.666667	,	19	)
(	1244	,	19	)
(	1244.333333	,	19	)
(	1244.666667	,	6	)
(	1245	,	6	)
(	1245.333333	,	6	)
(	1245.666667	,	6	)
(	1246	,	37	)
(	1246.333333	,	37	)
(	1246.666667	,	37	)
(	1247	,	37	)
(	1247.333333	,	13	)
(	1247.666667	,	13	)
(	1248	,	13	)
(	1248.333333	,	13	)
(	1248.666667	,	14	)
(	1249	,	14	)
(	1249.333333	,	14	)
(	1249.666667	,	14	)
(	1250	,	8	)
(	1250.333333	,	8	)
(	1250.666667	,	8	)
(	1251	,	8	)
(	1251.333333	,	9	)
(	1251.666667	,	9	)
(	1252	,	9	)
(	1252.333333	,	9	)
(	1252.666667	,	24	)
(	1253	,	24	)
(	1253.333333	,	24	)
(	1253.666667	,	24	)
(	1254	,	18	)
(	1254.333333	,	18	)
(	1254.666667	,	18	)
(	1255	,	18	)
(	1255.333333	,	20	)
(	1255.666667	,	20	)
(	1256	,	20	)
(	1256.333333	,	20	)
(	1256.666667	,	9	)
(	1257	,	9	)
(	1257.333333	,	9	)
(	1257.666667	,	9	)
(	1258	,	5	)
(	1258.333333	,	5	)
(	1258.666667	,	5	)
(	1259	,	5	)
(	1259.333333	,	34	)
(	1259.666667	,	34	)
(	1260	,	34	)
(	1260.333333	,	34	)
(	1260.666667	,	39	)
(	1261	,	39	)
(	1261.333333	,	39	)
(	1261.666667	,	39	)
(	1262	,	28	)
(	1262.333333	,	28	)
(	1262.666667	,	28	)
(	1263	,	28	)
(	1263.333333	,	13	)
(	1263.666667	,	13	)
(	1264	,	13	)
(	1264.333333	,	13	)
(	1264.666667	,	16	)
(	1265	,	16	)
(	1265.333333	,	16	)
(	1265.666667	,	16	)
(	1266	,	7	)
(	1266.333333	,	7	)
(	1266.666667	,	7	)
(	1267	,	7	)
(	1267.333333	,	23	)
(	1267.666667	,	23	)
(	1268	,	23	)
(	1268.333333	,	23	)
(	1268.666667	,	1	)
(	1269	,	1	)
(	1269.333333	,	1	)
(	1269.666667	,	1	)
(	1270	,	29	)
(	1270.333333	,	29	)
(	1270.666667	,	29	)
(	1271	,	29	)
(	1271.333333	,	13	)
(	1271.666667	,	13	)
(	1272	,	13	)
(	1272.333333	,	13	)
(	1272.666667	,	12	)
(	1273	,	12	)
(	1273.333333	,	12	)
(	1273.666667	,	12	)
(	1274	,	-4	)
(	1274.333333	,	-4	)
(	1274.666667	,	-4	)
(	1275	,	-4	)
(	1275.333333	,	15	)
(	1275.666667	,	15	)
(	1276	,	15	)
(	1276.333333	,	15	)
(	1276.666667	,	29	)
(	1277	,	29	)
(	1277.333333	,	29	)
(	1277.666667	,	29	)
(	1278	,	12	)
(	1278.333333	,	12	)
(	1278.666667	,	12	)
(	1279	,	12	)
(	1279.333333	,	56	)
(	1279.666667	,	56	)
(	1280	,	56	)
(	1280.333333	,	56	)
(	1280.666667	,	32	)
(	1281	,	32	)
(	1281.333333	,	32	)
(	1281.666667	,	32	)
(	1282	,	15	)
(	1282.333333	,	15	)
(	1282.666667	,	15	)
(	1283	,	15	)
(	1283.333333	,	15	)
(	1283.666667	,	15	)
(	1284	,	15	)
(	1284.333333	,	15	)
(	1284.666667	,	10	)
(	1285	,	10	)
(	1285.333333	,	10	)
(	1285.666667	,	10	)
(	1286	,	10	)
(	1286.333333	,	10	)
(	1286.666667	,	10	)
(	1287	,	10	)
(	1287.333333	,	11	)
(	1287.666667	,	11	)
(	1288	,	11	)
(	1288.333333	,	11	)
(	1288.666667	,	8	)
(	1289	,	8	)
(	1289.333333	,	8	)
(	1289.666667	,	8	)
(	1290	,	22	)
(	1290.333333	,	22	)
(	1290.666667	,	22	)
(	1291	,	22	)
(	1291.333333	,	4	)
(	1291.666667	,	4	)
(	1292	,	4	)
(	1292.333333	,	4	)
(	1292.666667	,	19	)
(	1293	,	19	)
(	1293.333333	,	19	)
(	1293.666667	,	19	)
(	1294	,	25	)
(	1294.333333	,	25	)
(	1294.666667	,	25	)
(	1295	,	25	)
(	1295.333333	,	29	)
(	1295.666667	,	29	)
(	1296	,	29	)
(	1296.333333	,	29	)
(	1296.666667	,	18	)
(	1297	,	18	)
(	1297.333333	,	18	)
(	1297.666667	,	18	)
(	1298	,	10	)
(	1298.333333	,	10	)
(	1298.666667	,	10	)
(	1299	,	10	)
(	1299.333333	,	34	)
(	1299.666667	,	34	)
(	1300	,	34	)
(	1300.333333	,	34	)
(	1300.666667	,	14	)
(	1301	,	14	)
(	1301.333333	,	14	)
(	1301.666667	,	14	)
(	1302	,	23	)
(	1302.333333	,	23	)
(	1302.666667	,	23	)
(	1303	,	23	)
(	1303.333333	,	20	)
(	1303.666667	,	20	)
(	1304	,	20	)
(	1304.333333	,	20	)
(	1304.666667	,	8	)
(	1305	,	8	)
(	1305.333333	,	8	)
(	1305.666667	,	8	)
(	1306	,	17	)
(	1306.333333	,	17	)
(	1306.666667	,	17	)
(	1307	,	17	)
(	1307.333333	,	20	)
(	1307.666667	,	20	)
(	1308	,	20	)
(	1308.333333	,	20	)
(	1308.666667	,	15	)
(	1309	,	15	)
(	1309.333333	,	15	)
(	1309.666667	,	15	)
(	1310	,	24	)
(	1310.333333	,	24	)
(	1310.666667	,	24	)
(	1311	,	24	)
(	1311.333333	,	39	)
(	1311.666667	,	39	)
(	1312	,	39	)
(	1312.333333	,	39	)
(	1312.666667	,	15	)
(	1313	,	15	)
(	1313.333333	,	15	)
(	1313.666667	,	15	)
(	1314	,	10	)
(	1314.333333	,	10	)
(	1314.666667	,	10	)
(	1315	,	10	)
(	1315.333333	,	29	)
(	1315.666667	,	29	)
(	1316	,	29	)
(	1316.333333	,	29	)
(	1316.666667	,	8	)
(	1317	,	8	)
(	1317.333333	,	8	)
(	1317.666667	,	8	)
(	1318	,	16	)
(	1318.333333	,	16	)
(	1318.666667	,	16	)
(	1319	,	16	)
(	1319.333333	,	19	)
(	1319.666667	,	19	)
(	1320	,	19	)
(	1320.333333	,	19	)
(	1320.666667	,	3	)
(	1321	,	3	)
(	1321.333333	,	3	)
(	1321.666667	,	3	)
(	1322	,	8	)
(	1322.333333	,	8	)
(	1322.666667	,	8	)
(	1323	,	8	)
(	1323.333333	,	18	)
(	1323.666667	,	18	)
(	1324	,	18	)
(	1324.333333	,	18	)
(	1324.666667	,	6	)
(	1325	,	6	)
(	1325.333333	,	6	)
(	1325.666667	,	6	)
(	1326	,	-6	)
(	1326.333333	,	-6	)
(	1326.666667	,	-6	)
(	1327	,	-6	)
(	1327.333333	,	5	)
(	1327.666667	,	5	)
(	1328	,	5	)
(	1328.333333	,	5	)
(	1328.666667	,	33	)
(	1329	,	33	)
(	1329.333333	,	33	)
(	1329.666667	,	33	)
(	1330	,	-4	)
(	1330.333333	,	-4	)
(	1330.666667	,	-4	)
(	1331	,	-4	)
(	1331.333333	,	18	)
(	1331.666667	,	18	)
(	1332	,	18	)
(	1332.333333	,	18	)

        };
        \addplot [mark=text,text mark={\relsize{3}(a)}] coordinates {(1280, 220)};
        \addplot [mark=text,text mark={\relsize{3}1279.1(8n)}] coordinates {(1267, 115)};
        \addplot [mark=none] coordinates {(1280,58)(1264,105)};
        \addplot [mark=text,text mark={\relsize{3}1150.6(9n)}] coordinates {(1150, 145)};
        %\addplot [mark=text, text mark={\relsize{2} No}] coordinates {(1107,145.5)};
        \addplot [mark=none] coordinates {(1149.3,50) (1150,130)};
        \addplot [mark=text,text mark={\relsize{3}974.4(10n)}] coordinates {(945, 150)};
        \addplot [mark=none] coordinates {(971.6,46) (971.5,125) (945,136)};
        %\addplot [mark=text, text mark={\relsize{2} No}] coordinates {(945,180)};
        \addplot[mark=text, text mark={\relsize{3}373.7/547.5($^{110}$Pd)}] coordinates {(1140, 210)};
 
 \nextgroupplot[
         ymin=-20,ymax=70,
        xmin=780,xmax=1010,
        xtick pos = left,
        ytick = { -15, 0, 20, 40, 60},
        y label style={at={(axis description cs:-0.045,.5)},anchor=south},
        xtick = {790,840,880,920,960,1000},
        ylabel = {\relsize{4}Counts per Channel},
        width=6.5in,height=2.5in,
      ]
        \addplot [black,mark=none] coordinates{
 (	730	,	3	)
(	730.3333333	,	3	)
(	730.6666667	,	9	)
(	731	,	9	)
(	731.3333333	,	9	)
(	731.6666667	,	9	)
(	732	,	4	)
(	732.3333333	,	4	)
(	732.6666667	,	4	)
(	733	,	4	)
(	733.3333333	,	-4	)
(	733.6666667	,	-4	)
(	734	,	-4	)
(	734.3333333	,	-4	)
(	734.6666667	,	4	)
(	735	,	4	)
(	735.3333333	,	4	)
(	735.6666667	,	4	)
(	736	,	-4	)
(	736.3333333	,	-4	)
(	736.6666667	,	-4	)
(	737	,	-4	)
(	737.3333333	,	1	)
(	737.6666667	,	1	)
(	738	,	1	)
(	738.3333333	,	1	)
(	738.6666667	,	4	)
(	739	,	4	)
(	739.3333333	,	4	)
(	739.6666667	,	4	)
(	740	,	-2	)
(	740.3333333	,	-2	)
(	740.6666667	,	-2	)
(	741	,	-2	)
(	741.3333333	,	-2	)
(	741.6666667	,	-2	)
(	742	,	-2	)
(	742.3333333	,	-2	)
(	742.6666667	,	3	)
(	743	,	3	)
(	743.3333333	,	3	)
(	743.6666667	,	3	)
(	744	,	7	)
(	744.3333333	,	7	)
(	744.6666667	,	7	)
(	745	,	7	)
(	745.3333333	,	9	)
(	745.6666667	,	9	)
(	746	,	9	)
(	746.3333333	,	9	)
(	746.6666667	,	6	)
(	747	,	6	)
(	747.3333333	,	6	)
(	747.6666667	,	6	)
(	748	,	0	)
(	748.3333333	,	0	)
(	748.6666667	,	0	)
(	749	,	0	)
(	749.3333333	,	-5	)
(	749.6666667	,	-5	)
(	750	,	-5	)
(	750.3333333	,	-5	)
(	750.6666667	,	-1	)
(	751	,	-1	)
(	751.3333333	,	-1	)
(	751.6666667	,	-1	)
(	752	,	-9	)
(	752.3333333	,	-9	)
(	752.6666667	,	-9	)
(	753	,	-9	)
(	753.3333333	,	-7	)
(	753.6666667	,	-7	)
(	754	,	-7	)
(	754.3333333	,	-7	)
(	754.6666667	,	4	)
(	755	,	4	)
(	755.3333333	,	4	)
(	755.6666667	,	4	)
(	756	,	10	)
(	756.3333333	,	10	)
(	756.6666667	,	10	)
(	757	,	10	)
(	757.3333333	,	17	)
(	757.6666667	,	17	)
(	758	,	17	)
(	758.3333333	,	17	)
(	758.6666667	,	21	)
(	759	,	21	)
(	759.3333333	,	21	)
(	759.6666667	,	21	)
(	760	,	-5	)
(	760.3333333	,	-5	)
(	760.6666667	,	-5	)
(	761	,	-5	)
(	761.3333333	,	10	)
(	761.6666667	,	10	)
(	762	,	10	)
(	762.3333333	,	10	)
(	762.6666667	,	4	)
(	763	,	4	)
(	763.3333333	,	4	)
(	763.6666667	,	4	)
(	764	,	-3	)
(	764.3333333	,	-3	)
(	764.6666667	,	-3	)
(	765	,	-3	)
(	765.3333333	,	6	)
(	765.6666667	,	6	)
(	766	,	6	)
(	766.3333333	,	6	)
(	766.6666667	,	1	)
(	767	,	1	)
(	767.3333333	,	1	)
(	767.6666667	,	1	)
(	768	,	-4	)
(	768.3333333	,	-4	)
(	768.6666667	,	-4	)
(	769	,	-4	)
(	769.3333333	,	-5	)
(	769.6666667	,	-5	)
(	770	,	-5	)
(	770.3333333	,	-5	)
(	770.6666667	,	-6	)
(	771	,	-6	)
(	771.3333333	,	-6	)
(	771.6666667	,	-6	)
(	772	,	9	)
(	772.3333333	,	9	)
(	772.6666667	,	9	)
(	773	,	9	)
(	773.3333333	,	-1	)
(	773.6666667	,	-1	)
(	774	,	-1	)
(	774.3333333	,	-1	)
(	774.6666667	,	8	)
(	775	,	8	)
(	775.3333333	,	8	)
(	775.6666667	,	8	)
(	776	,	3	)
(	776.3333333	,	3	)
(	776.6666667	,	3	)
(	777	,	3	)
(	777.3333333	,	-5	)
(	777.6666667	,	-5	)
(	778	,	-5	)
(	778.3333333	,	-5	)
(	778.6666667	,	-4	)
(	779	,	-4	)
(	779.3333333	,	-4	)
(	779.6666667	,	-4	)
(	780	,	7	)
(	780.3333333	,	7	)
(	780.6666667	,	7	)
(	781	,	7	)
(	781.3333333	,	5	)
(	781.6666667	,	5	)
(	782	,	5	)
(	782.3333333	,	5	)
(	782.6666667	,	0	)
(	783	,	0	)
(	783.3333333	,	0	)
(	783.6666667	,	0	)
(	784	,	5	)
(	784.3333333	,	5	)
(	784.6666667	,	5	)
(	785	,	5	)
(	785.3333333	,	8	)
(	785.6666667	,	8	)
(	786	,	8	)
(	786.3333333	,	8	)
(	786.6666667	,	6	)
(	787	,	6	)
(	787.3333333	,	6	)
(	787.6666667	,	6	)
(	788	,	-4	)
(	788.3333333	,	-4	)
(	788.6666667	,	-4	)
(	789	,	-4	)
(	789.3333333	,	4	)
(	789.6666667	,	4	)
(	790	,	4	)
(	790.3333333	,	4	)
(	790.6666667	,	6	)
(	791	,	6	)
(	791.3333333	,	6	)
(	791.6666667	,	6	)
(	792	,	-3	)
(	792.3333333	,	-3	)
(	792.6666667	,	-3	)
(	793	,	-3	)
(	793.3333333	,	-4	)
(	793.6666667	,	-4	)
(	794	,	-4	)
(	794.3333333	,	-4	)
(	794.6666667	,	3	)
(	795	,	3	)
(	795.3333333	,	3	)
(	795.6666667	,	3	)
(	796	,	13	)
(	796.3333333	,	13	)
(	796.6666667	,	13	)
(	797	,	13	)
(	797.3333333	,	11	)
(	797.6666667	,	11	)
(	798	,	11	)
(	798.3333333	,	11	)
(	798.6666667	,	0	)
(	799	,	0	)
(	799.3333333	,	0	)
(	799.6666667	,	0	)
(	800	,	3	)
(	800.3333333	,	3	)
(	800.6666667	,	3	)
(	801	,	3	)
(	801.3333333	,	8	)
(	801.6666667	,	8	)
(	802	,	8	)
(	802.3333333	,	8	)
(	802.6666667	,	3	)
(	803	,	3	)
(	803.3333333	,	3	)
(	803.6666667	,	3	)
(	804	,	1	)
(	804.3333333	,	1	)
(	804.6666667	,	1	)
(	805	,	1	)
(	805.3333333	,	2	)
(	805.6666667	,	2	)
(	806	,	2	)
(	806.3333333	,	2	)
(	806.6666667	,	2	)
(	807	,	2	)
(	807.3333333	,	2	)
(	807.6666667	,	2	)
(	808	,	8	)
(	808.3333333	,	8	)
(	808.6666667	,	8	)
(	809	,	8	)
(	809.3333333	,	5	)
(	809.6666667	,	5	)
(	810	,	5	)
(	810.3333333	,	5	)
(	810.6666667	,	2	)
(	811	,	2	)
(	811.3333333	,	2	)
(	811.6666667	,	2	)
(	812	,	10	)
(	812.3333333	,	10	)
(	812.6666667	,	10	)
(	813	,	10	)
(	813.3333333	,	42	)
(	813.6666667	,	42	)
(	814	,	42	)
(	814.3333333	,	42	)
(	814.6666667	,	78	)
(	815	,	78	)
(	815.3333333	,	78	)
(	815.6666667	,	78	)
(	816	,	41	)
(	816.3333333	,	41	)
(	816.6666667	,	41	)
(	817	,	41	)
(	817.3333333	,	-2	)
(	817.6666667	,	-2	)
(	818	,	-2	)
(	818.3333333	,	-2	)
(	818.6666667	,	-2	)
(	819	,	-2	)
(	819.3333333	,	-2	)
(	819.6666667	,	-2	)
(	820	,	-5	)
(	820.3333333	,	-5	)
(	820.6666667	,	-5	)
(	821	,	-5	)
(	821.3333333	,	-3	)
(	821.6666667	,	-3	)
(	822	,	-3	)
(	822.3333333	,	-3	)
(	822.6666667	,	0	)
(	823	,	0	)
(	823.3333333	,	0	)
(	823.6666667	,	0	)
(	824	,	-4	)
(	824.3333333	,	-4	)
(	824.6666667	,	-4	)
(	825	,	-4	)
(	825.3333333	,	0	)
(	825.6666667	,	0	)
(	826	,	0	)
(	826.3333333	,	0	)
(	826.6666667	,	9	)
(	827	,	9	)
(	827.3333333	,	9	)
(	827.6666667	,	9	)
(	828	,	0	)
(	828.3333333	,	0	)
(	828.6666667	,	0	)
(	829	,	0	)
(	829.3333333	,	2	)
(	829.6666667	,	2	)
(	830	,	2	)
(	830.3333333	,	2	)
(	830.6666667	,	2	)
(	831	,	2	)
(	831.3333333	,	2	)
(	831.6666667	,	2	)
(	832	,	7	)
(	832.3333333	,	7	)
(	832.6666667	,	7	)
(	833	,	7	)
(	833.3333333	,	11	)
(	833.6666667	,	11	)
(	834	,	11	)
(	834.3333333	,	11	)
(	834.6666667	,	8	)
(	835	,	8	)
(	835.3333333	,	8	)
(	835.6666667	,	8	)
(	836	,	9	)
(	836.3333333	,	9	)
(	836.6666667	,	9	)
(	837	,	9	)
(	837.3333333	,	5	)
(	837.6666667	,	5	)
(	838	,	5	)
(	838.3333333	,	5	)
(	838.6666667	,	0	)
(	839	,	0	)
(	839.3333333	,	0	)
(	839.6666667	,	0	)
(	840	,	4	)
(	840.3333333	,	4	)
(	840.6666667	,	4	)
(	841	,	4	)
(	841.3333333	,	12	)
(	841.6666667	,	12	)
(	842	,	12	)
(	842.3333333	,	12	)
(	842.6666667	,	9	)
(	843	,	9	)
(	843.3333333	,	9	)
(	843.6666667	,	9	)
(	844	,	12	)
(	844.3333333	,	12	)
(	844.6666667	,	12	)
(	845	,	12	)
(	845.3333333	,	2	)
(	845.6666667	,	2	)
(	846	,	2	)
(	846.3333333	,	2	)
(	846.6666667	,	-1	)
(	847	,	-1	)
(	847.3333333	,	-1	)
(	847.6666667	,	-1	)
(	848	,	-3	)
(	848.3333333	,	-3	)
(	848.6666667	,	-3	)
(	849	,	-3	)
(	849.3333333	,	10	)
(	849.6666667	,	10	)
(	850	,	10	)
(	850.3333333	,	10	)
(	850.6666667	,	3	)
(	851	,	3	)
(	851.3333333	,	3	)
(	851.6666667	,	3	)
(	852	,	13	)
(	852.3333333	,	13	)
(	852.6666667	,	13	)
(	853	,	13	)
(	853.3333333	,	16	)
(	853.6666667	,	16	)
(	854	,	16	)
(	854.3333333	,	16	)
(	854.6666667	,	-5	)
(	855	,	-5	)
(	855.3333333	,	-5	)
(	855.6666667	,	-5	)
(	856	,	4	)
(	856.3333333	,	4	)
(	856.6666667	,	4	)
(	857	,	4	)
(	857.3333333	,	-9	)
(	857.6666667	,	-9	)
(	858	,	-9	)
(	858.3333333	,	-9	)
(	858.6666667	,	-4	)
(	859	,	-4	)
(	859.3333333	,	-4	)
(	859.6666667	,	-4	)
(	860	,	0	)
(	860.3333333	,	0	)
(	860.6666667	,	0	)
(	861	,	0	)
(	861.3333333	,	0	)
(	861.6666667	,	0	)
(	862	,	0	)
(	862.3333333	,	0	)
(	862.6666667	,	-7	)
(	863	,	-7	)
(	863.3333333	,	-7	)
(	863.6666667	,	-7	)
(	864	,	-3	)
(	864.3333333	,	-3	)
(	864.6666667	,	-3	)
(	865	,	-3	)
(	865.3333333	,	0	)
(	865.6666667	,	0	)
(	866	,	0	)
(	866.3333333	,	0	)
(	866.6666667	,	-1	)
(	867	,	-1	)
(	867.3333333	,	-1	)
(	867.6666667	,	-1	)
(	868	,	6	)
(	868.3333333	,	6	)
(	868.6666667	,	6	)
(	869	,	6	)
(	869.3333333	,	-2	)
(	869.6666667	,	-2	)
(	870	,	-2	)
(	870.3333333	,	-2	)
(	870.6666667	,	7	)
(	871	,	7	)
(	871.3333333	,	7	)
(	871.6666667	,	7	)
(	872	,	8	)
(	872.3333333	,	8	)
(	872.6666667	,	8	)
(	873	,	8	)
(	873.3333333	,	1	)
(	873.6666667	,	1	)
(	874	,	1	)
(	874.3333333	,	1	)
(	874.6666667	,	2	)
(	875	,	2	)
(	875.3333333	,	2	)
(	875.6666667	,	2	)
(	876	,	0	)
(	876.3333333	,	0	)
(	876.6666667	,	0	)
(	877	,	0	)
(	877.3333333	,	10	)
(	877.6666667	,	10	)
(	878	,	10	)
(	878.3333333	,	10	)
(	878.6666667	,	4	)
(	879	,	4	)
(	879.3333333	,	4	)
(	879.6666667	,	4	)
(	880	,	-3	)
(	880.3333333	,	-3	)
(	880.6666667	,	-3	)
(	881	,	-3	)
(	881.3333333	,	-3	)
(	881.6666667	,	-3	)
(	882	,	-3	)
(	882.3333333	,	-3	)
(	882.6666667	,	9	)
(	883	,	9	)
(	883.3333333	,	9	)
(	883.6666667	,	9	)
(	884	,	6	)
(	884.3333333	,	6	)
(	884.6666667	,	6	)
(	885	,	6	)
(	885.3333333	,	0	)
(	885.6666667	,	0	)
(	886	,	0	)
(	886.3333333	,	0	)
(	886.6666667	,	6	)
(	887	,	6	)
(	887.3333333	,	6	)
(	887.6666667	,	6	)
(	888	,	1	)
(	888.3333333	,	1	)
(	888.6666667	,	1	)
(	889	,	1	)
(	889.3333333	,	5	)
(	889.6666667	,	5	)
(	890	,	5	)
(	890.3333333	,	5	)
(	890.6666667	,	1	)
(	891	,	1	)
(	891.3333333	,	1	)
(	891.6666667	,	1	)
(	892	,	1	)
(	892.3333333	,	1	)
(	892.6666667	,	1	)
(	893	,	1	)
(	893.3333333	,	-2	)
(	893.6666667	,	-2	)
(	894	,	-2	)
(	894.3333333	,	-2	)
(	894.6666667	,	6	)
(	895	,	6	)
(	895.3333333	,	6	)
(	895.6666667	,	6	)
(	896	,	-2	)
(	896.3333333	,	-2	)
(	896.6666667	,	-2	)
(	897	,	-2	)
(	897.3333333	,	7	)
(	897.6666667	,	7	)
(	898	,	7	)
(	898.3333333	,	7	)
(	898.6666667	,	4	)
(	899	,	4	)
(	899.3333333	,	4	)
(	899.6666667	,	4	)
(	900	,	6	)
(	900.3333333	,	6	)
(	900.6666667	,	6	)
(	901	,	6	)
(	901.3333333	,	1	)
(	901.6666667	,	1	)
(	902	,	1	)
(	902.3333333	,	1	)
(	902.6666667	,	-2	)
(	903	,	-2	)
(	903.3333333	,	-2	)
(	903.6666667	,	-2	)
(	904	,	5	)
(	904.3333333	,	5	)
(	904.6666667	,	5	)
(	905	,	5	)
(	905.3333333	,	-7	)
(	905.6666667	,	-7	)
(	906	,	-7	)
(	906.3333333	,	-7	)
(	906.6666667	,	3	)
(	907	,	3	)
(	907.3333333	,	3	)
(	907.6666667	,	3	)
(	908	,	-4	)
(	908.3333333	,	-4	)
(	908.6666667	,	-4	)
(	909	,	-4	)
(	909.3333333	,	-2	)
(	909.6666667	,	-2	)
(	910	,	-2	)
(	910.3333333	,	-2	)
(	910.6666667	,	-1	)
(	911	,	-1	)
(	911.3333333	,	-1	)
(	911.6666667	,	-1	)
(	912	,	0	)
(	912.3333333	,	0	)
(	912.6666667	,	0	)
(	913	,	0	)
(	913.3333333	,	-5	)
(	913.6666667	,	-5	)
(	914	,	-5	)
(	914.3333333	,	-5	)
(	914.6666667	,	-14	)
(	915	,	-14	)
(	915.3333333	,	-14	)
(	915.6666667	,	-14	)
(	916	,	1	)
(	916.3333333	,	1	)
(	916.6666667	,	1	)
(	917	,	1	)
(	917.3333333	,	-1	)
(	917.6666667	,	-1	)
(	918	,	-1	)
(	918.3333333	,	-1	)
(	918.6666667	,	0	)
(	919	,	0	)
(	919.3333333	,	0	)
(	919.6666667	,	0	)
(	920	,	-3	)
(	920.3333333	,	-3	)
(	920.6666667	,	-3	)
(	921	,	-3	)
(	921.3333333	,	5	)
(	921.6666667	,	5	)
(	922	,	5	)
(	922.3333333	,	5	)
(	922.6666667	,	7	)
(	923	,	7	)
(	923.3333333	,	7	)
(	923.6666667	,	7	)
(	924	,	4	)
(	924.3333333	,	4	)
(	924.6666667	,	4	)
(	925	,	4	)
(	925.3333333	,	6	)
(	925.6666667	,	6	)
(	926	,	6	)
(	926.3333333	,	6	)
(	926.6666667	,	5	)
(	927	,	5	)
(	927.3333333	,	5	)
(	927.6666667	,	5	)
(	928	,	5	)
(	928.3333333	,	5	)
(	928.6666667	,	5	)
(	929	,	5	)
(	929.3333333	,	-3	)
(	929.6666667	,	-3	)
(	930	,	-3	)
(	930.3333333	,	-3	)
(	930.6666667	,	8	)
(	931	,	8	)
(	931.3333333	,	8	)
(	931.6666667	,	8	)
(	932	,	4	)
(	932.3333333	,	4	)
(	932.6666667	,	4	)
(	933	,	4	)
(	933.3333333	,	4	)
(	933.6666667	,	4	)
(	934	,	4	)
(	934.3333333	,	4	)
(	934.6666667	,	1	)
(	935	,	1	)
(	935.3333333	,	1	)
(	935.6666667	,	1	)
(	936	,	-1	)
(	936.3333333	,	-1	)
(	936.6666667	,	-1	)
(	937	,	-1	)
(	937.3333333	,	5	)
(	937.6666667	,	5	)
(	938	,	5	)
(	938.3333333	,	5	)
(	938.6666667	,	13	)
(	939	,	13	)
(	939.3333333	,	13	)
(	939.6666667	,	13	)
(	940	,	-1	)
(	940.3333333	,	-1	)
(	940.6666667	,	-1	)
(	941	,	-1	)
(	941.3333333	,	6	)
(	941.6666667	,	6	)
(	942	,	6	)
(	942.3333333	,	6	)
(	942.6666667	,	-1	)
(	943	,	-1	)
(	943.3333333	,	-1	)
(	943.6666667	,	-1	)
(	944	,	-3	)
(	944.3333333	,	-3	)
(	944.6666667	,	-3	)
(	945	,	-3	)
(	945.3333333	,	-5	)
(	945.6666667	,	-5	)
(	946	,	-5	)
(	946.3333333	,	-5	)
(	946.6666667	,	-3	)
(	947	,	-3	)
(	947.3333333	,	-3	)
(	947.6666667	,	-3	)
(	948	,	-1	)
(	948.3333333	,	-1	)
(	948.6666667	,	-1	)
(	949	,	-1	)
(	949.3333333	,	4	)
(	949.6666667	,	4	)
(	950	,	4	)
(	950.3333333	,	4	)
(	950.6666667	,	-6	)
(	951	,	-6	)
(	951.3333333	,	-6	)
(	951.6666667	,	-6	)
(	952	,	8	)
(	952.3333333	,	8	)
(	952.6666667	,	8	)
(	953	,	8	)
(	953.3333333	,	4	)
(	953.6666667	,	4	)
(	954	,	4	)
(	954.3333333	,	4	)
(	954.6666667	,	-4	)
(	955	,	-4	)
(	955.3333333	,	-4	)
(	955.6666667	,	-4	)
(	956	,	0	)
(	956.3333333	,	0	)
(	956.6666667	,	0	)
(	957	,	0	)
(	957.3333333	,	0	)
(	957.6666667	,	0	)
(	958	,	0	)
(	958.3333333	,	0	)
(	958.6666667	,	6	)
(	959	,	6	)
(	959.3333333	,	6	)
(	959.6666667	,	6	)
(	960	,	3	)
(	960.3333333	,	3	)
(	960.6666667	,	3	)
(	961	,	3	)
(	961.3333333	,	3	)
(	961.6666667	,	3	)
(	962	,	3	)
(	962.3333333	,	3	)
(	962.6666667	,	-1	)
(	963	,	-1	)
(	963.3333333	,	-1	)
(	963.6666667	,	-1	)
(	964	,	0	)
(	964.3333333	,	0	)
(	964.6666667	,	0	)
(	965	,	0	)
(	965.3333333	,	5	)
(	965.6666667	,	5	)
(	966	,	5	)
(	966.3333333	,	5	)
(	966.6666667	,	5	)
(	967	,	5	)
(	967.3333333	,	5	)
(	967.6666667	,	5	)
(	968	,	5	)
(	968.3333333	,	5	)
(	968.6666667	,	5	)
(	969	,	5	)
(	969.3333333	,	-3	)
(	969.6666667	,	-3	)
(	970	,	-3	)
(	970.3333333	,	-3	)
(	970.6666667	,	0	)
(	971	,	0	)
(	971.3333333	,	0	)
(	971.6666667	,	0	)
(	972	,	5	)
(	972.3333333	,	5	)
(	972.6666667	,	5	)
(	973	,	5	)
(	973.3333333	,	2	)
(	973.6666667	,	2	)
(	974	,	2	)
(	974.3333333	,	2	)
(	974.6666667	,	8	)
(	975	,	8	)
(	975.3333333	,	8	)
(	975.6666667	,	8	)
(	976	,	18	)
(	976.3333333	,	18	)
(	976.6666667	,	18	)
(	977	,	18	)
(	977.3333333	,	25	)
(	977.6666667	,	25	)
(	978	,	25	)
(	978.3333333	,	25	)
(	978.6666667	,	13	)
(	979	,	13	)
(	979.3333333	,	13	)
(	979.6666667	,	13	)
(	980	,	5	)
(	980.3333333	,	5	)
(	980.6666667	,	5	)
(	981	,	5	)
(	981.3333333	,	11	)
(	981.6666667	,	11	)
(	982	,	11	)
(	982.3333333	,	11	)
(	982.6666667	,	6	)
(	983	,	6	)
(	983.3333333	,	6	)
(	983.6666667	,	6	)
(	984	,	6	)
(	984.3333333	,	6	)
(	984.6666667	,	6	)
(	985	,	6	)
(	985.3333333	,	-2	)
(	985.6666667	,	-2	)
(	986	,	-2	)
(	986.3333333	,	-2	)
(	986.6666667	,	4	)
(	987	,	4	)
(	987.3333333	,	4	)
(	987.6666667	,	4	)
(	988	,	-6	)
(	988.3333333	,	-6	)
(	988.6666667	,	-6	)
(	989	,	-6	)
(	989.3333333	,	-4	)
(	989.6666667	,	-4	)
(	990	,	-4	)
(	990.3333333	,	-4	)
(	990.6666667	,	9	)
(	991	,	9	)
(	991.3333333	,	9	)
(	991.6666667	,	9	)
(	992	,	4	)
(	992.3333333	,	4	)
(	992.6666667	,	4	)
(	993	,	4	)
(	993.3333333	,	-1	)
(	993.6666667	,	-1	)
(	994	,	-1	)
(	994.3333333	,	-1	)
(	994.6666667	,	6	)
(	995	,	6	)
(	995.3333333	,	6	)
(	995.6666667	,	6	)
(	996	,	6	)
(	996.3333333	,	6	)
(	996.6666667	,	6	)
(	997	,	6	)
(	997.3333333	,	6	)
(	997.6666667	,	6	)
(	998	,	6	)
(	998.3333333	,	6	)
(	998.6666667	,	1	)
(	999	,	1	)
(	999.3333333	,	1	)
(	999.6666667	,	1	)
(	1000	,	-1	)
(	1000.333333	,	-1	)
(	1000.666667	,	-1	)
(	1001	,	-1	)
(	1001.333333	,	12	)
(	1001.666667	,	12	)
(	1002	,	12	)
(	1002.333333	,	12	)
(	1002.666667	,	0	)
(	1003	,	0	)
(	1003.333333	,	0	)
(	1003.666667	,	0	)
(	1004	,	7	)
(	1004.333333	,	7	)
(	1004.666667	,	7	)
(	1005	,	7	)
(	1005.333333	,	-6	)
(	1005.666667	,	-6	)
(	1006	,	-6	)
(	1006.333333	,	-6	)
(	1006.666667	,	10	)
(	1007	,	10	)
(	1007.333333	,	10	)
(	1007.666667	,	10	)
(	1008	,	7	)
(	1008.333333	,	7	)
(	1008.666667	,	7	)
(	1009	,	7	)
(	1009.333333	,	7	)
(	1009.666667	,	7	)
(	1010	,	7	)
(	1010.333333	,	7	)
(	1010.666667	,	9	)
(	1011	,	9	)
(	1011.333333	,	9	)
(	1011.666667	,	9	)
(	1012	,	5	)
(	1012.333333	,	5	)
(	1012.666667	,	5	)
(	1013	,	5	)
(	1013.333333	,	4	)
(	1013.666667	,	4	)
(	1014	,	4	)
(	1014.333333	,	4	)
(	1014.666667	,	9	)
(	1015	,	9	)
(	1015.333333	,	9	)
(	1015.666667	,	9	)
(	1016	,	1	)
(	1016.333333	,	1	)
(	1016.666667	,	1	)
(	1017	,	1	)
(	1017.333333	,	2	)
(	1017.666667	,	2	)
(	1018	,	2	)
(	1018.333333	,	2	)
(	1018.666667	,	4	)
(	1019	,	4	)
(	1019.333333	,	4	)
(	1019.666667	,	4	)
(	1020	,	5	)
(	1020.333333	,	5	)
(	1020.666667	,	5	)
(	1021	,	5	)
(	1021.333333	,	0	)
(	1021.666667	,	0	)
(	1022	,	0	)
(	1022.333333	,	0	)
(	1022.666667	,	-3	)
(	1023	,	-3	)
(	1023.333333	,	-3	)
(	1023.666667	,	-3	)
(	1024	,	-1	)
(	1024.333333	,	-1	)
(	1024.666667	,	-1	)
(	1025	,	-1	)
(	1025.333333	,	-3	)
(	1025.666667	,	-3	)
(	1026	,	-3	)
(	1026.333333	,	-3	)
(	1026.666667	,	-6	)
(	1027	,	-6	)
(	1027.333333	,	-6	)
(	1027.666667	,	-6	)
(	1028	,	2	)
(	1028.333333	,	2	)
(	1028.666667	,	2	)
(	1029	,	2	)
(	1029.333333	,	-4	)
(	1029.666667	,	-4	)
(	1030	,	-4	)
(	1030.333333	,	-4	)
(	1030.666667	,	1	)
(	1031	,	1	)
(	1031.333333	,	1	)
(	1031.666667	,	1	)
(	1032	,	-1	)
(	1032.333333	,	-1	)
(	1032.666667	,	-1	)
(	1033	,	-1	)
(	1033.333333	,	9	)
(	1033.666667	,	9	)
(	1034	,	9	)
(	1034.333333	,	9	)
(	1034.666667	,	-1	)
(	1035	,	-1	)
(	1035.333333	,	-1	)
(	1035.666667	,	-1	)
(	1036	,	0	)
(	1036.333333	,	0	)
(	1036.666667	,	0	)
(	1037	,	0	)
(	1037.333333	,	1	)
(	1037.666667	,	1	)
(	1038	,	1	)
(	1038.333333	,	1	)
(	1038.666667	,	10	)
(	1039	,	10	)
(	1039.333333	,	10	)
(	1039.666667	,	10	)
(	1040	,	0	)
(	1040.333333	,	0	)
(	1040.666667	,	0	)
(	1041	,	0	)
(	1041.333333	,	3	)
(	1041.666667	,	3	)
(	1042	,	3	)
(	1042.333333	,	3	)
(	1042.666667	,	0	)
(	1043	,	0	)
(	1043.333333	,	0	)
(	1043.666667	,	0	)
(	1044	,	10	)
(	1044.333333	,	10	)
(	1044.666667	,	10	)
(	1045	,	10	)
(	1045.333333	,	3	)
(	1045.666667	,	3	)
(	1046	,	3	)
(	1046.333333	,	3	)
(	1046.666667	,	12	)
(	1047	,	12	)
(	1047.333333	,	12	)
(	1047.666667	,	12	)
(	1048	,	6	)
(	1048.333333	,	6	)
(	1048.666667	,	6	)
(	1049	,	6	)
(	1049.333333	,	0	)
(	1049.666667	,	0	)
(	1050	,	0	)
(	1050.333333	,	0	)
(	1050.666667	,	0	)
(	1051	,	0	)
(	1051.333333	,	0	)
(	1051.666667	,	0	)
(	1052	,	0	)
(	1052.333333	,	0	)
(	1052.666667	,	0	)
(	1053	,	0	)
(	1053.333333	,	-5	)
(	1053.666667	,	-5	)
(	1054	,	-5	)
(	1054.333333	,	-5	)
(	1054.666667	,	13	)
(	1055	,	13	)
(	1055.333333	,	13	)
(	1055.666667	,	13	)
(	1056	,	12	)
(	1056.333333	,	12	)
(	1056.666667	,	12	)
(	1057	,	12	)
(	1057.333333	,	0	)
(	1057.666667	,	0	)
(	1058	,	0	)
(	1058.333333	,	0	)
(	1058.666667	,	0	)
(	1059	,	0	)
(	1059.333333	,	0	)
(	1059.666667	,	0	)
(	1060	,	0	)
(	1060.333333	,	0	)
(	1060.666667	,	0	)
(	1061	,	0	)
(	1061.333333	,	11	)
(	1061.666667	,	11	)
(	1062	,	11	)
(	1062.333333	,	11	)
(	1062.666667	,	1	)
(	1063	,	1	)
(	1063.333333	,	1	)
(	1063.666667	,	1	)
(	1064	,	10	)
(	1064.333333	,	10	)
(	1064.666667	,	10	)
(	1065	,	10	)
(	1065.333333	,	6	)
(	1065.666667	,	6	)
(	1066	,	6	)
(	1066.333333	,	6	)
(	1066.666667	,	1	)
(	1067	,	1	)
(	1067.333333	,	1	)
(	1067.666667	,	1	)
(	1068	,	13	)
(	1068.333333	,	13	)
(	1068.666667	,	13	)
(	1069	,	13	)
(	1069.333333	,	2	)
(	1069.666667	,	2	)
(	1070	,	2	)
(	1070.333333	,	2	)
(	1070.666667	,	6	)
(	1071	,	6	)
(	1071.333333	,	6	)
(	1071.666667	,	6	)
(	1072	,	-1	)
(	1072.333333	,	-1	)
(	1072.666667	,	-1	)
(	1073	,	-1	)
(	1073.333333	,	-6	)
(	1073.666667	,	-6	)
(	1074	,	-6	)
(	1074.333333	,	-6	)
(	1074.666667	,	0	)
(	1075	,	0	)
(	1075.333333	,	0	)
(	1075.666667	,	0	)
(	1076	,	3	)
(	1076.333333	,	3	)
(	1076.666667	,	3	)
(	1077	,	3	)
(	1077.333333	,	11	)
(	1077.666667	,	11	)
(	1078	,	11	)
(	1078.333333	,	11	)
(	1078.666667	,	7	)
(	1079	,	7	)
(	1079.333333	,	7	)
(	1079.666667	,	7	)
(	1080	,	2	)
(	1080.333333	,	2	)
(	1080.666667	,	2	)
(	1081	,	2	)
(	1081.333333	,	3	)
(	1081.666667	,	3	)
(	1082	,	3	)
(	1082.333333	,	3	)
(	1082.666667	,	5	)
(	1083	,	5	)
(	1083.333333	,	5	)
(	1083.666667	,	5	)
(	1084	,	4	)
(	1084.333333	,	4	)
(	1084.666667	,	4	)
(	1085	,	4	)
(	1085.333333	,	1	)
(	1085.666667	,	1	)
(	1086	,	1	)
(	1086.333333	,	1	)
(	1086.666667	,	6	)
(	1087	,	6	)
(	1087.333333	,	6	)
(	1087.666667	,	6	)
(	1088	,	-1	)
(	1088.333333	,	-1	)
(	1088.666667	,	-1	)
(	1089	,	-1	)
(	1089.333333	,	7	)
(	1089.666667	,	7	)
(	1090	,	7	)
(	1090.333333	,	7	)
(	1090.666667	,	-2	)
(	1091	,	-2	)
(	1091.333333	,	-2	)
(	1091.666667	,	-2	)
(	1092	,	4	)
(	1092.333333	,	4	)
(	1092.666667	,	4	)
(	1093	,	4	)
(	1093.333333	,	5	)
(	1093.666667	,	5	)
(	1094	,	5	)
(	1094.333333	,	5	)
(	1094.666667	,	-6	)
(	1095	,	-6	)
(	1095.333333	,	-6	)
(	1095.666667	,	-6	)
(	1096	,	-3	)
(	1096.333333	,	-3	)
(	1096.666667	,	-3	)
(	1097	,	-3	)
(	1097.333333	,	0	)
(	1097.666667	,	0	)
(	1098	,	0	)
(	1098.333333	,	0	)
(	1098.666667	,	2	)
(	1099	,	2	)
(	1099.333333	,	2	)
(	1099.666667	,	2	)
(	1100	,	3	)
(	1100.333333	,	3	)
        };
        \addplot [mark=text,text mark={\relsize{3}(b)}] coordinates {(1000, 55)};
        \addplot [mark=text,text mark={\relsize{3}836.7(8n)}] coordinates {(835,30)};
        \addplot [mark=none] coordinates {(835,12) (836,25)};
        \addplot [mark=text,text mark={\relsize{3}986.1(9n)}] coordinates {(990, 35)};
        %\addplot [mark=text, text mark={\relsize{2} No}] coordinates {(967,35.5)};
        \addplot [mark=none] coordinates {(986.2,4) (986,30)};
        \addplot [mark=text,text mark={\relsize{3}858.9(10n)}] coordinates {(895, 30)};
        %\addplot [mark=text, text mark={\relsize{2} No}] coordinates {(870,30.5)};
        \addplot [mark=none] coordinates {(858,-0.5) (858.5, 10) (885,23)};
        \addplot[mark=text, text mark={\relsize{3}129.7/251.2/338.6($^{150}$Nd)}] coordinates {(900, 50)};
 
 \nextgroupplot[
         ymin=-40,ymax=350,
        xmin=310,xmax=470,
        xtick pos = left,
        ytick = { 0,100,200,300,400,500},
        xtick = {190,210,230,250,270,290,310,330,350,370,390,410,430,450},
        %ylabel = {\relsize{4}Counts per Channel},
         xlabel = {\relsize{4}Energy},
        width=6.5in,height=2.5in,
      ]
        \addplot [black,mark=none] coordinates{
(	170	,	47	)
(	170.3333333	,	47	)
(	170.6666667	,	0	)
(	171	,	0	)
(	171.3333333	,	33	)
(	171.6666667	,	33	)
(	172	,	46	)
(	172.3333333	,	46	)
(	172.6666667	,	27	)
(	173	,	27	)
(	173.3333333	,	-13	)
(	173.6666667	,	-13	)
(	174	,	80	)
(	174.3333333	,	80	)
(	174.6666667	,	80	)
(	175	,	80	)
(	175.3333333	,	70	)
(	175.6666667	,	70	)
(	176	,	-20	)
(	176.3333333	,	-20	)
(	176.6666667	,	72	)
(	177	,	72	)
(	177.3333333	,	6	)
(	177.6666667	,	6	)
(	178	,	26	)
(	178.3333333	,	26	)
(	178.6666667	,	33	)
(	179	,	33	)
(	179.3333333	,	33	)
(	179.6666667	,	33	)
(	180	,	88	)
(	180.3333333	,	88	)
(	180.6666667	,	118	)
(	181	,	118	)
(	181.3333333	,	135	)
(	181.6666667	,	135	)
(	182	,	289	)
(	182.3333333	,	289	)
(	182.6666667	,	339	)
(	183	,	339	)
(	183.3333333	,	277	)
(	183.6666667	,	277	)
(	184	,	185	)
(	184.3333333	,	185	)
(	184.6666667	,	66	)
(	185	,	66	)
(	185.3333333	,	19	)
(	185.6666667	,	19	)
(	186	,	52	)
(	186.3333333	,	52	)
(	186.6666667	,	87	)
(	187	,	87	)
(	187.3333333	,	65	)
(	187.6666667	,	65	)
(	188	,	94	)
(	188.3333333	,	94	)
(	188.6666667	,	3	)
(	189	,	3	)
(	189.3333333	,	48	)
(	189.6666667	,	48	)
(	190	,	52	)
(	190.3333333	,	52	)
(	190.6666667	,	8	)
(	191	,	8	)
(	191.3333333	,	82	)
(	191.6666667	,	82	)
(	192	,	38	)
(	192.3333333	,	38	)
(	192.6666667	,	115	)
(	193	,	115	)
(	193.3333333	,	110	)
(	193.6666667	,	110	)
(	194	,	56	)
(	194.3333333	,	56	)
(	194.6666667	,	31	)
(	195	,	31	)
(	195.3333333	,	49	)
(	195.6666667	,	49	)
(	196	,	89	)
(	196.3333333	,	89	)
(	196.6666667	,	94	)
(	197	,	94	)
(	197.3333333	,	113	)
(	197.6666667	,	113	)
(	198	,	41	)
(	198.3333333	,	41	)
(	198.6666667	,	62	)
(	199	,	62	)
(	199.3333333	,	112	)
(	199.6666667	,	112	)
(	200	,	63	)
(	200.3333333	,	63	)
(	200.6666667	,	51	)
(	201	,	51	)
(	201.3333333	,	-12	)
(	201.6666667	,	-12	)
(	202	,	10	)
(	202.3333333	,	10	)
(	202.6666667	,	126	)
(	203	,	126	)
(	203.3333333	,	100	)
(	203.6666667	,	100	)
(	204	,	103	)
(	204.3333333	,	103	)
(	204.6666667	,	121	)
(	205	,	121	)
(	205.3333333	,	62	)
(	205.6666667	,	62	)
(	206	,	157	)
(	206.3333333	,	157	)
(	206.6666667	,	61	)
(	207	,	61	)
(	207.3333333	,	174	)
(	207.6666667	,	174	)
(	208	,	412	)
(	208.3333333	,	412	)
(	208.6666667	,	573	)
(	209	,	573	)
(	209.3333333	,	654	)
(	209.6666667	,	654	)
(	210	,	311	)
(	210.3333333	,	311	)
(	210.6666667	,	256	)
(	211	,	256	)
(	211.3333333	,	156	)
(	211.6666667	,	156	)
(	212	,	139	)
(	212.3333333	,	139	)
(	212.6666667	,	71	)
(	213	,	71	)
(	213.3333333	,	36	)
(	213.6666667	,	36	)
(	214	,	42	)
(	214.3333333	,	42	)
(	214.6666667	,	61	)
(	215	,	61	)
(	215.3333333	,	-18	)
(	215.6666667	,	-18	)
(	216	,	21	)
(	216.3333333	,	21	)
(	216.6666667	,	47	)
(	217	,	47	)
(	217.3333333	,	35	)
(	217.6666667	,	35	)
(	218	,	47	)
(	218.3333333	,	47	)
(	218.6666667	,	35	)
(	219	,	35	)
(	219.3333333	,	33	)
(	219.6666667	,	33	)
(	220	,	37	)
(	220.3333333	,	37	)
(	220.6666667	,	48	)
(	221	,	48	)
(	221.3333333	,	49	)
(	221.6666667	,	49	)
(	222	,	36	)
(	222.3333333	,	36	)
(	222.6666667	,	53	)
(	223	,	53	)
(	223.3333333	,	59	)
(	223.6666667	,	59	)
(	224	,	61	)
(	224.3333333	,	61	)
(	224.6666667	,	65	)
(	225	,	65	)
(	225.3333333	,	113	)
(	225.6666667	,	113	)
(	226	,	65	)
(	226.3333333	,	65	)
(	226.6666667	,	62	)
(	227	,	62	)
(	227.3333333	,	56	)
(	227.6666667	,	56	)
(	228	,	53	)
(	228.3333333	,	53	)
(	228.6666667	,	48	)
(	229	,	48	)
(	229.3333333	,	-9	)
(	229.6666667	,	-9	)
(	230	,	39	)
(	230.3333333	,	39	)
(	230.6666667	,	27	)
(	231	,	27	)
(	231.3333333	,	5	)
(	231.6666667	,	5	)
(	232	,	72	)
(	232.3333333	,	72	)
(	232.6666667	,	-33	)
(	233	,	-33	)
(	233.3333333	,	-27	)
(	233.6666667	,	-27	)
(	234	,	62	)
(	234.3333333	,	62	)
(	234.6666667	,	35	)
(	235	,	35	)
(	235.3333333	,	52	)
(	235.6666667	,	52	)
(	236	,	30	)
(	236.3333333	,	30	)
(	236.6666667	,	-3	)
(	237	,	-3	)
(	237.3333333	,	1	)
(	237.6666667	,	1	)
(	238	,	28	)
(	238.3333333	,	28	)
(	238.6666667	,	23	)
(	239	,	23	)
(	239.3333333	,	14	)
(	239.6666667	,	14	)
(	240	,	133	)
(	240.3333333	,	133	)
(	240.6666667	,	123	)
(	241	,	123	)
(	241.3333333	,	135	)
(	241.6666667	,	135	)
(	242	,	183	)
(	242.3333333	,	183	)
(	242.6666667	,	198	)
(	243	,	198	)
(	243.3333333	,	205	)
(	243.6666667	,	205	)
(	244	,	169	)
(	244.3333333	,	169	)
(	244.6666667	,	118	)
(	245	,	118	)
(	245.3333333	,	69	)
(	245.6666667	,	69	)
(	246	,	68	)
(	246.3333333	,	68	)
(	246.6666667	,	9	)
(	247	,	9	)
(	247.3333333	,	49	)
(	247.6666667	,	49	)
(	248	,	154	)
(	248.3333333	,	154	)
(	248.6666667	,	151	)
(	249	,	151	)
(	249.3333333	,	124	)
(	249.6666667	,	124	)
(	250	,	49	)
(	250.3333333	,	49	)
(	250.6666667	,	102	)
(	251	,	102	)
(	251.3333333	,	33	)
(	251.6666667	,	33	)
(	252	,	124	)
(	252.3333333	,	124	)
(	252.6666667	,	90	)
(	253	,	90	)
(	253.3333333	,	177	)
(	253.6666667	,	177	)
(	254	,	51	)
(	254.3333333	,	51	)
(	254.6666667	,	74	)
(	255	,	74	)
(	255.3333333	,	59	)
(	255.6666667	,	59	)
(	256	,	130	)
(	256.3333333	,	130	)
(	256.6666667	,	131	)
(	257	,	131	)
(	257.3333333	,	159	)
(	257.6666667	,	159	)
(	258	,	117	)
(	258.3333333	,	117	)
(	258.6666667	,	76	)
(	259	,	76	)
(	259.3333333	,	54	)
(	259.6666667	,	54	)
(	260	,	12	)
(	260.3333333	,	12	)
(	260.6666667	,	40	)
(	261	,	40	)
(	261.3333333	,	32	)
(	261.6666667	,	32	)
(	262	,	20	)
(	262.3333333	,	20	)
(	262.6666667	,	41	)
(	263	,	41	)
(	263.3333333	,	35	)
(	263.6666667	,	35	)
(	264	,	34	)
(	264.3333333	,	34	)
(	264.6666667	,	33	)
(	265	,	33	)
(	265.3333333	,	-12	)
(	265.6666667	,	-12	)
(	266	,	17	)
(	266.3333333	,	17	)
(	266.6666667	,	41	)
(	267	,	41	)
(	267.3333333	,	45	)
(	267.6666667	,	45	)
(	268	,	41	)
(	268.3333333	,	41	)
(	268.6666667	,	71	)
(	269	,	71	)
(	269.3333333	,	23	)
(	269.6666667	,	23	)
(	270	,	38	)
(	270.3333333	,	38	)
(	270.6666667	,	44	)
(	271	,	44	)
(	271.3333333	,	17	)
(	271.6666667	,	17	)
(	272	,	35	)
(	272.3333333	,	35	)
(	272.6666667	,	71	)
(	273	,	71	)
(	273.3333333	,	173	)
(	273.6666667	,	173	)
(	274	,	203	)
(	274.3333333	,	203	)
(	274.6666667	,	242	)
(	275	,	242	)
(	275.3333333	,	162	)
(	275.6666667	,	162	)
(	276	,	23	)
(	276.3333333	,	23	)
(	276.6666667	,	18	)
(	277	,	18	)
(	277.3333333	,	87	)
(	277.6666667	,	87	)
(	278	,	86	)
(	278.3333333	,	86	)
(	278.6666667	,	60	)
(	279	,	60	)
(	279.3333333	,	94	)
(	279.6666667	,	94	)
(	280	,	32	)
(	280.3333333	,	32	)
(	280.6666667	,	36	)
(	281	,	36	)
(	281.3333333	,	27	)
(	281.6666667	,	27	)
(	282	,	33	)
(	282.3333333	,	33	)
(	282.6666667	,	39	)
(	283	,	39	)
(	283.3333333	,	62	)
(	283.6666667	,	62	)
(	284	,	22	)
(	284.3333333	,	22	)
(	284.6666667	,	42	)
(	285	,	42	)
(	285.3333333	,	50	)
(	285.6666667	,	50	)
(	286	,	76	)
(	286.3333333	,	76	)
(	286.6666667	,	60	)
(	287	,	60	)
(	287.3333333	,	122	)
(	287.6666667	,	122	)
(	288	,	101	)
(	288.3333333	,	101	)
(	288.6666667	,	61	)
(	289	,	61	)
(	289.3333333	,	23	)
(	289.6666667	,	23	)
(	290	,	-14	)
(	290.3333333	,	-14	)
(	290.6666667	,	43	)
(	291	,	43	)
(	291.3333333	,	-14	)
(	291.6666667	,	-14	)
(	292	,	27	)
(	292.3333333	,	27	)
(	292.6666667	,	58	)
(	293	,	58	)
(	293.3333333	,	84	)
(	293.6666667	,	84	)
(	294	,	34	)
(	294.3333333	,	34	)
(	294.6666667	,	64	)
(	295	,	64	)
(	295.3333333	,	144	)
(	295.6666667	,	144	)
(	296	,	89	)
(	296.3333333	,	89	)
(	296.6666667	,	43	)
(	297	,	43	)
(	297.3333333	,	3	)
(	297.6666667	,	3	)
(	298	,	46	)
(	298.3333333	,	46	)
(	298.6666667	,	101	)
(	299	,	101	)
(	299.3333333	,	147	)
(	299.6666667	,	147	)
(	300	,	441	)
(	300.3333333	,	441	)
(	300.6666667	,	499	)
(	301	,	499	)
(	301.3333333	,	295	)
(	301.6666667	,	295	)
(	302	,	126	)
(	302.3333333	,	126	)
(	302.6666667	,	63	)
(	303	,	63	)
(	303.3333333	,	26	)
(	303.6666667	,	26	)
(	304	,	-20	)
(	304.3333333	,	-20	)
(	304.6666667	,	16	)
(	305	,	16	)
(	305.3333333	,	31	)
(	305.6666667	,	31	)
(	306	,	38	)
(	306.3333333	,	38	)
(	306.6666667	,	77	)
(	307	,	77	)
(	307.3333333	,	25	)
(	307.6666667	,	25	)
(	308	,	24	)
(	308.3333333	,	24	)
(	308.6666667	,	32	)
(	309	,	32	)
(	309.3333333	,	36	)
(	309.6666667	,	36	)
(	310	,	-6	)
(	310.3333333	,	-6	)
(	310.6666667	,	12	)
(	311	,	12	)
(	311.3333333	,	-23	)
(	311.6666667	,	-23	)
(	312	,	33	)
(	312.3333333	,	33	)
(	312.6666667	,	22	)
(	313	,	22	)
(	313.3333333	,	42	)
(	313.6666667	,	42	)
(	314	,	74	)
(	314.3333333	,	74	)
(	314.6666667	,	97	)
(	315	,	97	)
(	315.3333333	,	136	)
(	315.6666667	,	136	)
(	316	,	56	)
(	316.3333333	,	56	)
(	316.6666667	,	63	)
(	317	,	63	)
(	317.3333333	,	41	)
(	317.6666667	,	41	)
(	318	,	7	)
(	318.3333333	,	7	)
(	318.6666667	,	35	)
(	319	,	35	)
(	319.3333333	,	29	)
(	319.6666667	,	29	)
(	320	,	10	)
(	320.3333333	,	10	)
(	320.6666667	,	34	)
(	321	,	34	)
(	321.3333333	,	20	)
(	321.6666667	,	20	)
(	322	,	2	)
(	322.3333333	,	2	)
(	322.6666667	,	52	)
(	323	,	52	)
(	323.3333333	,	50	)
(	323.6666667	,	50	)
(	324	,	54	)
(	324.3333333	,	54	)
(	324.6666667	,	62	)
(	325	,	62	)
(	325.3333333	,	17	)
(	325.6666667	,	17	)
(	326	,	58	)
(	326.3333333	,	58	)
(	326.6666667	,	3	)
(	327	,	3	)
(	327.3333333	,	26	)
(	327.6666667	,	26	)
(	328	,	36	)
(	328.3333333	,	36	)
(	328.6666667	,	26	)
(	329	,	26	)
(	329.3333333	,	20	)
(	329.6666667	,	20	)
(	330	,	38	)
(	330.3333333	,	38	)
(	330.6666667	,	48	)
(	331	,	48	)
(	331.3333333	,	44	)
(	331.6666667	,	44	)
(	332	,	45	)
(	332.3333333	,	45	)
(	332.6666667	,	16	)
(	333	,	16	)
(	333.3333333	,	49	)
(	333.6666667	,	49	)
(	334	,	95	)
(	334.3333333	,	95	)
(	334.6666667	,	56	)
(	335	,	56	)
(	335.3333333	,	69	)
(	335.6666667	,	69	)
(	336	,	57	)
(	336.3333333	,	57	)
(	336.6666667	,	35	)
(	337	,	35	)
(	337.3333333	,	46	)
(	337.6666667	,	46	)
(	338	,	63	)
(	338.3333333	,	63	)
(	338.6666667	,	25	)
(	339	,	25	)
(	339.3333333	,	-21	)
(	339.6666667	,	-21	)
(	340	,	29	)
(	340.3333333	,	29	)
(	340.6666667	,	16	)
(	341	,	16	)
(	341.3333333	,	4	)
(	341.6666667	,	4	)
(	342	,	111	)
(	342.3333333	,	111	)
(	342.6666667	,	82	)
(	343	,	82	)
(	343.3333333	,	76	)
(	343.6666667	,	76	)
(	344	,	21	)
(	344.3333333	,	21	)
(	344.6666667	,	27	)
(	345	,	27	)
(	345.3333333	,	38	)
(	345.6666667	,	38	)
(	346	,	26	)
(	346.3333333	,	26	)
(	346.6666667	,	28	)
(	347	,	28	)
(	347.3333333	,	20	)
(	347.6666667	,	20	)
(	348	,	44	)
(	348.3333333	,	44	)
(	348.6666667	,	-24	)
(	349	,	-24	)
(	349.3333333	,	46	)
(	349.6666667	,	46	)
(	350	,	2	)
(	350.3333333	,	2	)
(	350.6666667	,	20	)
(	351	,	20	)
(	351.3333333	,	62	)
(	351.6666667	,	62	)
(	352	,	61	)
(	352.3333333	,	61	)
(	352.6666667	,	46	)
(	353	,	46	)
(	353.3333333	,	47	)
(	353.6666667	,	47	)
(	354	,	78	)
(	354.3333333	,	78	)
(	354.6666667	,	68	)
(	355	,	68	)
(	355.3333333	,	181	)
(	355.6666667	,	181	)
(	356	,	203	)
(	356.3333333	,	203	)
(	356.6666667	,	137	)
(	357	,	137	)
(	357.3333333	,	70	)
(	357.6666667	,	70	)
(	358	,	100	)
(	358.3333333	,	100	)
(	358.6666667	,	78	)
(	359	,	78	)
(	359.3333333	,	126	)
(	359.6666667	,	126	)
(	360	,	261	)
(	360.3333333	,	261	)
(	360.6666667	,	488	)
(	361	,	488	)
(	361.3333333	,	556	)
(	361.6666667	,	556	)
(	362	,	366	)
(	362.3333333	,	366	)
(	362.6666667	,	160	)
(	363	,	160	)
(	363.3333333	,	104	)
(	363.6666667	,	104	)
(	364	,	65	)
(	364.3333333	,	65	)
(	364.6666667	,	30	)
(	365	,	30	)
(	365.3333333	,	-38	)
(	365.6666667	,	-38	)
(	366	,	-31	)
(	366.3333333	,	-31	)
(	366.6666667	,	9	)
(	367	,	9	)
(	367.3333333	,	3	)
(	367.6666667	,	3	)
(	368	,	21	)
(	368.3333333	,	21	)
(	368.6666667	,	11	)
(	369	,	11	)
(	369.3333333	,	51	)
(	369.6666667	,	51	)
(	370	,	22	)
(	370.3333333	,	22	)
(	370.6666667	,	51	)
(	371	,	51	)
(	371.3333333	,	37	)
(	371.6666667	,	37	)
(	372	,	36	)
(	372.3333333	,	36	)
(	372.6666667	,	26	)
(	373	,	26	)
(	373.3333333	,	40	)
(	373.6666667	,	40	)
(	374	,	10	)
(	374.3333333	,	10	)
(	374.6666667	,	108	)
(	375	,	108	)
(	375.3333333	,	190	)
(	375.6666667	,	190	)
(	376	,	289	)
(	376.3333333	,	289	)
(	376.6666667	,	230	)
(	377	,	230	)
(	377.3333333	,	138	)
(	377.6666667	,	138	)
(	378	,	71	)
(	378.3333333	,	71	)
(	378.6666667	,	17	)
(	379	,	17	)
(	379.3333333	,	50	)
(	379.6666667	,	50	)
(	380	,	29	)
(	380.3333333	,	29	)
(	380.6666667	,	59	)
(	381	,	59	)
(	381.3333333	,	5	)
(	381.6666667	,	5	)
(	382	,	33	)
(	382.3333333	,	33	)
(	382.6666667	,	-8	)
(	383	,	-8	)
(	383.3333333	,	41	)
(	383.6666667	,	41	)
(	384	,	7	)
(	384.3333333	,	7	)
(	384.6666667	,	16	)
(	385	,	16	)
(	385.3333333	,	56	)
(	385.6666667	,	56	)
(	386	,	55	)
(	386.3333333	,	55	)
(	386.6666667	,	81	)
(	387	,	81	)
(	387.3333333	,	18	)
(	387.6666667	,	18	)
(	388	,	-22	)
(	388.3333333	,	-22	)
(	388.6666667	,	13	)
(	389	,	13	)
(	389.3333333	,	29	)
(	389.6666667	,	29	)
(	390	,	37	)
(	390.3333333	,	37	)
(	390.6666667	,	43	)
(	391	,	43	)
(	391.3333333	,	16	)
(	391.6666667	,	16	)
(	392	,	13	)
(	392.3333333	,	13	)
(	392.6666667	,	6	)
(	393	,	6	)
(	393.3333333	,	2	)
(	393.6666667	,	2	)
(	394	,	-9	)
(	394.3333333	,	-9	)
(	394.6666667	,	-11	)
(	395	,	-11	)
(	395.3333333	,	34	)
(	395.6666667	,	34	)
(	396	,	16	)
(	396.3333333	,	16	)
(	396.6666667	,	38	)
(	397	,	38	)
(	397.3333333	,	83	)
(	397.6666667	,	83	)
(	398	,	56	)
(	398.3333333	,	56	)
(	398.6666667	,	16	)
(	399	,	16	)
(	399.3333333	,	1	)
(	399.6666667	,	1	)
(	400	,	68	)
(	400.3333333	,	68	)
(	400.6666667	,	7	)
(	401	,	7	)
(	401.3333333	,	27	)
(	401.6666667	,	27	)
(	402	,	18	)
(	402.3333333	,	18	)
(	402.6666667	,	18	)
(	403	,	18	)
(	403.3333333	,	24	)
(	403.6666667	,	24	)
(	404	,	23	)
(	404.3333333	,	23	)
(	404.6666667	,	55	)
(	405	,	55	)
(	405.3333333	,	21	)
(	405.6666667	,	21	)
(	406	,	-15	)
(	406.3333333	,	-15	)
(	406.6666667	,	15	)
(	407	,	15	)
(	407.3333333	,	17	)
(	407.6666667	,	17	)
(	408	,	33	)
(	408.3333333	,	33	)
(	408.6666667	,	18	)
(	409	,	18	)
(	409.3333333	,	14	)
(	409.6666667	,	14	)
(	410	,	65	)
(	410.3333333	,	65	)
(	410.6666667	,	27	)
(	411	,	27	)
(	411.3333333	,	43	)
(	411.6666667	,	43	)
(	412	,	37	)
(	412.3333333	,	37	)
(	412.6666667	,	36	)
(	413	,	36	)
(	413.3333333	,	42	)
(	413.6666667	,	42	)
(	414	,	-6	)
(	414.3333333	,	-6	)
(	414.6666667	,	-26	)
(	415	,	-26	)
(	415.3333333	,	20	)
(	415.6666667	,	20	)
(	416	,	30	)
(	416.3333333	,	30	)
(	416.6666667	,	5	)
(	417	,	5	)
(	417.3333333	,	38	)
(	417.6666667	,	38	)
(	418	,	58	)
(	418.3333333	,	58	)
(	418.6666667	,	26	)
(	419	,	26	)
(	419.3333333	,	12	)
(	419.6666667	,	12	)
(	420	,	34	)
(	420.3333333	,	34	)
(	420.6666667	,	17	)
(	421	,	17	)
(	421.3333333	,	36	)
(	421.6666667	,	36	)
(	422	,	25	)
(	422.3333333	,	25	)
(	422.6666667	,	63	)
(	423	,	63	)
(	423.3333333	,	30	)
(	423.6666667	,	30	)
(	424	,	40	)
(	424.3333333	,	40	)
(	424.6666667	,	-8	)
(	425	,	-8	)
(	425.3333333	,	47	)
(	425.6666667	,	47	)
(	426	,	110	)
(	426.3333333	,	110	)
(	426.6666667	,	92	)
(	427	,	92	)
(	427.3333333	,	36	)
(	427.6666667	,	36	)
(	428	,	31	)
(	428.3333333	,	31	)
(	428.6666667	,	8	)
(	429	,	8	)
(	429.3333333	,	7	)
(	429.6666667	,	7	)
(	430	,	69	)
(	430.3333333	,	69	)
(	430.6666667	,	48	)
(	431	,	48	)
(	431.3333333	,	73	)
(	431.6666667	,	73	)
(	432	,	11	)
(	432.3333333	,	11	)
(	432.6666667	,	16	)
(	433	,	16	)
(	433.3333333	,	40	)
(	433.6666667	,	40	)
(	434	,	42	)
(	434.3333333	,	42	)
(	434.6666667	,	8	)
(	435	,	8	)
(	435.3333333	,	-20	)
(	435.6666667	,	-20	)
(	436	,	32	)
(	436.3333333	,	32	)
(	436.6666667	,	-7	)
(	437	,	-7	)
(	437.3333333	,	25	)
(	437.6666667	,	25	)
(	438	,	70	)
(	438.3333333	,	70	)
(	438.6666667	,	116	)
(	439	,	116	)
(	439.3333333	,	175	)
(	439.6666667	,	175	)
(	440	,	199	)
(	440.3333333	,	199	)
(	440.6666667	,	146	)
(	441	,	146	)
(	441.3333333	,	88	)
(	441.6666667	,	88	)
(	442	,	-8	)
(	442.3333333	,	-8	)
(	442.6666667	,	29	)
(	443	,	29	)
(	443.3333333	,	41	)
(	443.6666667	,	41	)
(	444	,	29	)
(	444.3333333	,	29	)
(	444.6666667	,	-6	)
(	445	,	-6	)
(	445.3333333	,	39	)
(	445.6666667	,	39	)
(	446	,	-12	)
(	446.3333333	,	-12	)
(	446.6666667	,	11	)
(	447	,	11	)
(	447.3333333	,	26	)
(	447.6666667	,	26	)
(	448	,	51	)
(	448.3333333	,	51	)
(	448.6666667	,	15	)
(	449	,	15	)
(	449.3333333	,	31	)
(	449.6666667	,	31	)
(	450	,	18	)
(	450.3333333	,	18	)
(	450.6666667	,	29	)
(	451	,	29	)
(	451.3333333	,	63	)
(	451.6666667	,	63	)
(	452	,	9	)
(	452.3333333	,	9	)
(	452.6666667	,	28	)
(	453	,	28	)
(	453.3333333	,	27	)
(	453.6666667	,	27	)
(	454	,	23	)
(	454.3333333	,	23	)
(	454.6666667	,	13	)
(	455	,	13	)
(	455.3333333	,	101	)
(	455.6666667	,	101	)
(	456	,	221	)
(	456.3333333	,	221	)
(	456.6666667	,	244	)
(	457	,	244	)
(	457.3333333	,	193	)
(	457.6666667	,	193	)
(	458	,	62	)
(	458.3333333	,	62	)
(	458.6666667	,	64	)
(	459	,	64	)
(	459.3333333	,	31	)
(	459.6666667	,	31	)
(	460	,	31	)
(	460.3333333	,	31	)
(	460.6666667	,	-16	)
(	461	,	-16	)
(	461.3333333	,	27	)
(	461.6666667	,	27	)
(	462	,	13	)
(	462.3333333	,	13	)
(	462.6666667	,	33	)
(	463	,	33	)
(	463.3333333	,	25	)
(	463.6666667	,	25	)
(	464	,	10	)
(	464.3333333	,	10	)
(	464.6666667	,	25	)
(	465	,	25	)
(	465.3333333	,	-28	)
(	465.6666667	,	-28	)
(	466	,	23	)
(	466.3333333	,	23	)
(	466.6666667	,	44	)
(	467	,	44	)
(	467.3333333	,	22	)
(	467.6666667	,	22	)
(	468	,	9	)
(	468.3333333	,	9	)
(	468.6666667	,	28	)
(	469	,	28	)
(	469.3333333	,	9	)
(	469.6666667	,	9	)
(	470	,	11	)
(	470.3333333	,	11	)

        };
        \addplot [mark=text,text mark={\relsize{3}(c)}] coordinates {(463, 280)};
        \addplot [mark=text,text mark={\relsize{3}410(9n)$^{146}$Ce}] coordinates {(410,230)};
        \addplot [mark=none] coordinates {(410,75) (410,190)};
        \addplot [mark=text,text mark={\relsize{3}209($^{150}$Ce)},text mark style={rotate=90}] coordinates {(218,360)};
        \addplot[mark=text, text mark={\relsize{3}161.5/999.4($^{97}$Zr)}] coordinates {(335, 280)};  
 
    \end{groupplot}
  \end{tikzpicture}
\end{document}

==> Steptrums.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{pgfplots.groupplots}

\usepackage{relsize}
\tikzset{fontscale/.style = {font=\relsize{#1}}}

\usepackage{scalerel}
\pgfplotsset{every tick label/.append style={font=\Large, 
        /pgf/number format/.cd, set thousands separator={}, fixed}}
\newcommand{\Transition}[1]{\addplot [solid, red] coordinates {(#1,-500) (#1,500)}}
\newcommand{\tTransition}[1]{\addplot [dashed, red] coordinates {(#1,-500) (#1,500)}}

\begin{document}
  \begin{tikzpicture}
  
    \begin{groupplot} [
      group style={
        group size=1 by 7,
        vertical sep=0pt,
      },
      xmin=25, xmax=1200
    ]

% 397.2/709(ce144)     
\nextgroupplot[
        ymin=100,ymax=1600,
        xmin=1150, xmax=1330,
        %ytick = {25,50,75,100},
        xtick pos = left,
        width=6.5in,height=2.5in,
      ]
        \addplot [black,mark=none] coordinates{
  (	1150	,	406	)
(	1150.333333	,	406	)
(	1150.666667	,	406	)
(	1151	,	406	)
(	1151.333333	,	570	)
(	1151.666667	,	570	)
(	1152	,	570	)
(	1152.333333	,	570	)
(	1152.666667	,	375	)
(	1153	,	375	)
(	1153.333333	,	375	)
(	1153.666667	,	375	)
(	1154	,	197	)
(	1154.333333	,	197	)
(	1154.666667	,	197	)
(	1155	,	197	)
(	1155.333333	,	267	)
(	1155.666667	,	267	)
(	1156	,	267	)
(	1156.333333	,	267	)
(	1156.666667	,	271	)
(	1157	,	271	)
(	1157.333333	,	271	)
(	1157.666667	,	271	)
(	1158	,	179	)
(	1158.333333	,	179	)
(	1158.666667	,	179	)
(	1159	,	179	)
(	1159.333333	,	199	)
(	1159.666667	,	199	)
(	1160	,	199	)
(	1160.333333	,	199	)
(	1160.666667	,	217	)
(	1161	,	217	)
(	1161.333333	,	217	)
(	1161.666667	,	217	)
(	1162	,	166	)
(	1162.333333	,	166	)
(	1162.666667	,	166	)
(	1163	,	166	)
(	1163.333333	,	170	)
(	1163.666667	,	170	)
(	1164	,	170	)
(	1164.333333	,	170	)
(	1164.666667	,	186	)
(	1165	,	186	)
(	1165.333333	,	186	)
(	1165.666667	,	186	)
(	1166	,	163	)
(	1166.333333	,	163	)
(	1166.666667	,	163	)
(	1167	,	163	)
(	1167.333333	,	165	)
(	1167.666667	,	165	)
(	1168	,	165	)
(	1168.333333	,	165	)
(	1168.666667	,	219	)
(	1169	,	219	)
(	1169.333333	,	219	)
(	1169.666667	,	219	)
(	1170	,	328	)
(	1170.333333	,	328	)
(	1170.666667	,	328	)
(	1171	,	328	)
(	1171.333333	,	290	)
(	1171.666667	,	290	)
(	1172	,	290	)
(	1172.333333	,	290	)
(	1172.666667	,	173	)
(	1173	,	173	)
(	1173.333333	,	173	)
(	1173.666667	,	173	)
(	1174	,	213	)
(	1174.333333	,	213	)
(	1174.666667	,	213	)
(	1175	,	213	)
(	1175.333333	,	366	)
(	1175.666667	,	366	)
(	1176	,	366	)
(	1176.333333	,	366	)
(	1176.666667	,	422	)
(	1177	,	422	)
(	1177.333333	,	422	)
(	1177.666667	,	422	)
(	1178	,	294	)
(	1178.333333	,	294	)
(	1178.666667	,	294	)
(	1179	,	294	)
(	1179.333333	,	230	)
(	1179.666667	,	230	)
(	1180	,	230	)
(	1180.333333	,	230	)
(	1180.666667	,	160	)
(	1181	,	160	)
(	1181.333333	,	160	)
(	1181.666667	,	160	)
(	1182	,	143	)
(	1182.333333	,	143	)
(	1182.666667	,	143	)
(	1183	,	143	)
(	1183.333333	,	157	)
(	1183.666667	,	157	)
(	1184	,	157	)
(	1184.333333	,	157	)
(	1184.666667	,	177	)
(	1185	,	177	)
(	1185.333333	,	177	)
(	1185.666667	,	177	)
(	1186	,	263	)
(	1186.333333	,	263	)
(	1186.666667	,	263	)
(	1187	,	263	)
(	1187.333333	,	207	)
(	1187.666667	,	207	)
(	1188	,	207	)
(	1188.333333	,	207	)
(	1188.666667	,	343	)
(	1189	,	343	)
(	1189.333333	,	343	)
(	1189.666667	,	343	)
(	1190	,	290	)
(	1190.333333	,	290	)
(	1190.666667	,	290	)
(	1191	,	290	)
(	1191.333333	,	229	)
(	1191.666667	,	229	)
(	1192	,	229	)
(	1192.333333	,	229	)
(	1192.666667	,	166	)
(	1193	,	166	)
(	1193.333333	,	166	)
(	1193.666667	,	166	)
(	1194	,	152	)
(	1194.333333	,	152	)
(	1194.666667	,	152	)
(	1195	,	152	)
(	1195.333333	,	119	)
(	1195.666667	,	119	)
(	1196	,	119	)
(	1196.333333	,	119	)
(	1196.666667	,	160	)
(	1197	,	160	)
(	1197.333333	,	160	)
(	1197.666667	,	160	)
(	1198	,	169	)
(	1198.333333	,	169	)
(	1198.666667	,	169	)
(	1199	,	169	)
(	1199.333333	,	138	)
(	1199.666667	,	138	)
(	1200	,	138	)
(	1200.333333	,	138	)
(	1200.666667	,	172	)
(	1201	,	172	)
(	1201.333333	,	172	)
(	1201.666667	,	172	)
(	1202	,	224	)
(	1202.333333	,	224	)
(	1202.666667	,	224	)
(	1203	,	224	)
(	1203.333333	,	243	)
(	1203.666667	,	243	)
(	1204	,	243	)
(	1204.333333	,	243	)
(	1204.666667	,	249	)
(	1205	,	249	)
(	1205.333333	,	249	)
(	1205.666667	,	249	)
(	1206	,	201	)
(	1206.333333	,	201	)
(	1206.666667	,	201	)
(	1207	,	201	)
(	1207.333333	,	183	)
(	1207.666667	,	183	)
(	1208	,	183	)
(	1208.333333	,	183	)
(	1208.666667	,	177	)
(	1209	,	177	)
(	1209.333333	,	177	)
(	1209.666667	,	177	)
(	1210	,	171	)
(	1210.333333	,	171	)
(	1210.666667	,	171	)
(	1211	,	171	)
(	1211.333333	,	235	)
(	1211.666667	,	235	)
(	1212	,	235	)
(	1212.333333	,	235	)
(	1212.666667	,	297	)
(	1213	,	297	)
(	1213.333333	,	297	)
(	1213.666667	,	297	)
(	1214	,	530	)
(	1214.333333	,	530	)
(	1214.666667	,	530	)
(	1215	,	530	)
(	1215.333333	,	837	)
(	1215.666667	,	837	)
(	1216	,	837	)
(	1216.333333	,	837	)
(	1216.666667	,	697	)
(	1217	,	697	)
(	1217.333333	,	697	)
(	1217.666667	,	697	)
(	1218	,	444	)
(	1218.333333	,	444	)
(	1218.666667	,	444	)
(	1219	,	444	)
(	1219.333333	,	344	)
(	1219.666667	,	344	)
(	1220	,	344	)
(	1220.333333	,	344	)
(	1220.666667	,	266	)
(	1221	,	266	)
(	1221.333333	,	266	)
(	1221.666667	,	266	)
(	1222	,	287	)
(	1222.333333	,	287	)
(	1222.666667	,	287	)
(	1223	,	287	)
(	1223.333333	,	196	)
(	1223.666667	,	196	)
(	1224	,	196	)
(	1224.333333	,	196	)
(	1224.666667	,	173	)
(	1225	,	173	)
(	1225.333333	,	173	)
(	1225.666667	,	173	)
(	1226	,	138	)
(	1226.333333	,	138	)
(	1226.666667	,	138	)
(	1227	,	138	)
(	1227.333333	,	135	)
(	1227.666667	,	135	)
(	1228	,	135	)
(	1228.333333	,	135	)
(	1228.666667	,	166	)
(	1229	,	166	)
(	1229.333333	,	166	)
(	1229.666667	,	166	)
(	1230	,	180	)
(	1230.333333	,	180	)
(	1230.666667	,	180	)
(	1231	,	180	)
(	1231.333333	,	239	)
(	1231.666667	,	239	)
(	1232	,	239	)
(	1232.333333	,	239	)
(	1232.666667	,	133	)
(	1233	,	133	)
(	1233.333333	,	133	)
(	1233.666667	,	133	)
(	1234	,	167	)
(	1234.333333	,	167	)
(	1234.666667	,	167	)
(	1235	,	167	)
(	1235.333333	,	256	)
(	1235.666667	,	256	)
(	1236	,	256	)
(	1236.333333	,	256	)
(	1236.666667	,	536	)
(	1237	,	536	)
(	1237.333333	,	536	)
(	1237.666667	,	536	)
(	1238	,	719	)
(	1238.333333	,	719	)
(	1238.666667	,	719	)
(	1239	,	719	)
(	1239.333333	,	367	)
(	1239.666667	,	367	)
(	1240	,	367	)
(	1240.333333	,	367	)
(	1240.666667	,	222	)
(	1241	,	222	)
(	1241.333333	,	222	)
(	1241.666667	,	222	)
(	1242	,	251	)
(	1242.333333	,	251	)
(	1242.666667	,	251	)
(	1243	,	251	)
(	1243.333333	,	230	)
(	1243.666667	,	230	)
(	1244	,	230	)
(	1244.333333	,	230	)
(	1244.666667	,	227	)
(	1245	,	227	)
(	1245.333333	,	227	)
(	1245.666667	,	227	)
(	1246	,	528	)
(	1246.333333	,	528	)
(	1246.666667	,	528	)
(	1247	,	528	)
(	1247.333333	,	1252	)
(	1247.666667	,	1252	)
(	1248	,	1252	)
(	1248.333333	,	1252	)
(	1248.666667	,	1247	)
(	1249	,	1247	)
(	1249.333333	,	1247	)
(	1249.666667	,	1247	)
(	1250	,	379	)
(	1250.333333	,	379	)
(	1250.666667	,	379	)
(	1251	,	379	)
(	1251.333333	,	172	)
(	1251.666667	,	172	)
(	1252	,	172	)
(	1252.333333	,	172	)
(	1252.666667	,	170	)
(	1253	,	170	)
(	1253.333333	,	170	)
(	1253.666667	,	170	)
(	1254	,	175	)
(	1254.333333	,	175	)
(	1254.666667	,	175	)
(	1255	,	175	)
(	1255.333333	,	187	)
(	1255.666667	,	187	)
(	1256	,	187	)
(	1256.333333	,	187	)
(	1256.666667	,	171	)
(	1257	,	171	)
(	1257.333333	,	171	)
(	1257.666667	,	171	)
(	1258	,	166	)
(	1258.333333	,	166	)
(	1258.666667	,	166	)
(	1259	,	166	)
(	1259.333333	,	171	)
(	1259.666667	,	171	)
(	1260	,	171	)
(	1260.333333	,	171	)
(	1260.666667	,	161	)
(	1261	,	161	)
(	1261.333333	,	161	)
(	1261.666667	,	161	)
(	1262	,	162	)
(	1262.333333	,	162	)
(	1262.666667	,	162	)
(	1263	,	162	)
(	1263.333333	,	111	)
(	1263.666667	,	111	)
(	1264	,	111	)
(	1264.333333	,	111	)
(	1264.666667	,	125	)
(	1265	,	125	)
(	1265.333333	,	125	)
(	1265.666667	,	125	)
(	1266	,	117	)
(	1266.333333	,	117	)
(	1266.666667	,	117	)
(	1267	,	117	)
(	1267.333333	,	151	)
(	1267.666667	,	151	)
(	1268	,	151	)
(	1268.333333	,	151	)
(	1268.666667	,	92	)
(	1269	,	92	)
(	1269.333333	,	92	)
(	1269.666667	,	92	)
(	1270	,	112	)
(	1270.333333	,	112	)
(	1270.666667	,	112	)
(	1271	,	112	)
(	1271.333333	,	110	)
(	1271.666667	,	110	)
(	1272	,	110	)
(	1272.333333	,	110	)
(	1272.666667	,	123	)
(	1273	,	123	)
(	1273.333333	,	123	)
(	1273.666667	,	123	)
(	1274	,	127	)
(	1274.333333	,	127	)
(	1274.666667	,	127	)
(	1275	,	127	)
(	1275.333333	,	168	)
(	1275.666667	,	168	)
(	1276	,	168	)
(	1276.333333	,	168	)
(	1276.666667	,	167	)
(	1277	,	167	)
(	1277.333333	,	167	)
(	1277.666667	,	167	)
(	1278	,	257	)
(	1278.333333	,	257	)
(	1278.666667	,	257	)
(	1279	,	257	)
(	1279.333333	,	312	)
(	1279.666667	,	312	)
(	1280	,	312	)
(	1280.333333	,	312	)
(	1280.666667	,	470	)
(	1281	,	470	)
(	1281.333333	,	470	)
(	1281.666667	,	470	)
(	1282	,	1001	)
(	1282.333333	,	1001	)
(	1282.666667	,	1001	)
(	1283	,	1001	)
(	1283.333333	,	776	)
(	1283.666667	,	776	)
(	1284	,	776	)
(	1284.333333	,	776	)
(	1284.666667	,	222	)
(	1285	,	222	)
(	1285.333333	,	222	)
(	1285.666667	,	222	)
(	1286	,	170	)
(	1286.333333	,	170	)
(	1286.666667	,	170	)
(	1287	,	170	)
(	1287.333333	,	224	)
(	1287.666667	,	224	)
(	1288	,	224	)
(	1288.333333	,	224	)
(	1288.666667	,	164	)
(	1289	,	164	)
(	1289.333333	,	164	)
(	1289.666667	,	164	)
(	1290	,	127	)
(	1290.333333	,	127	)
(	1290.666667	,	127	)
(	1291	,	127	)
(	1291.333333	,	186	)
(	1291.666667	,	186	)
(	1292	,	186	)
(	1292.333333	,	186	)
(	1292.666667	,	226	)
(	1293	,	226	)
(	1293.333333	,	226	)
(	1293.666667	,	226	)
(	1294	,	205	)
(	1294.333333	,	205	)
(	1294.666667	,	205	)
(	1295	,	205	)
(	1295.333333	,	177	)
(	1295.666667	,	177	)
(	1296	,	177	)
(	1296.333333	,	177	)
(	1296.666667	,	133	)
(	1297	,	133	)
(	1297.333333	,	133	)
(	1297.666667	,	133	)
(	1298	,	137	)
(	1298.333333	,	137	)
(	1298.666667	,	137	)
(	1299	,	137	)
(	1299.333333	,	148	)
(	1299.666667	,	148	)
(	1300	,	148	)
(	1300.333333	,	148	)
(	1300.666667	,	165	)
(	1301	,	165	)
(	1301.333333	,	165	)
(	1301.666667	,	165	)
(	1302	,	176	)
(	1302.333333	,	176	)
(	1302.666667	,	176	)
(	1303	,	176	)
(	1303.333333	,	236	)
(	1303.666667	,	236	)
(	1304	,	236	)
(	1304.333333	,	236	)
(	1304.666667	,	342	)
(	1305	,	342	)
(	1305.333333	,	342	)
(	1305.666667	,	342	)
(	1306	,	583	)
(	1306.333333	,	583	)
(	1306.666667	,	583	)
(	1307	,	583	)
(	1307.333333	,	572	)
(	1307.666667	,	572	)
(	1308	,	572	)
(	1308.333333	,	572	)
(	1308.666667	,	309	)
(	1309	,	309	)
(	1309.333333	,	309	)
(	1309.666667	,	309	)
(	1310	,	195	)
(	1310.333333	,	195	)
(	1310.666667	,	195	)
(	1311	,	195	)
(	1311.333333	,	198	)
(	1311.666667	,	198	)
(	1312	,	198	)
(	1312.333333	,	198	)
(	1312.666667	,	239	)
(	1313	,	239	)
(	1313.333333	,	239	)
(	1313.666667	,	239	)
(	1314	,	213	)
(	1314.333333	,	213	)
(	1314.666667	,	213	)
(	1315	,	213	)
(	1315.333333	,	114	)
(	1315.666667	,	114	)
(	1316	,	114	)
(	1316.333333	,	114	)
(	1316.666667	,	88	)
(	1317	,	88	)
(	1317.333333	,	88	)
(	1317.666667	,	88	)
(	1318	,	120	)
(	1318.333333	,	120	)
(	1318.666667	,	120	)
(	1319	,	120	)
(	1319.333333	,	107	)
(	1319.666667	,	107	)
(	1320	,	107	)
(	1320.333333	,	107	)
(	1320.666667	,	158	)
(	1321	,	158	)
(	1321.333333	,	158	)
(	1321.666667	,	158	)
(	1322	,	128	)
(	1322.333333	,	128	)
(	1322.666667	,	128	)
(	1323	,	128	)
(	1323.333333	,	120	)
(	1323.666667	,	120	)
(	1324	,	120	)
(	1324.333333	,	120	)
(	1324.666667	,	134	)
(	1325	,	134	)
(	1325.333333	,	134	)
(	1325.666667	,	134	)
(	1326	,	242	)
(	1326.333333	,	242	)
(	1326.666667	,	242	)
(	1327	,	242	)
(	1327.333333	,	169	)
(	1327.666667	,	169	)
(	1328	,	169	)
(	1328.333333	,	169	)
(	1328.666667	,	102	)
(	1329	,	102	)
(	1329.333333	,	102	)
(	1329.666667	,	102	)
(	1330	,	93	)
(	1330.333333	,	93	)
(	1330.666667	,	93	)

};
        \addplot [mark=text,text mark={\relsize{3}(a)}] coordinates {(1320, 1450)};
        %\addplot [mark=text,text mark={\relsize{3}($^{98}$Zr)}] coordinates {(1220,1000)};
        \addplot [mark=none] coordinates {(1210,400) (1225,400) (1225,200) (1210,200) (1210,400)};
        \addplot [mark=none] coordinates {(1180,950) (1218,400) (1200,1300)};
        %\addplot [mark=text, text mark={\relsize{3}397.2/709.1 keV($^{144}$Ce)}] coordinates {(1280, 120)};
         
% 397.2/709(ce144)     
\nextgroupplot[
        ymin=5,ymax=125,
        xmin=1150, xmax=1330,
        ytick = {25,50,75,100},
        xtick pos = left,
        width=6.5in,height=2.5in,
      ]
        \addplot [black,mark=none] coordinates{
(	1150	,	68	)
(	1150.333333	,	68	)
(	1150.666667	,	68	)
(	1151	,	68	)
(	1151.333333	,	41	)
(	1151.666667	,	41	)
(	1152	,	41	)
(	1152.333333	,	41	)
(	1152.666667	,	30	)
(	1153	,	30	)
(	1153.333333	,	30	)
(	1153.666667	,	30	)
(	1154	,	26	)
(	1154.333333	,	26	)
(	1154.666667	,	26	)
(	1155	,	26	)
(	1155.333333	,	14	)
(	1155.666667	,	14	)
(	1156	,	14	)
(	1156.333333	,	14	)
(	1156.666667	,	32	)
(	1157	,	32	)
(	1157.333333	,	32	)
(	1157.666667	,	32	)
(	1158	,	29	)
(	1158.333333	,	29	)
(	1158.666667	,	29	)
(	1159	,	29	)
(	1159.333333	,	14	)
(	1159.666667	,	14	)
(	1160	,	14	)
(	1160.333333	,	14	)
(	1160.666667	,	27	)
(	1161	,	27	)
(	1161.333333	,	27	)
(	1161.666667	,	27	)
(	1162	,	9	)
(	1162.333333	,	9	)
(	1162.666667	,	9	)
(	1163	,	9	)
(	1163.333333	,	30	)
(	1163.666667	,	30	)
(	1164	,	30	)
(	1164.333333	,	30	)
(	1164.666667	,	-2	)
(	1165	,	-2	)
(	1165.333333	,	-2	)
(	1165.666667	,	-2	)
(	1166	,	10	)
(	1166.333333	,	10	)
(	1166.666667	,	10	)
(	1167	,	10	)
(	1167.333333	,	29	)
(	1167.666667	,	29	)
(	1168	,	29	)
(	1168.333333	,	29	)
(	1168.666667	,	33	)
(	1169	,	33	)
(	1169.333333	,	33	)
(	1169.666667	,	33	)
(	1170	,	41	)
(	1170.333333	,	41	)
(	1170.666667	,	41	)
(	1171	,	41	)
(	1171.333333	,	23	)
(	1171.666667	,	23	)
(	1172	,	23	)
(	1172.333333	,	23	)
(	1172.666667	,	17	)
(	1173	,	17	)
(	1173.333333	,	17	)
(	1173.666667	,	17	)
(	1174	,	10	)
(	1174.333333	,	10	)
(	1174.666667	,	10	)
(	1175	,	10	)
(	1175.333333	,	41	)
(	1175.666667	,	41	)
(	1176	,	41	)
(	1176.333333	,	41	)
(	1176.666667	,	30	)
(	1177	,	30	)
(	1177.333333	,	30	)
(	1177.666667	,	30	)
(	1178	,	16	)
(	1178.333333	,	16	)
(	1178.666667	,	16	)
(	1179	,	16	)
(	1179.333333	,	34	)
(	1179.666667	,	34	)
(	1180	,	34	)
(	1180.333333	,	34	)
(	1180.666667	,	35	)
(	1181	,	35	)
(	1181.333333	,	35	)
(	1181.666667	,	35	)
(	1182	,	30	)
(	1182.333333	,	30	)
(	1182.666667	,	30	)
(	1183	,	30	)
(	1183.333333	,	30	)
(	1183.666667	,	30	)
(	1184	,	30	)
(	1184.333333	,	30	)
(	1184.666667	,	23	)
(	1185	,	23	)
(	1185.333333	,	23	)
(	1185.666667	,	23	)
(	1186	,	19	)
(	1186.333333	,	19	)
(	1186.666667	,	19	)
(	1187	,	19	)
(	1187.333333	,	41	)
(	1187.666667	,	41	)
(	1188	,	41	)
(	1188.333333	,	41	)
(	1188.666667	,	15	)
(	1189	,	15	)
(	1189.333333	,	15	)
(	1189.666667	,	15	)
(	1190	,	27	)
(	1190.333333	,	27	)
(	1190.666667	,	27	)
(	1191	,	27	)
(	1191.333333	,	1	)
(	1191.666667	,	1	)
(	1192	,	1	)
(	1192.333333	,	1	)
(	1192.666667	,	31	)
(	1193	,	31	)
(	1193.333333	,	31	)
(	1193.666667	,	31	)
(	1194	,	11	)
(	1194.333333	,	11	)
(	1194.666667	,	11	)
(	1195	,	11	)
(	1195.333333	,	39	)
(	1195.666667	,	39	)
(	1196	,	39	)
(	1196.333333	,	39	)
(	1196.666667	,	19	)
(	1197	,	19	)
(	1197.333333	,	19	)
(	1197.666667	,	19	)
(	1198	,	30	)
(	1198.333333	,	30	)
(	1198.666667	,	30	)
(	1199	,	30	)
(	1199.333333	,	20	)
(	1199.666667	,	20	)
(	1200	,	20	)
(	1200.333333	,	20	)
(	1200.666667	,	22	)
(	1201	,	22	)
(	1201.333333	,	22	)
(	1201.666667	,	22	)
(	1202	,	26	)
(	1202.333333	,	26	)
(	1202.666667	,	26	)
(	1203	,	26	)
(	1203.333333	,	40	)
(	1203.666667	,	40	)
(	1204	,	40	)
(	1204.333333	,	40	)
(	1204.666667	,	51	)
(	1205	,	51	)
(	1205.333333	,	51	)
(	1205.666667	,	51	)
(	1206	,	37	)
(	1206.333333	,	37	)
(	1206.666667	,	37	)
(	1207	,	37	)
(	1207.333333	,	37	)
(	1207.666667	,	37	)
(	1208	,	37	)
(	1208.333333	,	37	)
(	1208.666667	,	27	)
(	1209	,	27	)
(	1209.333333	,	27	)
(	1209.666667	,	27	)
(	1210	,	22	)
(	1210.333333	,	22	)
(	1210.666667	,	22	)
(	1211	,	22	)
(	1211.333333	,	33	)
(	1211.666667	,	33	)
(	1212	,	33	)
(	1212.333333	,	33	)
(	1212.666667	,	26	)
(	1213	,	26	)
(	1213.333333	,	26	)
(	1213.666667	,	26	)
(	1214	,	85	)
(	1214.333333	,	85	)
(	1214.666667	,	85	)
(	1215	,	85	)
(	1215.333333	,	48	)
(	1215.666667	,	48	)
(	1216	,	48	)
(	1216.333333	,	48	)
(	1216.666667	,	55	)
(	1217	,	55	)
(	1217.333333	,	55	)
(	1217.666667	,	55	)
(	1218	,	78	)
(	1218.333333	,	78	)
(	1218.666667	,	78	)
(	1219	,	78	)
(	1219.333333	,	68	)
(	1219.666667	,	68	)
(	1220	,	68	)
(	1220.333333	,	68	)
(	1220.666667	,	68	)
(	1221	,	68	)
(	1221.333333	,	68	)
(	1221.666667	,	68	)
(	1222	,	71	)
(	1222.333333	,	71	)
(	1222.666667	,	71	)
(	1223	,	71	)
(	1223.333333	,	30	)
(	1223.666667	,	30	)
(	1224	,	30	)
(	1224.333333	,	30	)
(	1224.666667	,	42	)
(	1225	,	42	)
(	1225.333333	,	42	)
(	1225.666667	,	42	)
(	1226	,	33	)
(	1226.333333	,	33	)
(	1226.666667	,	33	)
(	1227	,	33	)
(	1227.333333	,	25	)
(	1227.666667	,	25	)
(	1228	,	25	)
(	1228.333333	,	25	)
(	1228.666667	,	37	)
(	1229	,	37	)
(	1229.333333	,	37	)
(	1229.666667	,	37	)
(	1230	,	47	)
(	1230.333333	,	47	)
(	1230.666667	,	47	)
(	1231	,	47	)
(	1231.333333	,	34	)
(	1231.666667	,	34	)
(	1232	,	34	)
(	1232.333333	,	34	)
(	1232.666667	,	12	)
(	1233	,	12	)
(	1233.333333	,	12	)
(	1233.666667	,	12	)
(	1234	,	11	)
(	1234.333333	,	11	)
(	1234.666667	,	11	)
(	1235	,	11	)
(	1235.333333	,	13	)
(	1235.666667	,	13	)
(	1236	,	13	)
(	1236.333333	,	13	)
(	1236.666667	,	30	)
(	1237	,	30	)
(	1237.333333	,	30	)
(	1237.666667	,	30	)
(	1238	,	30	)
(	1238.333333	,	30	)
(	1238.666667	,	30	)
(	1239	,	30	)
(	1239.333333	,	26	)
(	1239.666667	,	26	)
(	1240	,	26	)
(	1240.333333	,	26	)
(	1240.666667	,	37	)
(	1241	,	37	)
(	1241.333333	,	37	)
(	1241.666667	,	37	)
(	1242	,	96	)
(	1242.333333	,	96	)
(	1242.666667	,	96	)
(	1243	,	96	)
(	1243.333333	,	90	)
(	1243.666667	,	90	)
(	1244	,	90	)
(	1244.333333	,	90	)
(	1244.666667	,	39	)
(	1245	,	39	)
(	1245.333333	,	39	)
(	1245.666667	,	39	)
(	1246	,	47	)
(	1246.333333	,	47	)
(	1246.666667	,	47	)
(	1247	,	47	)
(	1247.333333	,	12	)
(	1247.666667	,	12	)
(	1248	,	12	)
(	1248.333333	,	12	)
(	1248.666667	,	14	)
(	1249	,	14	)
(	1249.333333	,	14	)
(	1249.666667	,	14	)
(	1250	,	43	)
(	1250.333333	,	43	)
(	1250.666667	,	43	)
(	1251	,	43	)
(	1251.333333	,	19	)
(	1251.666667	,	19	)
(	1252	,	19	)
(	1252.333333	,	19	)
(	1252.666667	,	-1	)
(	1253	,	-1	)
(	1253.333333	,	-1	)
(	1253.666667	,	-1	)
(	1254	,	27	)
(	1254.333333	,	27	)
(	1254.666667	,	27	)
(	1255	,	27	)
(	1255.333333	,	7	)
(	1255.666667	,	7	)
(	1256	,	7	)
(	1256.333333	,	7	)
(	1256.666667	,	17	)
(	1257	,	17	)
(	1257.333333	,	17	)
(	1257.666667	,	17	)
(	1258	,	7	)
(	1258.333333	,	7	)
(	1258.666667	,	7	)
(	1259	,	7	)
(	1259.333333	,	3	)
(	1259.666667	,	3	)
(	1260	,	3	)
(	1260.333333	,	3	)
(	1260.666667	,	6	)
(	1261	,	6	)
(	1261.333333	,	6	)
(	1261.666667	,	6	)
(	1262	,	12	)
(	1262.333333	,	12	)
(	1262.666667	,	12	)
(	1263	,	12	)
(	1263.333333	,	14	)
(	1263.666667	,	14	)
(	1264	,	14	)
(	1264.333333	,	14	)
(	1264.666667	,	-8	)
(	1265	,	-8	)
(	1265.333333	,	-8	)
(	1265.666667	,	-8	)
(	1266	,	31	)
(	1266.333333	,	31	)
(	1266.666667	,	31	)
(	1267	,	31	)
(	1267.333333	,	13	)
(	1267.666667	,	13	)
(	1268	,	13	)
(	1268.333333	,	13	)
(	1268.666667	,	24	)
(	1269	,	24	)
(	1269.333333	,	24	)
(	1269.666667	,	24	)
(	1270	,	18	)
(	1270.333333	,	18	)
(	1270.666667	,	18	)
(	1271	,	18	)
(	1271.333333	,	12	)
(	1271.666667	,	12	)
(	1272	,	12	)
(	1272.333333	,	12	)
(	1272.666667	,	0	)
(	1273	,	0	)
(	1273.333333	,	0	)
(	1273.666667	,	0	)
(	1274	,	23	)
(	1274.333333	,	23	)
(	1274.666667	,	23	)
(	1275	,	23	)
(	1275.333333	,	49	)
(	1275.666667	,	49	)
(	1276	,	49	)
(	1276.333333	,	49	)
(	1276.666667	,	58	)
(	1277	,	58	)
(	1277.333333	,	58	)
(	1277.666667	,	58	)
(	1278	,	68	)
(	1278.333333	,	68	)
(	1278.666667	,	68	)
(	1279	,	68	)
(	1279.333333	,	78	)
(	1279.666667	,	78	)
(	1280	,	78	)
(	1280.333333	,	78	)
(	1280.666667	,	15	)
(	1281	,	15	)
(	1281.333333	,	15	)
(	1281.666667	,	15	)
(	1282	,	29	)
(	1282.333333	,	29	)
(	1282.666667	,	29	)
(	1283	,	29	)
(	1283.333333	,	33	)
(	1283.666667	,	33	)
(	1284	,	33	)
(	1284.333333	,	33	)
(	1284.666667	,	21	)
(	1285	,	21	)
(	1285.333333	,	21	)
(	1285.666667	,	21	)
(	1286	,	20	)
(	1286.333333	,	20	)
(	1286.666667	,	20	)
(	1287	,	20	)
(	1287.333333	,	26	)
(	1287.666667	,	26	)
(	1288	,	26	)
(	1288.333333	,	26	)
(	1288.666667	,	18	)
(	1289	,	18	)
(	1289.333333	,	18	)
(	1289.666667	,	18	)
(	1290	,	-5	)
(	1290.333333	,	-5	)
(	1290.666667	,	-5	)
(	1291	,	-5	)
(	1291.333333	,	30	)
(	1291.666667	,	30	)
(	1292	,	30	)
(	1292.333333	,	30	)
(	1292.666667	,	73	)
(	1293	,	73	)
(	1293.333333	,	73	)
(	1293.666667	,	73	)
(	1294	,	51	)
(	1294.333333	,	51	)
(	1294.666667	,	51	)
(	1295	,	51	)
(	1295.333333	,	57	)
(	1295.666667	,	57	)
(	1296	,	57	)
(	1296.333333	,	57	)
(	1296.666667	,	20	)
(	1297	,	20	)
(	1297.333333	,	20	)
(	1297.666667	,	20	)
(	1298	,	3	)
(	1298.333333	,	3	)
(	1298.666667	,	3	)
(	1299	,	3	)
(	1299.333333	,	39	)
(	1299.666667	,	39	)
(	1300	,	39	)
(	1300.333333	,	39	)
(	1300.666667	,	33	)
(	1301	,	33	)
(	1301.333333	,	33	)
(	1301.666667	,	33	)
(	1302	,	16	)
(	1302.333333	,	16	)
(	1302.666667	,	16	)
(	1303	,	16	)
(	1303.333333	,	15	)
(	1303.666667	,	15	)
(	1304	,	15	)
(	1304.333333	,	15	)
(	1304.666667	,	22	)
(	1305	,	22	)
(	1305.333333	,	22	)
(	1305.666667	,	22	)
(	1306	,	19	)
(	1306.333333	,	19	)
(	1306.666667	,	19	)
(	1307	,	19	)
(	1307.333333	,	7	)
(	1307.666667	,	7	)
(	1308	,	7	)
(	1308.333333	,	7	)
(	1308.666667	,	35	)
(	1309	,	35	)
(	1309.333333	,	35	)
(	1309.666667	,	35	)
(	1310	,	23	)
(	1310.333333	,	23	)
(	1310.666667	,	23	)
(	1311	,	23	)
(	1311.333333	,	28	)
(	1311.666667	,	28	)
(	1312	,	28	)
(	1312.333333	,	28	)
(	1312.666667	,	27	)
(	1313	,	27	)
(	1313.333333	,	27	)
(	1313.666667	,	27	)
(	1314	,	25	)
(	1314.333333	,	25	)
(	1314.666667	,	25	)
(	1315	,	25	)
(	1315.333333	,	19	)
(	1315.666667	,	19	)
(	1316	,	19	)
(	1316.333333	,	19	)
(	1316.666667	,	2	)
(	1317	,	2	)
(	1317.333333	,	2	)
(	1317.666667	,	2	)
(	1318	,	13	)
(	1318.333333	,	13	)
(	1318.666667	,	13	)
(	1319	,	13	)
(	1319.333333	,	10	)
(	1319.666667	,	10	)
(	1320	,	10	)
(	1320.333333	,	10	)
(	1320.666667	,	2	)
(	1321	,	2	)
(	1321.333333	,	2	)
(	1321.666667	,	2	)
(	1322	,	12	)
(	1322.333333	,	12	)
(	1322.666667	,	12	)
(	1323	,	12	)
(	1323.333333	,	4	)
(	1323.666667	,	4	)
(	1324	,	4	)
(	1324.333333	,	4	)
(	1324.666667	,	9	)
(	1325	,	9	)
(	1325.333333	,	9	)
(	1325.666667	,	9	)
(	1326	,	11	)
(	1326.333333	,	11	)
(	1326.666667	,	11	)
(	1327	,	11	)
(	1327.333333	,	22	)
(	1327.666667	,	22	)
(	1328	,	22	)
(	1328.333333	,	22	)
(	1328.666667	,	28	)
(	1329	,	28	)
(	1329.333333	,	28	)
(	1329.666667	,	28	)
(	1330	,	12	)
(	1330.333333	,	12	)
(	1330.666667	,	12	)

        };
        \addplot [mark=text,text mark={\relsize{3}(b)}] coordinates {(1320, 100)};
        \addplot [mark=text,text mark={\relsize{3}1222(10n)$^{98}$Zr}] coordinates {(1218, 96)};
        \addplot [mark=none] coordinates {(1222.5,70) (1223,91)};
        \addplot [mark=text, text mark={\relsize{3}397.2/709.1 keV($^{144}$Ce)}] coordinates {(1280, 95)};
        
%709.1/541.2(ce144)       
\nextgroupplot [
        ymin=-5,ymax=18,
        xmin=1150,xmax=1330,
       % ytick = {0,5,10,15,18},
        xtick pos = left,
         %xtick = {1160, 1190, 1220, 1250,1280,1310},
        width=6.5in,height=2.5in,
        y label style={at={(axis description cs:-0.05,0)},anchor=south},
        ylabel = {\relsize{4}Counts per Channel},
      ]
        \addplot [black,mark=none] coordinates {
(	1150.3333333333	,	1	)
(	1150.6666666667	,	1	)
(	1151	,	1	)
(	1151.3333333333	,	1	)
(	1151.6666666667	,	1	)
(	1152	,	3	)
(	1152.3333333333	,	3	)
(	1152.6666666667	,	3	)
(	1153	,	3	)
(	1153.3333333333	,	0	)
(	1153.6666666667	,	0	)
(	1154	,	0	)
(	1154.3333333333	,	0	)
(	1154.6666666667	,	1	)
(	1155	,	1	)
(	1155.3333333333	,	1	)
(	1155.6666666667	,	1	)
(	1156	,	-2	)
(	1156.3333333333	,	-2	)
(	1156.6666666667	,	-2	)
(	1157	,	-2	)
(	1157.3333333333	,	2	)
(	1157.6666666667	,	2	)
(	1158	,	2	)
(	1158.3333333333	,	2	)
(	1158.6666666667	,	1	)
(	1159	,	1	)
(	1159.3333333333	,	1	)
(	1159.6666666667	,	1	)
(	1160	,	1	)
(	1160.3333333333	,	1	)
(	1160.6666666667	,	1	)
(	1161	,	1	)
(	1161.3333333333	,	0	)
(	1161.6666666667	,	0	)
(	1162	,	0	)
(	1162.3333333333	,	0	)
(	1162.6666666667	,	-1	)
(	1163	,	-1	)
(	1163.3333333333	,	-1	)
(	1163.6666666667	,	-1	)
(	1164	,	0	)
(	1164.3333333333	,	0	)
(	1164.6666666667	,	0	)
(	1165	,	0	)
(	1165.3333333333	,	2	)
(	1165.6666666667	,	2	)
(	1166	,	2	)
(	1166.3333333333	,	2	)
(	1166.6666666667	,	1	)
(	1167	,	1	)
(	1167.3333333333	,	1	)
(	1167.6666666667	,	1	)
(	1168	,	-1	)
(	1168.3333333333	,	-1	)
(	1168.6666666667	,	-1	)
(	1169	,	-1	)
(	1169.3333333333	,	-1	)
(	1169.6666666667	,	-1	)
(	1170	,	-1	)
(	1170.3333333333	,	-1	)
(	1170.6666666667	,	1	)
(	1171	,	1	)
(	1171.3333333333	,	1	)
(	1171.6666666667	,	1	)
(	1172	,	2	)
(	1172.3333333333	,	2	)
(	1172.6666666667	,	2	)
(	1173	,	2	)
(	1173.3333333333	,	2	)
(	1173.6666666667	,	2	)
(	1174	,	2	)
(	1174.3333333333	,	2	)
(	1174.6666666667	,	-1	)
(	1175	,	-1	)
(	1175.3333333333	,	-1	)
(	1175.6666666667	,	-1	)
(	1176	,	0	)
(	1176.3333333333	,	0	)
(	1176.6666666667	,	0	)
(	1177	,	0	)
(	1177.3333333333	,	0	)
(	1177.6666666667	,	0	)
(	1178	,	0	)
(	1178.3333333333	,	0	)
(	1178.6666666667	,	3	)
(	1179	,	3	)
(	1179.3333333333	,	3	)
(	1179.6666666667	,	3	)
(	1180	,	4	)
(	1180.3333333333	,	4	)
(	1180.6666666667	,	4	)
(	1181	,	4	)
(	1181.3333333333	,	1	)
(	1181.6666666667	,	1	)
(	1182	,	1	)
(	1182.3333333333	,	1	)
(	1182.6666666667	,	2	)
(	1183	,	2	)
(	1183.3333333333	,	2	)
(	1183.6666666667	,	2	)
(	1184	,	2	)
(	1184.3333333333	,	2	)
(	1184.6666666667	,	2	)
(	1185	,	2	)
(	1185.3333333333	,	1	)
(	1185.6666666667	,	1	)
(	1186	,	1	)
(	1186.3333333333	,	1	)
(	1186.6666666667	,	0	)
(	1187	,	0	)
(	1187.3333333333	,	0	)
(	1187.6666666667	,	0	)
(	1188	,	2	)
(	1188.3333333333	,	2	)
(	1188.6666666667	,	2	)
(	1189	,	2	)
(	1189.3333333333	,	-1	)
(	1189.6666666667	,	-1	)
(	1190	,	-1	)
(	1190.3333333333	,	-1	)
(	1190.6666666667	,	-2	)
(	1191	,	-2	)
(	1191.3333333333	,	-2	)
(	1191.6666666667	,	-2	)
(	1192	,	-1	)
(	1192.3333333333	,	-1	)
(	1192.6666666667	,	-1	)
(	1193	,	-1	)
(	1193.3333333333	,	-1	)
(	1193.6666666667	,	-1	)
(	1194	,	-1	)
(	1194.3333333333	,	-1	)
(	1194.6666666667	,	4	)
(	1195	,	4	)
(	1195.3333333333	,	4	)
(	1195.6666666667	,	4	)
(	1196	,	0	)
(	1196.3333333333	,	0	)
(	1196.6666666667	,	0	)
(	1197	,	0	)
(	1197.3333333333	,	0	)
(	1197.6666666667	,	0	)
(	1198	,	0	)
(	1198.3333333333	,	0	)
(	1198.6666666667	,	4	)
(	1199	,	4	)
(	1199.3333333333	,	4	)
(	1199.6666666667	,	4	)
(	1200	,	2	)
(	1200.3333333333	,	2	)
(	1200.6666666667	,	2	)
(	1201	,	2	)
(	1201.3333333333	,	3	)
(	1201.6666666667	,	3	)
(	1202	,	3	)
(	1202.3333333333	,	3	)
(	1202.6666666667	,	4	)
(	1203	,	4	)
(	1203.3333333333	,	4	)
(	1203.6666666667	,	4	)
(	1204	,	1	)
(	1204.3333333333	,	1	)
(	1204.6666666667	,	1	)
(	1205	,	1	)
(	1205.3333333333	,	1	)
(	1205.6666666667	,	1	)
(	1206	,	1	)
(	1206.3333333333	,	1	)
(	1206.6666666667	,	0	)
(	1207	,	0	)
(	1207.3333333333	,	0	)
(	1207.6666666667	,	0	)
(	1208	,	0	)
(	1208.3333333333	,	0	)
(	1208.6666666667	,	0	)
(	1209	,	0	)
(	1209.3333333333	,	-2	)
(	1209.6666666667	,	-2	)
(	1210	,	-2	)
(	1210.3333333333	,	-2	)
(	1210.6666666667	,	1	)
(	1211	,	1	)
(	1211.3333333333	,	1	)
(	1211.6666666667	,	1	)
(	1212	,	-2	)
(	1212.3333333333	,	-2	)
(	1212.6666666667	,	-2	)
(	1213	,	-2	)
(	1213.3333333333	,	11	)
(	1213.6666666667	,	11	)
(	1214	,	11	)
(	1214.3333333333	,	11	)
(	1214.6666666667	,	3	)
(	1215	,	3	)
(	1215.3333333333	,	3	)
(	1215.6666666667	,	3	)
(	1216	,	2	)
(	1216.3333333333	,	2	)
(	1216.6666666667	,	2	)
(	1217	,	2	)
(	1217.3333333333	,	6	)
(	1217.6666666667	,	6	)
(	1218	,	6	)
(	1218.3333333333	,	6	)
(	1218.6666666667	,	0	)
(	1219	,	0	)
(	1219.3333333333	,	0	)
(	1219.6666666667	,	0	)
(	1220	,	3	)
(	1220.3333333333	,	3	)
(	1220.6666666667	,	3	)
(	1221	,	3	)
(	1221.3333333333	,	3	)
(	1221.6666666667	,	3	)
(	1222	,	3	)
(	1222.3333333333	,	3	)
(	1222.6666666667	,	8	)
(	1223	,	8	)
(	1223.3333333333	,	8	)
(	1223.6666666667	,	8	)
(	1224	,	3	)
(	1224.3333333333	,	3	)
(	1224.6666666667	,	3	)
(	1225	,	3	)
(	1225.3333333333	,	1	)
(	1225.6666666667	,	1	)
(	1226	,	1	)
(	1226.3333333333	,	1	)
(	1226.6666666667	,	-1	)
(	1227	,	-1	)
(	1227.3333333333	,	-1	)
(	1227.6666666667	,	-1	)
(	1228	,	3	)
(	1228.3333333333	,	3	)
(	1228.6666666667	,	3	)
(	1229	,	3	)
(	1229.3333333333	,	1	)
(	1229.6666666667	,	1	)
(	1230	,	1	)
(	1230.3333333333	,	1	)
(	1230.6666666667	,	5	)
(	1231	,	5	)
(	1231.3333333333	,	5	)
(	1231.6666666667	,	5	)
(	1232	,	3	)
(	1232.3333333333	,	3	)
(	1232.6666666667	,	3	)
(	1233	,	3	)
(	1233.3333333333	,	2	)
(	1233.6666666667	,	2	)
(	1234	,	2	)
(	1234.3333333333	,	2	)
(	1234.6666666667	,	1	)
(	1235	,	1	)
(	1235.3333333333	,	1	)
(	1235.6666666667	,	1	)
(	1236	,	1	)
(	1236.3333333333	,	1	)
(	1236.6666666667	,	1	)
(	1237	,	1	)
(	1237.3333333333	,	1	)
(	1237.6666666667	,	1	)
(	1238	,	1	)
(	1238.3333333333	,	1	)
(	1238.6666666667	,	6	)
(	1239	,	6	)
(	1239.3333333333	,	6	)
(	1239.6666666667	,	6	)
(	1240	,	1	)
(	1240.3333333333	,	1	)
(	1240.6666666667	,	1	)
(	1241	,	1	)
(	1241.3333333333	,	1	)
(	1241.6666666667	,	1	)
(	1242	,	1	)
(	1242.3333333333	,	1	)
(	1242.6666666667	,	5	)
(	1243	,	5	)
(	1243.3333333333	,	5	)
(	1243.6666666667	,	5	)
(	1244	,	2	)
(	1244.3333333333	,	2	)
(	1244.6666666667	,	2	)
(	1245	,	2	)
(	1245.3333333333	,	1	)
(	1245.6666666667	,	1	)
(	1246	,	1	)
(	1246.3333333333	,	1	)
(	1246.6666666667	,	-2	)
(	1247	,	-2	)
(	1247.3333333333	,	-2	)
(	1247.6666666667	,	-2	)
(	1248	,	6	)
(	1248.3333333333	,	6	)
(	1248.6666666667	,	6	)
(	1249	,	6	)
(	1249.3333333333	,	4	)
(	1249.6666666667	,	4	)
(	1250	,	4	)
(	1250.3333333333	,	4	)
(	1250.6666666667	,	3	)
(	1251	,	3	)
(	1251.3333333333	,	3	)
(	1251.6666666667	,	3	)
(	1252	,	3	)
(	1252.3333333333	,	3	)
(	1252.6666666667	,	3	)
(	1253	,	3	)
(	1253.3333333333	,	0	)
(	1253.6666666667	,	0	)
(	1254	,	0	)
(	1254.3333333333	,	0	)
(	1254.6666666667	,	-1	)
(	1255	,	-1	)
(	1255.3333333333	,	-1	)
(	1255.6666666667	,	-1	)
(	1256	,	0	)
(	1256.3333333333	,	0	)
(	1256.6666666667	,	0	)
(	1257	,	0	)
(	1257.3333333333	,	2	)
(	1257.6666666667	,	2	)
(	1258	,	2	)
(	1258.3333333333	,	2	)
(	1258.6666666667	,	3	)
(	1259	,	3	)
(	1259.3333333333	,	3	)
(	1259.6666666667	,	3	)
(	1260	,	-2	)
(	1260.3333333333	,	-2	)
(	1260.6666666667	,	-2	)
(	1261	,	-2	)
(	1261.3333333333	,	1	)
(	1261.6666666667	,	1	)
(	1262	,	1	)
(	1262.3333333333	,	1	)
(	1262.6666666667	,	-1	)
(	1263	,	-1	)
(	1263.3333333333	,	-1	)
(	1263.6666666667	,	-1	)
(	1264	,	0	)
(	1264.3333333333	,	0	)
(	1264.6666666667	,	0	)
(	1265	,	0	)
(	1265.3333333333	,	-2	)
(	1265.6666666667	,	-2	)
(	1266	,	-2	)
(	1266.3333333333	,	-2	)
(	1266.6666666667	,	2	)
(	1267	,	2	)
(	1267.3333333333	,	2	)
(	1267.6666666667	,	2	)
(	1268	,	1	)
(	1268.3333333333	,	1	)
(	1268.6666666667	,	1	)
(	1269	,	1	)
(	1269.3333333333	,	4	)
(	1269.6666666667	,	4	)
(	1270	,	4	)
(	1270.3333333333	,	4	)
(	1270.6666666667	,	0	)
(	1271	,	0	)
(	1271.3333333333	,	0	)
(	1271.6666666667	,	0	)
(	1272	,	1	)
(	1272.3333333333	,	1	)
(	1272.6666666667	,	1	)
(	1273	,	1	)
(	1273.3333333333	,	3	)
(	1273.6666666667	,	3	)
(	1274	,	3	)
(	1274.3333333333	,	3	)
(	1274.6666666667	,	1	)
(	1275	,	1	)
(	1275.3333333333	,	1	)
(	1275.6666666667	,	1	)
(	1276	,	1	)
(	1276.3333333333	,	1	)
(	1276.6666666667	,	1	)
(	1277	,	1	)
(	1277.3333333333	,	2	)
(	1277.6666666667	,	2	)
(	1278	,	2	)
(	1278.3333333333	,	2	)
(	1278.6666666667	,	1	)
(	1279	,	1	)
(	1279.3333333333	,	1	)
(	1279.6666666667	,	1	)
(	1280	,	1	)
(	1280.3333333333	,	1	)
(	1280.6666666667	,	1	)
(	1281	,	1	)
(	1281.3333333333	,	0	)
(	1281.6666666667	,	0	)
(	1282	,	0	)
(	1282.3333333333	,	0	)
(	1282.6666666667	,	0	)
(	1283	,	0	)
(	1283.3333333333	,	0	)
(	1283.6666666667	,	0	)
(	1284	,	3	)
(	1284.3333333333	,	3	)
(	1284.6666666667	,	3	)
(	1285	,	3	)
(	1285.3333333333	,	6	)
(	1285.6666666667	,	6	)
(	1286	,	6	)
(	1286.3333333333	,	6	)
(	1286.6666666667	,	1	)
(	1287	,	1	)
(	1287.3333333333	,	1	)
(	1287.6666666667	,	1	)
(	1288	,	-1	)
(	1288.3333333333	,	-1	)
(	1288.6666666667	,	-1	)
(	1289	,	-1	)
(	1289.3333333333	,	1	)
(	1289.6666666667	,	1	)
(	1290	,	1	)
(	1290.3333333333	,	1	)
(	1290.6666666667	,	1	)
(	1291	,	1	)
(	1291.3333333333	,	1	)
(	1291.6666666667	,	1	)
(	1292	,	2	)
(	1292.3333333333	,	2	)
(	1292.6666666667	,	2	)
(	1293	,	2	)
(	1293.3333333333	,	0	)
(	1293.6666666667	,	0	)
(	1294	,	0	)
(	1294.3333333333	,	0	)
(	1294.6666666667	,	1	)
(	1295	,	1	)
(	1295.3333333333	,	1	)
(	1295.6666666667	,	1	)
(	1296	,	2	)
(	1296.3333333333	,	2	)
(	1296.6666666667	,	2	)
(	1297	,	2	)
(	1297.3333333333	,	0	)
(	1297.6666666667	,	0	)
(	1298	,	0	)
(	1298.3333333333	,	0	)
(	1298.6666666667	,	-1	)
(	1299	,	-1	)
(	1299.3333333333	,	-1	)
(	1299.6666666667	,	-1	)
(	1300	,	-1	)
(	1300.3333333333	,	-1	)
(	1300.6666666667	,	-1	)
(	1301	,	-1	)
(	1301.3333333333	,	1	)
(	1301.6666666667	,	1	)
(	1302	,	1	)
(	1302.3333333333	,	1	)
(	1302.6666666667	,	1	)
(	1303	,	1	)
(	1303.3333333333	,	1	)
(	1303.6666666667	,	1	)
(	1304	,	-1	)
(	1304.3333333333	,	-1	)
(	1304.6666666667	,	-1	)
(	1305	,	-1	)
(	1305.3333333333	,	1	)
(	1305.6666666667	,	1	)
(	1306	,	1	)
(	1306.3333333333	,	1	)
(	1306.6666666667	,	0	)
(	1307	,	0	)
(	1307.3333333333	,	0	)
(	1307.6666666667	,	0	)
(	1308	,	0	)
(	1308.3333333333	,	0	)
(	1308.6666666667	,	0	)
(	1309	,	0	)
(	1309.3333333333	,	6	)
(	1309.6666666667	,	6	)
(	1310	,	6	)
(	1310.3333333333	,	6	)
(	1310.6666666667	,	1	)
(	1311	,	1	)
(	1311.3333333333	,	1	)
(	1311.6666666667	,	1	)
(	1312	,	-3	)
(	1312.3333333333	,	-3	)
(	1312.6666666667	,	-3	)
(	1313	,	-3	)
(	1313.3333333333	,	0	)
(	1313.6666666667	,	0	)
(	1314	,	0	)
(	1314.3333333333	,	0	)
(	1314.6666666667	,	0	)
(	1315	,	0	)
(	1315.3333333333	,	0	)
(	1315.6666666667	,	0	)
(	1316	,	1	)
(	1316.3333333333	,	1	)
(	1316.6666666667	,	1	)
(	1317	,	1	)
(	1317.3333333333	,	3	)
(	1317.6666666667	,	3	)
(	1318	,	3	)
(	1318.3333333333	,	3	)
(	1318.6666666667	,	-2	)
(	1319	,	-2	)
(	1319.3333333333	,	-2	)
(	1319.6666666667	,	-2	)
(	1320	,	0	)
(	1320.3333333333	,	0	)
(	1320.6666666667	,	0	)
(	1321	,	0	)
(	1321.3333333333	,	1	)
(	1321.6666666667	,	1	)
(	1322	,	1	)
(	1322.3333333333	,	1	)
(	1322.6666666667	,	0	)
(	1323	,	0	)
(	1323.3333333333	,	0	)
(	1323.6666666667	,	0	)
(	1324	,	-1	)
(	1324.3333333333	,	-1	)
(	1324.6666666667	,	-1	)
(	1325	,	-1	)
(	1325.3333333333	,	2	)
(	1325.6666666667	,	2	)
(	1326	,	2	)
(	1326.3333333333	,	2	)
(	1326.6666666667	,	-1	)
(	1327	,	-1	)
(	1327.3333333333	,	-1	)
(	1327.6666666667	,	-1	)
(	1328	,	0	)
(	1328.3333333333	,	0	)
(	1328.6666666667	,	0	)
(	1329	,	0	)
(	1329.3333333333	,	2	)
(	1329.6666666667	,	2	)
(	1330	,	2	)
(	1330.3333333333	,	2	)
(	1330.6666666667	,	-1	)
        };
        \addplot [mark=text,text mark={\relsize{3}(c)}] coordinates {(1320, 13)};
        \addplot [mark=text,text mark={\relsize{3}1222(10n)$^{98}$Zr}] coordinates {(1242, 13)};
        \addplot [mark=text, text mark={\relsize{3}397.2/541.2/709.1 keV}] coordinates {(1184,13.4)};
        \addplot [mark=none] coordinates {(1222.8,8) (1227,12)};
        \addplot [mark=text,text mark={\relsize{3}($^{144}$Ce)}] coordinates {(1180, 10)};
        
% 397.2/541.2/709(ce144) 
 \nextgroupplot [
        ymin=-10,ymax=110,
        xmin=1150,xmax=1330,
        xtick pos = left,
        width=6.5in,height=2.5in,
%        ymode=log 
      ]
        \addplot [black,mark=none] coordinates {
(	1150	,	22	)
(	1150.333333	,	22	)
(	1150.666667	,	22	)
(	1151	,	22	)
(	1151.333333	,	13	)
(	1151.666667	,	13	)
(	1152	,	13	)
(	1152.333333	,	13	)
(	1152.666667	,	11	)
(	1153	,	11	)
(	1153.333333	,	11	)
(	1153.666667	,	11	)
(	1154	,	23	)
(	1154.333333	,	23	)
(	1154.666667	,	23	)
(	1155	,	23	)
(	1155.333333	,	18	)
(	1155.666667	,	18	)
(	1156	,	18	)
(	1156.333333	,	18	)
(	1156.666667	,	32	)
(	1157	,	32	)
(	1157.333333	,	32	)
(	1157.666667	,	32	)
(	1158	,	7	)
(	1158.333333	,	7	)
(	1158.666667	,	7	)
(	1159	,	7	)
(	1159.333333	,	23	)
(	1159.666667	,	23	)
(	1160	,	23	)
(	1160.333333	,	23	)
(	1160.666667	,	15	)
(	1161	,	15	)
(	1161.333333	,	15	)
(	1161.666667	,	15	)
(	1162	,	-1	)
(	1162.333333	,	-1	)
(	1162.666667	,	-1	)
(	1163	,	-1	)
(	1163.333333	,	13	)
(	1163.666667	,	13	)
(	1164	,	13	)
(	1164.333333	,	13	)
(	1164.666667	,	1	)
(	1165	,	1	)
(	1165.333333	,	1	)
(	1165.666667	,	1	)
(	1166	,	13	)
(	1166.333333	,	13	)
(	1166.666667	,	13	)
(	1167	,	13	)
(	1167.333333	,	-13	)
(	1167.666667	,	-13	)
(	1168	,	-13	)
(	1168.333333	,	-13	)
(	1168.666667	,	-10	)
(	1169	,	-10	)
(	1169.333333	,	-10	)
(	1169.666667	,	-10	)
(	1170	,	25	)
(	1170.333333	,	25	)
(	1170.666667	,	25	)
(	1171	,	25	)
(	1171.333333	,	6	)
(	1171.666667	,	6	)
(	1172	,	6	)
(	1172.333333	,	6	)
(	1172.666667	,	14	)
(	1173	,	14	)
(	1173.333333	,	14	)
(	1173.666667	,	14	)
(	1174	,	2	)
(	1174.333333	,	2	)
(	1174.666667	,	2	)
(	1175	,	2	)
(	1175.333333	,	26	)
(	1175.666667	,	26	)
(	1176	,	26	)
(	1176.333333	,	26	)
(	1176.666667	,	28	)
(	1177	,	28	)
(	1177.333333	,	28	)
(	1177.666667	,	28	)
(	1178	,	20	)
(	1178.333333	,	20	)
(	1178.666667	,	20	)
(	1179	,	20	)
(	1179.333333	,	22	)
(	1179.666667	,	22	)
(	1180	,	22	)
(	1180.333333	,	22	)
(	1180.666667	,	16	)
(	1181	,	16	)
(	1181.333333	,	16	)
(	1181.666667	,	16	)
(	1182	,	17	)
(	1182.333333	,	17	)
(	1182.666667	,	17	)
(	1183	,	17	)
(	1183.333333	,	-6	)
(	1183.666667	,	-6	)
(	1184	,	-6	)
(	1184.333333	,	-6	)
(	1184.666667	,	13	)
(	1185	,	13	)
(	1185.333333	,	13	)
(	1185.666667	,	13	)
(	1186	,	4	)
(	1186.333333	,	4	)
(	1186.666667	,	4	)
(	1187	,	4	)
(	1187.333333	,	3	)
(	1187.666667	,	3	)
(	1188	,	3	)
(	1188.333333	,	3	)
(	1188.666667	,	10	)
(	1189	,	10	)
(	1189.333333	,	10	)
(	1189.666667	,	10	)
(	1190	,	19	)
(	1190.333333	,	19	)
(	1190.666667	,	19	)
(	1191	,	19	)
(	1191.333333	,	22	)
(	1191.666667	,	22	)
(	1192	,	22	)
(	1192.333333	,	22	)
(	1192.666667	,	8	)
(	1193	,	8	)
(	1193.333333	,	8	)
(	1193.666667	,	8	)
(	1194	,	22	)
(	1194.333333	,	22	)
(	1194.666667	,	22	)
(	1195	,	22	)
(	1195.333333	,	-3	)
(	1195.666667	,	-3	)
(	1196	,	-3	)
(	1196.333333	,	-3	)
(	1196.666667	,	12	)
(	1197	,	12	)
(	1197.333333	,	12	)
(	1197.666667	,	12	)
(	1198	,	10	)
(	1198.333333	,	10	)
(	1198.666667	,	10	)
(	1199	,	10	)
(	1199.333333	,	9	)
(	1199.666667	,	9	)
(	1200	,	9	)
(	1200.333333	,	9	)
(	1200.666667	,	0	)
(	1201	,	0	)
(	1201.333333	,	0	)
(	1201.666667	,	0	)
(	1202	,	6	)
(	1202.333333	,	6	)
(	1202.666667	,	6	)
(	1203	,	6	)
(	1203.333333	,	34	)
(	1203.666667	,	34	)
(	1204	,	34	)
(	1204.333333	,	34	)
(	1204.666667	,	26	)
(	1205	,	26	)
(	1205.333333	,	26	)
(	1205.666667	,	26	)
(	1206	,	12	)
(	1206.333333	,	12	)
(	1206.666667	,	12	)
(	1207	,	12	)
(	1207.333333	,	9	)
(	1207.666667	,	9	)
(	1208	,	9	)
(	1208.333333	,	9	)
(	1208.666667	,	37	)
(	1209	,	37	)
(	1209.333333	,	37	)
(	1209.666667	,	37	)
(	1210	,	31	)
(	1210.333333	,	31	)
(	1210.666667	,	31	)
(	1211	,	31	)
(	1211.333333	,	21	)
(	1211.666667	,	21	)
(	1212	,	21	)
(	1212.333333	,	21	)
(	1212.666667	,	31	)
(	1213	,	31	)
(	1213.333333	,	31	)
(	1213.666667	,	31	)
(	1214	,	30	)
(	1214.333333	,	30	)
(	1214.666667	,	30	)
(	1215	,	30	)
(	1215.333333	,	39	)
(	1215.666667	,	39	)
(	1216	,	39	)
(	1216.333333	,	39	)
(	1216.666667	,	34	)
(	1217	,	34	)
(	1217.333333	,	34	)
(	1217.666667	,	34	)
(	1218	,	24	)
(	1218.333333	,	24	)
(	1218.666667	,	24	)
(	1219	,	24	)
(	1219.333333	,	65	)
(	1219.666667	,	65	)
(	1220	,	65	)
(	1220.333333	,	65	)
(	1220.666667	,	51	)
(	1221	,	51	)
(	1221.333333	,	51	)
(	1221.666667	,	51	)
(	1222	,	34	)
(	1222.333333	,	34	)
(	1222.666667	,	34	)
(	1223	,	34	)
(	1223.333333	,	13	)
(	1223.666667	,	13	)
(	1224	,	13	)
(	1224.333333	,	13	)
(	1224.666667	,	18	)
(	1225	,	18	)
(	1225.333333	,	18	)
(	1225.666667	,	18	)
(	1226	,	32	)
(	1226.333333	,	32	)
(	1226.666667	,	32	)
(	1227	,	32	)
(	1227.333333	,	12	)
(	1227.666667	,	12	)
(	1228	,	12	)
(	1228.333333	,	12	)
(	1228.666667	,	13	)
(	1229	,	13	)
(	1229.333333	,	13	)
(	1229.666667	,	13	)
(	1230	,	26	)
(	1230.333333	,	26	)
(	1230.666667	,	26	)
(	1231	,	26	)
(	1231.333333	,	16	)
(	1231.666667	,	16	)
(	1232	,	16	)
(	1232.333333	,	16	)
(	1232.666667	,	21	)
(	1233	,	21	)
(	1233.333333	,	21	)
(	1233.666667	,	21	)
(	1234	,	21	)
(	1234.333333	,	21	)
(	1234.666667	,	21	)
(	1235	,	21	)
(	1235.333333	,	1	)
(	1235.666667	,	1	)
(	1236	,	1	)
(	1236.333333	,	1	)
(	1236.666667	,	25	)
(	1237	,	25	)
(	1237.333333	,	25	)
(	1237.666667	,	25	)
(	1238	,	26	)
(	1238.333333	,	26	)
(	1238.666667	,	26	)
(	1239	,	26	)
(	1239.333333	,	20	)
(	1239.666667	,	20	)
(	1240	,	20	)
(	1240.333333	,	20	)
(	1240.666667	,	29	)
(	1241	,	29	)
(	1241.333333	,	29	)
(	1241.666667	,	29	)
(	1242	,	52	)
(	1242.333333	,	52	)
(	1242.666667	,	52	)
(	1243	,	52	)
(	1243.333333	,	67	)
(	1243.666667	,	67	)
(	1244	,	67	)
(	1244.333333	,	67	)
(	1244.666667	,	39	)
(	1245	,	39	)
(	1245.333333	,	39	)
(	1245.666667	,	39	)
(	1246	,	12	)
(	1246.333333	,	12	)
(	1246.666667	,	12	)
(	1247	,	12	)
(	1247.333333	,	27	)
(	1247.666667	,	27	)
(	1248	,	27	)
(	1248.333333	,	27	)
(	1248.666667	,	23	)
(	1249	,	23	)
(	1249.333333	,	23	)
(	1249.666667	,	23	)
(	1250	,	8	)
(	1250.333333	,	8	)
(	1250.666667	,	8	)
(	1251	,	8	)
(	1251.333333	,	11	)
(	1251.666667	,	11	)
(	1252	,	11	)
(	1252.333333	,	11	)
(	1252.666667	,	-5	)
(	1253	,	-5	)
(	1253.333333	,	-5	)
(	1253.666667	,	-5	)
(	1254	,	18	)
(	1254.333333	,	18	)
(	1254.666667	,	18	)
(	1255	,	18	)
(	1255.333333	,	2	)
(	1255.666667	,	2	)
(	1256	,	2	)
(	1256.333333	,	2	)
(	1256.666667	,	5	)
(	1257	,	5	)
(	1257.333333	,	5	)
(	1257.666667	,	5	)
(	1258	,	8	)
(	1258.333333	,	8	)
(	1258.666667	,	8	)
(	1259	,	8	)
(	1259.333333	,	20	)
(	1259.666667	,	20	)
(	1260	,	20	)
(	1260.333333	,	20	)
(	1260.666667	,	6	)
(	1261	,	6	)
(	1261.333333	,	6	)
(	1261.666667	,	6	)
(	1262	,	14	)
(	1262.333333	,	14	)
(	1262.666667	,	14	)
(	1263	,	14	)
(	1263.333333	,	-2	)
(	1263.666667	,	-2	)
(	1264	,	-2	)
(	1264.333333	,	-2	)
(	1264.666667	,	-7	)
(	1265	,	-7	)
(	1265.333333	,	-7	)
(	1265.666667	,	-7	)
(	1266	,	17	)
(	1266.333333	,	17	)
(	1266.666667	,	17	)
(	1267	,	17	)
(	1267.333333	,	10	)
(	1267.666667	,	10	)
(	1268	,	10	)
(	1268.333333	,	10	)
(	1268.666667	,	15	)
(	1269	,	15	)
(	1269.333333	,	15	)
(	1269.666667	,	15	)
(	1270	,	14	)
(	1270.333333	,	14	)
(	1270.666667	,	14	)
(	1271	,	14	)
(	1271.333333	,	13	)
(	1271.666667	,	13	)
(	1272	,	13	)
(	1272.333333	,	13	)
(	1272.666667	,	13	)
(	1273	,	13	)
(	1273.333333	,	13	)
(	1273.666667	,	13	)
(	1274	,	-8	)
(	1274.333333	,	-8	)
(	1274.666667	,	-8	)
(	1275	,	-8	)
(	1275.333333	,	26	)
(	1275.666667	,	26	)
(	1276	,	26	)
(	1276.333333	,	26	)
(	1276.666667	,	25	)
(	1277	,	25	)
(	1277.333333	,	25	)
(	1277.666667	,	25	)
(	1278	,	44	)
(	1278.333333	,	44	)
(	1278.666667	,	44	)
(	1279	,	44	)
(	1279.333333	,	74	)
(	1279.666667	,	74	)
(	1280	,	74	)
(	1280.333333	,	74	)
(	1280.666667	,	33	)
(	1281	,	33	)
(	1281.333333	,	33	)
(	1281.666667	,	33	)
(	1282	,	-14	)
(	1282.333333	,	-14	)
(	1282.666667	,	-14	)
(	1283	,	-14	)
(	1283.333333	,	23	)
(	1283.666667	,	23	)
(	1284	,	23	)
(	1284.333333	,	23	)
(	1284.666667	,	29	)
(	1285	,	29	)
(	1285.333333	,	29	)
(	1285.666667	,	29	)
(	1286	,	17	)
(	1286.333333	,	17	)
(	1286.666667	,	17	)
(	1287	,	17	)
(	1287.333333	,	22	)
(	1287.666667	,	22	)
(	1288	,	22	)
(	1288.333333	,	22	)
(	1288.666667	,	2	)
(	1289	,	2	)
(	1289.333333	,	2	)
(	1289.666667	,	2	)
(	1290	,	7	)
(	1290.333333	,	7	)
(	1290.666667	,	7	)
(	1291	,	7	)
(	1291.333333	,	4	)
(	1291.666667	,	4	)
(	1292	,	4	)
(	1292.333333	,	4	)
(	1292.666667	,	3	)
(	1293	,	3	)
(	1293.333333	,	3	)
(	1293.666667	,	3	)
(	1294	,	-7	)
(	1294.333333	,	-7	)
(	1294.666667	,	-7	)
(	1295	,	-7	)
(	1295.333333	,	-3	)
(	1295.666667	,	-3	)
(	1296	,	-3	)
(	1296.333333	,	-3	)
(	1296.666667	,	17	)
(	1297	,	17	)
(	1297.333333	,	17	)
(	1297.666667	,	17	)
(	1298	,	3	)
(	1298.333333	,	3	)
(	1298.666667	,	3	)
(	1299	,	3	)
(	1299.333333	,	-2	)
(	1299.666667	,	-2	)
(	1300	,	-2	)
(	1300.333333	,	-2	)
(	1300.666667	,	6	)
(	1301	,	6	)
(	1301.333333	,	6	)
(	1301.666667	,	6	)
(	1302	,	0	)
(	1302.333333	,	0	)
(	1302.666667	,	0	)
(	1303	,	0	)
(	1303.333333	,	15	)
(	1303.666667	,	15	)
(	1304	,	15	)
(	1304.333333	,	15	)
(	1304.666667	,	20	)
(	1305	,	20	)
(	1305.333333	,	20	)
(	1305.666667	,	20	)
(	1306	,	7	)
(	1306.333333	,	7	)
(	1306.666667	,	7	)
(	1307	,	7	)
(	1307.333333	,	12	)
(	1307.666667	,	12	)
(	1308	,	12	)
(	1308.333333	,	12	)
(	1308.666667	,	6	)
(	1309	,	6	)
(	1309.333333	,	6	)
(	1309.666667	,	6	)
(	1310	,	24	)
(	1310.333333	,	24	)
(	1310.666667	,	24	)
(	1311	,	24	)
(	1311.333333	,	13	)
(	1311.666667	,	13	)
(	1312	,	13	)
(	1312.333333	,	13	)
(	1312.666667	,	23	)
(	1313	,	23	)
(	1313.333333	,	23	)
(	1313.666667	,	23	)
(	1314	,	16	)
(	1314.333333	,	16	)
(	1314.666667	,	16	)
(	1315	,	16	)
(	1315.333333	,	16	)
(	1315.666667	,	16	)
(	1316	,	16	)
(	1316.333333	,	16	)
(	1316.666667	,	10	)
(	1317	,	10	)
(	1317.333333	,	10	)
(	1317.666667	,	10	)
(	1318	,	5	)
(	1318.333333	,	5	)
(	1318.666667	,	5	)
(	1319	,	5	)
(	1319.333333	,	8	)
(	1319.666667	,	8	)
(	1320	,	8	)
(	1320.333333	,	8	)
(	1320.666667	,	12	)
(	1321	,	12	)
(	1321.333333	,	12	)
(	1321.666667	,	12	)
(	1322	,	34	)
(	1322.333333	,	34	)
(	1322.666667	,	34	)
(	1323	,	34	)
(	1323.333333	,	-12	)
(	1323.666667	,	-12	)
(	1324	,	-12	)
(	1324.333333	,	-12	)
(	1324.666667	,	20	)
(	1325	,	20	)
(	1325.333333	,	20	)
(	1325.666667	,	20	)
(	1326	,	11	)
(	1326.333333	,	11	)
(	1326.666667	,	11	)
(	1327	,	11	)
(	1327.333333	,	17	)
(	1327.666667	,	17	)
(	1328	,	17	)
(	1328.333333	,	17	)
(	1328.666667	,	19	)
(	1329	,	19	)
(	1329.333333	,	19	)
(	1329.666667	,	19	)
(	1330	,	7	)
(	1330.333333	,	7	)
(	1330.666667	,	7	)

        };
        \addplot [mark=text,text mark={\relsize{3}(d)}] coordinates {(1320, 86)};
        \addplot [mark=text,text mark={\relsize{3}1222(10n)$^{98}$Zr}] coordinates {(1245, 82)};
        \addplot [mark=none] coordinates {(1222.4,35) (1240,77)};
        \addplot [mark=text, text mark={\relsize{3}541.2/709.1 keV($^{144}$Ce)}] coordinates {(1185, 84)};
        

%409.9/503.2(Ce146)    
      \nextgroupplot [
        ymin=40,ymax=170,
        xmin=1705,xmax=1815,
        width=6.5in,height=2.5in,
        xtick pos = left,
        legend style={font=\small}
      ]
        \addplot [black,mark=none] coordinates {
        (	1690	,	84	)
(	1690.3333333333	,	84	)
(	1690.6666666667	,	94	)
(	1691	,	94	)
(	1691.3333333333	,	94	)
(	1691.6666666667	,	94	)
(	1692	,	94	)
(	1692.3333333333	,	92	)
(	1692.6666666667	,	92	)
(	1693	,	92	)
(	1693.3333333333	,	92	)
(	1693.6666666667	,	92	)
(	1694	,	98	)
(	1694.3333333333	,	98	)
(	1694.6666666667	,	98	)
(	1695	,	98	)
(	1695.3333333333	,	98	)
(	1695.6666666667	,	101	)
(	1696	,	101	)
(	1696.3333333333	,	101	)
(	1696.6666666667	,	101	)
(	1697	,	101	)
(	1697.3333333333	,	67	)
(	1697.6666666667	,	67	)
(	1698	,	67	)
(	1698.3333333333	,	67	)
(	1698.6666666667	,	67	)
(	1699	,	65	)
(	1699.3333333333	,	65	)
(	1699.6666666667	,	65	)
(	1700	,	65	)
(	1700.3333333333	,	65	)
(	1700.6666666667	,	68	)
(	1701	,	68	)
(	1701.3333333333	,	68	)
(	1701.6666666667	,	68	)
(	1702	,	68	)
(	1702.3333333333	,	54	)
(	1702.6666666667	,	54	)
(	1703	,	54	)
(	1703.3333333333	,	54	)
(	1703.6666666667	,	54	)
(	1704	,	93	)
(	1704.3333333333	,	93	)
(	1704.6666666667	,	93	)
(	1705	,	93	)
(	1705.3333333333	,	93	)
(	1705.6666666667	,	74	)
(	1706	,	74	)
(	1706.3333333333	,	74	)
(	1706.6666666667	,	74	)
(	1707	,	74	)
(	1707.3333333333	,	72	)
(	1707.6666666667	,	72	)
(	1708	,	72	)
(	1708.3333333333	,	72	)
(	1708.6666666667	,	72	)
(	1709	,	69	)
(	1709.3333333333	,	69	)
(	1709.6666666667	,	69	)
(	1710	,	69	)
(	1710.3333333333	,	69	)
(	1710.6666666667	,	76	)
(	1711	,	76	)
(	1711.3333333333	,	76	)
(	1711.6666666667	,	76	)
(	1712	,	76	)
(	1712.3333333333	,	63	)
(	1712.6666666667	,	63	)
(	1713	,	63	)
(	1713.3333333333	,	63	)
(	1713.6666666667	,	63	)
(	1714	,	85	)
(	1714.3333333333	,	85	)
(	1714.6666666667	,	85	)
(	1715	,	85	)
(	1715.3333333333	,	85	)
(	1715.6666666667	,	77	)
(	1716	,	77	)
(	1716.3333333333	,	77	)
(	1716.6666666667	,	77	)
(	1717	,	77	)
(	1717.3333333333	,	91	)
(	1717.6666666667	,	91	)
(	1718	,	91	)
(	1718.3333333333	,	91	)
(	1718.6666666667	,	91	)
(	1719	,	80	)
(	1719.3333333333	,	80	)
(	1719.6666666667	,	80	)
(	1720	,	80	)
(	1720.3333333333	,	80	)
(	1720.6666666667	,	70	)
(	1721	,	70	)
(	1721.3333333333	,	70	)
(	1721.6666666667	,	70	)
(	1722	,	70	)
(	1722.3333333333	,	108	)
(	1722.6666666667	,	108	)
(	1723	,	108	)
(	1723.3333333333	,	108	)
(	1723.6666666667	,	108	)
(	1724	,	95	)
(	1724.3333333333	,	95	)
(	1724.6666666667	,	95	)
(	1725	,	95	)
(	1725.3333333333	,	95	)
(	1725.6666666667	,	87	)
(	1726	,	87	)
(	1726.3333333333	,	87	)
(	1726.6666666667	,	87	)
(	1727	,	87	)
(	1727.3333333333	,	93	)
(	1727.6666666667	,	93	)
(	1728	,	93	)
(	1728.3333333333	,	93	)
(	1728.6666666667	,	93	)
(	1729	,	78	)
(	1729.3333333333	,	78	)
(	1729.6666666667	,	78	)
(	1730	,	78	)
(	1730.3333333333	,	78	)
(	1730.6666666667	,	36	)
(	1731	,	36	)
(	1731.3333333333	,	36	)
(	1731.6666666667	,	36	)
(	1732	,	36	)
(	1732.3333333333	,	79	)
(	1732.6666666667	,	79	)
(	1733	,	79	)
(	1733.3333333333	,	79	)
(	1733.6666666667	,	79	)
(	1734	,	46	)
(	1734.3333333333	,	46	)
(	1734.6666666667	,	46	)
(	1735	,	46	)
(	1735.3333333333	,	46	)
(	1735.6666666667	,	68	)
(	1736	,	68	)
(	1736.3333333333	,	68	)
(	1736.6666666667	,	68	)
(	1737	,	68	)
(	1737.3333333333	,	56	)
(	1737.6666666667	,	56	)
(	1738	,	56	)
(	1738.3333333333	,	56	)
(	1738.6666666667	,	56	)
(	1739	,	74	)
(	1739.3333333333	,	74	)
(	1739.6666666667	,	74	)
(	1740	,	74	)
(	1740.3333333333	,	74	)
(	1740.6666666667	,	86	)
(	1741	,	86	)
(	1741.3333333333	,	86	)
(	1741.6666666667	,	86	)
(	1742	,	86	)
(	1742.3333333333	,	48	)
(	1742.6666666667	,	48	)
(	1743	,	48	)
(	1743.3333333333	,	48	)
(	1743.6666666667	,	48	)
(	1744	,	85	)
(	1744.3333333333	,	85	)
(	1744.6666666667	,	85	)
(	1745	,	85	)
(	1745.3333333333	,	85	)
(	1745.6666666667	,	85	)
(	1746	,	59	)
(	1746.3333333333	,	59	)
(	1746.6666666667	,	59	)
(	1747	,	59	)
(	1747.3333333333	,	59	)
(	1747.6666666667	,	59	)
(	1748	,	63	)
(	1748.3333333333	,	63	)
(	1748.6666666667	,	63	)
(	1749	,	63	)
(	1749.3333333333	,	63	)
(	1749.6666666667	,	63	)
(	1750	,	96	)
(	1750.3333333333	,	96	)
(	1750.6666666667	,	96	)
(	1751	,	96	)
(	1751.3333333333	,	96	)
(	1751.6666666667	,	96	)
(	1752	,	100	)
(	1752.3333333333	,	100	)
(	1752.6666666667	,	100	)
(	1753	,	100	)
(	1753.3333333333	,	100	)
(	1753.6666666667	,	100	)
(	1754	,	61	)
(	1754.3333333333	,	61	)
(	1754.6666666667	,	61	)
(	1755	,	61	)
(	1755.3333333333	,	61	)
(	1755.6666666667	,	61	)
(	1756	,	88	)
(	1756.3333333333	,	88	)
(	1756.6666666667	,	88	)
(	1757	,	88	)
(	1757.3333333333	,	88	)
(	1757.6666666667	,	88	)
(	1758	,	76	)
(	1758.3333333333	,	76	)
(	1758.6666666667	,	76	)
(	1759	,	76	)
(	1759.3333333333	,	76	)
(	1759.6666666667	,	76	)
(	1760	,	65	)
(	1760.3333333333	,	65	)
(	1760.6666666667	,	65	)
(	1761	,	65	)
(	1761.3333333333	,	65	)
(	1761.6666666667	,	65	)
(	1762	,	69	)
(	1762.3333333333	,	69	)
(	1762.6666666667	,	69	)
(	1763	,	69	)
(	1763.3333333333	,	69	)
(	1763.6666666667	,	69	)
(	1764	,	51	)
(	1764.3333333333	,	51	)
(	1764.6666666667	,	51	)
(	1765	,	51	)
(	1765.3333333333	,	51	)
(	1765.6666666667	,	51	)
(	1766	,	69	)
(	1766.3333333333	,	69	)
(	1766.6666666667	,	69	)
(	1767	,	69	)
(	1767.3333333333	,	69	)
(	1767.6666666667	,	69	)
(	1768	,	80	)
(	1768.3333333333	,	80	)
(	1768.6666666667	,	80	)
(	1769	,	80	)
(	1769.3333333333	,	80	)
(	1769.6666666667	,	80	)
(	1770	,	62	)
(	1770.3333333333	,	62	)
(	1770.6666666667	,	62	)
(	1771	,	62	)
(	1771.3333333333	,	62	)
(	1771.6666666667	,	62	)
(	1772	,	74	)
(	1772.3333333333	,	74	)
(	1772.6666666667	,	74	)
(	1773	,	74	)
(	1773.3333333333	,	74	)
(	1773.6666666667	,	74	)
(	1774	,	102	)
(	1774.3333333333	,	102	)
(	1774.6666666667	,	102	)
(	1775	,	102	)
(	1775.3333333333	,	102	)
(	1775.6666666667	,	102	)
(	1776	,	68	)
(	1776.3333333333	,	68	)
(	1776.6666666667	,	68	)
(	1777	,	68	)
(	1777.3333333333	,	68	)
(	1777.6666666667	,	68	)
(	1778	,	68	)
(	1778.3333333333	,	68	)
(	1778.6666666667	,	68	)
(	1779	,	68	)
(	1779.3333333333	,	68	)
(	1779.6666666667	,	68	)
(	1780	,	72	)
(	1780.3333333333	,	72	)
(	1780.6666666667	,	72	)
(	1781	,	72	)
(	1781.3333333333	,	72	)
(	1781.6666666667	,	72	)
(	1782	,	73	)
(	1782.3333333333	,	73	)
(	1782.6666666667	,	73	)
(	1783	,	73	)
(	1783.3333333333	,	73	)
(	1783.6666666667	,	73	)
(	1784	,	76	)
(	1784.3333333333	,	76	)
(	1784.6666666667	,	76	)
(	1785	,	76	)
(	1785.3333333333	,	76	)
(	1785.6666666667	,	76	)
(	1786	,	56	)
(	1786.3333333333	,	56	)
(	1786.6666666667	,	56	)
(	1787	,	56	)
(	1787.3333333333	,	56	)
(	1787.6666666667	,	56	)
(	1788	,	59	)
(	1788.3333333333	,	59	)
(	1788.6666666667	,	59	)
(	1789	,	59	)
(	1789.3333333333	,	59	)
(	1789.6666666667	,	59	)
(	1790	,	65	)
(	1790.3333333333	,	65	)
(	1790.6666666667	,	65	)
(	1791	,	65	)
(	1791.3333333333	,	65	)
(	1791.6666666667	,	65	)
(	1792	,	81	)
(	1792.3333333333	,	81	)
(	1792.6666666667	,	81	)
(	1793	,	81	)
(	1793.3333333333	,	81	)
(	1793.6666666667	,	81	)
(	1794	,	75	)
(	1794.3333333333	,	75	)
(	1794.6666666667	,	75	)
(	1795	,	75	)
(	1795.3333333333	,	75	)
(	1795.6666666667	,	75	)
(	1796	,	59	)
(	1796.3333333333	,	59	)
(	1796.6666666667	,	59	)
(	1797	,	59	)
(	1797.3333333333	,	59	)
(	1797.6666666667	,	59	)
(	1798	,	61	)
(	1798.3333333333	,	61	)
(	1798.6666666667	,	61	)
(	1799	,	61	)
(	1799.3333333333	,	61	)
(	1799.6666666667	,	61	)
(	1800	,	73	)
(	1800.3333333333	,	73	)
(	1800.6666666667	,	73	)
(	1801	,	73	)
(	1801.3333333333	,	73	)
(	1801.6666666667	,	73	)
(	1802	,	58	)
(	1802.3333333333	,	58	)
(	1802.6666666667	,	58	)
(	1803	,	58	)
(	1803.3333333333	,	58	)
(	1803.6666666667	,	58	)
(	1804	,	86	)
(	1804.3333333333	,	86	)
(	1804.6666666667	,	86	)
(	1805	,	86	)
(	1805.3333333333	,	86	)
(	1805.6666666667	,	86	)
(	1806	,	83	)
(	1806.3333333333	,	83	)
(	1806.6666666667	,	83	)
(	1807	,	83	)
(	1807.3333333333	,	83	)
(	1807.6666666667	,	83	)
(	1808	,	65	)
(	1808.3333333333	,	65	)
(	1808.6666666667	,	65	)
(	1809	,	65	)
(	1809.3333333333	,	65	)
(	1809.6666666667	,	65	)
(	1810	,	78	)
(	1810.3333333333	,	78	)
(	1810.6666666667	,	78	)
(	1811	,	78	)
(	1811.3333333333	,	78	)
(	1811.6666666667	,	78	)
(	1812	,	58	)
(	1812.3333333333	,	58	)
(	1812.6666666667	,	58	)
(	1813	,	58	)
(	1813.3333333333	,	58	)
(	1813.6666666667	,	58	)
(	1814	,	60	)
(	1814.3333333333	,	60	)
(	1814.6666666667	,	60	)
(	1815	,	60	)
(	1815.3333333333	,	60	)
(	1815.6666666667	,	60	)

        };
        \addplot [mark=text,text mark={\relsize{3}(e)}] coordinates {(1810, 145)};
        \addplot [mark=text,text mark={\relsize{3}1750.4(10n)$^{96}$Zr}] coordinates {(1765, 123)};
        \addplot [mark=none] coordinates {(1750.5,97) (1753,119)};
        \addplot [mark=text, text mark={\relsize{3}409.9/503.2 keV($^{146}$Ce)}] coordinates {(1728, 143)};
        
%258.3/515(Ce146)
        \nextgroupplot [
        ymin=13,ymax=180,
        xmin=1705,xmax=1815,
        width=6.5in,height=2.5in,
        %xtick = {1750,1760,1770,1780,1790,1800,1810},
        ytick = { 25,50,75,100,125,150},
        xtick pos = left,
        xlabel = {\relsize{4} Energy (keV)},
        legend style={font=\relsize{3}}
      ]
        \addplot [black,mark=none] coordinates {
(	1700	,	20	)
(	1700.333333	,	20	)
(	1700.666667	,	46	)
(	1701	,	46	)
(	1701.333333	,	46	)
(	1701.666667	,	46	)
(	1702	,	46	)
(	1702.333333	,	35	)
(	1702.666667	,	35	)
(	1703	,	35	)
(	1703.333333	,	35	)
(	1703.666667	,	35	)
(	1704	,	47	)
(	1704.333333	,	47	)
(	1704.666667	,	47	)
(	1705	,	47	)
(	1705.333333	,	47	)
(	1705.666667	,	36	)
(	1706	,	36	)
(	1706.333333	,	36	)
(	1706.666667	,	36	)
(	1707	,	36	)
(	1707.333333	,	43	)
(	1707.666667	,	43	)
(	1708	,	43	)
(	1708.333333	,	43	)
(	1708.666667	,	43	)
(	1709	,	42	)
(	1709.333333	,	42	)
(	1709.666667	,	42	)
(	1710	,	42	)
(	1710.333333	,	42	)
(	1710.666667	,	57	)
(	1711	,	57	)
(	1711.333333	,	57	)
(	1711.666667	,	57	)
(	1712	,	57	)
(	1712.333333	,	27	)
(	1712.666667	,	27	)
(	1713	,	27	)
(	1713.333333	,	27	)
(	1713.666667	,	27	)
(	1714	,	56	)
(	1714.333333	,	56	)
(	1714.666667	,	56	)
(	1715	,	56	)
(	1715.333333	,	56	)
(	1715.666667	,	67	)
(	1716	,	67	)
(	1716.333333	,	67	)
(	1716.666667	,	67	)
(	1717	,	67	)
(	1717.333333	,	30	)
(	1717.666667	,	30	)
(	1718	,	30	)
(	1718.333333	,	30	)
(	1718.666667	,	30	)
(	1719	,	34	)
(	1719.333333	,	34	)
(	1719.666667	,	34	)
(	1720	,	34	)
(	1720.333333	,	34	)
(	1720.666667	,	29	)
(	1721	,	29	)
(	1721.333333	,	29	)
(	1721.666667	,	29	)
(	1722	,	29	)
(	1722.333333	,	57	)
(	1722.666667	,	57	)
(	1723	,	57	)
(	1723.333333	,	57	)
(	1723.666667	,	57	)
(	1724	,	32	)
(	1724.333333	,	32	)
(	1724.666667	,	32	)
(	1725	,	32	)
(	1725.333333	,	32	)
(	1725.666667	,	49	)
(	1726	,	49	)
(	1726.333333	,	49	)
(	1726.666667	,	49	)
(	1727	,	49	)
(	1727.333333	,	65	)
(	1727.666667	,	65	)
(	1728	,	65	)
(	1728.333333	,	65	)
(	1728.666667	,	65	)
(	1729	,	175	)
(	1729.333333	,	175	)
(	1729.666667	,	175	)
(	1730	,	175	)
(	1730.333333	,	175	)
(	1730.666667	,	367	)
(	1731	,	367	)
(	1731.333333	,	367	)
(	1731.666667	,	367	)
(	1732	,	367	)
(	1732.333333	,	185	)
(	1732.666667	,	185	)
(	1733	,	185	)
(	1733.333333	,	185	)
(	1733.666667	,	185	)
(	1734	,	47	)
(	1734.333333	,	47	)
(	1734.666667	,	47	)
(	1735	,	47	)
(	1735.333333	,	47	)
(	1735.666667	,	38	)
(	1736	,	38	)
(	1736.333333	,	38	)
(	1736.666667	,	38	)
(	1737	,	38	)
(	1737.333333	,	16	)
(	1737.666667	,	16	)
(	1738	,	16	)
(	1738.333333	,	16	)
(	1738.666667	,	16	)
(	1739	,	19	)
(	1739.333333	,	19	)
(	1739.666667	,	19	)
(	1740	,	19	)
(	1740.333333	,	19	)
(	1740.666667	,	29	)
(	1741	,	29	)
(	1741.333333	,	29	)
(	1741.666667	,	29	)
(	1742	,	29	)
(	1742.333333	,	28	)
(	1742.666667	,	28	)
(	1743	,	28	)
(	1743.333333	,	28	)
(	1743.666667	,	28	)
(	1744	,	44	)
(	1744.333333	,	44	)
(	1744.666667	,	44	)
(	1745	,	44	)
(	1745.333333	,	44	)
(	1745.666667	,	44	)
(	1746	,	33	)
(	1746.333333	,	33	)
(	1746.666667	,	33	)
(	1747	,	33	)
(	1747.333333	,	33	)
(	1747.666667	,	33	)
(	1748	,	47	)
(	1748.333333	,	47	)
(	1748.666667	,	47	)
(	1749	,	47	)
(	1749.333333	,	47	)
(	1749.666667	,	47	)
(	1750	,	84	)
(	1750.333333	,	84	)
(	1750.666667	,	84	)
(	1751	,	84	)
(	1751.333333	,	84	)
(	1751.666667	,	84	)
(	1752	,	44	)
(	1752.333333	,	44	)
(	1752.666667	,	44	)
(	1753	,	44	)
(	1753.333333	,	44	)
(	1753.666667	,	44	)
(	1754	,	50	)
(	1754.333333	,	50	)
(	1754.666667	,	50	)
(	1755	,	50	)
(	1755.333333	,	50	)
(	1755.666667	,	50	)
(	1756	,	57	)
(	1756.333333	,	57	)
(	1756.666667	,	57	)
(	1757	,	57	)
(	1757.333333	,	57	)
(	1757.666667	,	57	)
(	1758	,	39	)
(	1758.333333	,	39	)
(	1758.666667	,	39	)
(	1759	,	39	)
(	1759.333333	,	39	)
(	1759.666667	,	39	)
(	1760	,	48	)
(	1760.333333	,	48	)
(	1760.666667	,	48	)
(	1761	,	48	)
(	1761.333333	,	48	)
(	1761.666667	,	48	)
(	1762	,	46	)
(	1762.333333	,	46	)
(	1762.666667	,	46	)
(	1763	,	46	)
(	1763.333333	,	46	)
(	1763.666667	,	46	)
(	1764	,	33	)
(	1764.333333	,	33	)
(	1764.666667	,	33	)
(	1765	,	33	)
(	1765.333333	,	33	)
(	1765.666667	,	33	)
(	1766	,	69	)
(	1766.333333	,	69	)
(	1766.666667	,	69	)
(	1767	,	69	)
(	1767.333333	,	69	)
(	1767.666667	,	69	)
(	1768	,	61	)
(	1768.333333	,	61	)
(	1768.666667	,	61	)
(	1769	,	61	)
(	1769.333333	,	61	)
(	1769.666667	,	61	)
(	1770	,	76	)
(	1770.333333	,	76	)
(	1770.666667	,	76	)
(	1771	,	76	)
(	1771.333333	,	76	)
(	1771.666667	,	76	)
(	1772	,	77	)
(	1772.333333	,	77	)
(	1772.666667	,	77	)
(	1773	,	77	)
(	1773.333333	,	77	)
(	1773.666667	,	77	)
(	1774	,	51	)
(	1774.333333	,	51	)
(	1774.666667	,	51	)
(	1775	,	51	)
(	1775.333333	,	51	)
(	1775.666667	,	51	)
(	1776	,	47	)
(	1776.333333	,	47	)
(	1776.666667	,	47	)
(	1777	,	47	)
(	1777.333333	,	47	)
(	1777.666667	,	47	)
(	1778	,	43	)
(	1778.333333	,	43	)
(	1778.666667	,	43	)
(	1779	,	43	)
(	1779.333333	,	43	)
(	1779.666667	,	43	)
(	1780	,	34	)
(	1780.333333	,	34	)
(	1780.666667	,	34	)
(	1781	,	34	)
(	1781.333333	,	34	)
(	1781.666667	,	34	)
(	1782	,	56	)
(	1782.333333	,	56	)
(	1782.666667	,	56	)
(	1783	,	56	)
(	1783.333333	,	56	)
(	1783.666667	,	56	)
(	1784	,	44	)
(	1784.333333	,	44	)
(	1784.666667	,	44	)
(	1785	,	44	)
(	1785.333333	,	44	)
(	1785.666667	,	44	)
(	1786	,	38	)
(	1786.333333	,	38	)
(	1786.666667	,	38	)
(	1787	,	38	)
(	1787.333333	,	38	)
(	1787.666667	,	38	)
(	1788	,	52	)
(	1788.333333	,	52	)
(	1788.666667	,	52	)
(	1789	,	52	)
(	1789.333333	,	52	)
(	1789.666667	,	52	)
(	1790	,	51	)
(	1790.333333	,	51	)
(	1790.666667	,	51	)
(	1791	,	51	)
(	1791.333333	,	51	)
(	1791.666667	,	51	)
(	1792	,	37	)
(	1792.333333	,	37	)
(	1792.666667	,	37	)
(	1793	,	37	)
(	1793.333333	,	37	)
(	1793.666667	,	37	)
(	1794	,	50	)
(	1794.333333	,	50	)
(	1794.666667	,	50	)
(	1795	,	50	)
(	1795.333333	,	50	)
(	1795.666667	,	50	)
(	1796	,	42	)
(	1796.333333	,	42	)
(	1796.666667	,	42	)
(	1797	,	42	)
(	1797.333333	,	42	)
(	1797.666667	,	42	)
(	1798	,	118	)
(	1798.333333	,	118	)
(	1798.666667	,	118	)
(	1799	,	118	)
(	1799.333333	,	118	)
(	1799.666667	,	118	)
(	1800	,	86	)
(	1800.333333	,	86	)
(	1800.666667	,	86	)
(	1801	,	86	)
(	1801.333333	,	86	)
(	1801.666667	,	86	)
(	1802	,	40	)
(	1802.333333	,	40	)
(	1802.666667	,	40	)
(	1803	,	40	)
(	1803.333333	,	40	)
(	1803.666667	,	40	)
(	1804	,	65	)
(	1804.333333	,	65	)
(	1804.666667	,	65	)
(	1805	,	65	)
(	1805.333333	,	65	)
(	1805.666667	,	65	)
(	1806	,	144	)
(	1806.333333	,	144	)
(	1806.666667	,	144	)
(	1807	,	144	)
(	1807.333333	,	144	)
(	1807.666667	,	144	)
(	1808	,	119	)
(	1808.333333	,	119	)
(	1808.666667	,	119	)
(	1809	,	119	)
(	1809.333333	,	119	)
(	1809.666667	,	119	)
(	1810	,	37	)
(	1810.333333	,	37	)
(	1810.666667	,	37	)
(	1811	,	37	)
(	1811.333333	,	37	)
(	1811.666667	,	37	)
(	1812	,	40	)
(	1812.333333	,	40	)
(	1812.666667	,	40	)
(	1813	,	40	)
(	1813.333333	,	40	)
(	1813.666667	,	40	)
(	1814	,	37	)
(	1814.333333	,	37	)
(	1814.666667	,	37	)
(	1815	,	37	)
(	1815.333333	,	37	)
(	1815.666667	,	37	)
};
        \addplot [mark=text,text mark={\relsize{3}(f)}] coordinates {(1810, 150)};
        \addplot [mark=text,text mark={\relsize{3}1750.4(10n)$^{96}$Zr}] coordinates {(1750, 125)};
        \addplot [mark=none] coordinates {(1750.5,83) (1750,119)};
        \addplot [mark=text, text mark={\relsize{3}258.3/515 keV($^{146}$Ce)}] coordinates {(1785, 145)};

    \end{groupplot}
    %397/541
    \begin{axis}[xshift=0.38in,yshift=0.6in,width=2.2in,height=1.7in,xmin=1210,xmax=1235,ymin=125,ymax=525, axis background/.style={fill=white}]
    \addplot[black, mark=none] coordinates {
    (	1200	,	138	)
(	1200.3333333333	,	138	)
(	1200.6666666667	,	172	)
(	1201	,	172	)
(	1201.3333333333	,	172	)
(	1201.6666666667	,	172	)
(	1202	,	224	)
(	1202.3333333333	,	224	)
(	1202.6666666667	,	224	)
(	1203	,	224	)
(	1203.3333333333	,	243	)
(	1203.6666666667	,	243	)
(	1204	,	243	)
(	1204.3333333333	,	243	)
(	1204.6666666667	,	249	)
(	1205	,	249	)
(	1205.3333333333	,	249	)
(	1205.6666666667	,	249	)
(	1206	,	201	)
(	1206.3333333333	,	201	)
(	1206.6666666667	,	201	)
(	1207	,	201	)
(	1207.3333333333	,	183	)
(	1207.6666666667	,	183	)
(	1208	,	183	)
(	1208.3333333333	,	183	)
(	1208.6666666667	,	177	)
(	1209	,	177	)
(	1209.3333333333	,	177	)
(	1209.6666666667	,	177	)
(	1210	,	171	)
(	1210.3333333333	,	171	)
(	1210.6666666667	,	171	)
(	1211	,	171	)
(	1211.3333333333	,	235	)
(	1211.6666666667	,	235	)
(	1212	,	235	)
(	1212.3333333333	,	235	)
(	1212.6666666667	,	297	)
(	1213	,	297	)
(	1213.3333333333	,	297	)
(	1213.6666666667	,	297	)
(	1214	,	530	)
(	1214.3333333333	,	530	)
(	1214.6666666667	,	530	)
(	1215	,	530	)
(	1215.3333333333	,	837	)
(	1215.6666666667	,	837	)
(	1216	,	837	)
(	1216.3333333333	,	837	)
(	1216.6666666667	,	697	)
(	1217	,	697	)
(	1217.3333333333	,	697	)
(	1217.6666666667	,	697	)
(	1218	,	444	)
(	1218.3333333333	,	444	)
(	1218.6666666667	,	444	)
(	1219	,	444	)
(	1219.3333333333	,	344	)
(	1219.6666666667	,	344	)
(	1220	,	344	)
(	1220.3333333333	,	344	)
(	1220.6666666667	,	266	)
(	1221	,	266	)
(	1221.3333333333	,	266	)
(	1221.6666666667	,	266	)
(	1222	,	287	)
(	1222.3333333333	,	287	)
(	1222.6666666667	,	287	)
(	1223	,	287	)
(	1223.3333333333	,	196	)
(	1223.6666666667	,	196	)
(	1224	,	196	)
(	1224.3333333333	,	196	)
(	1224.6666666667	,	173	)
(	1225	,	173	)
(	1225.3333333333	,	173	)
(	1225.6666666667	,	173	)
(	1226	,	138	)
(	1226.3333333333	,	138	)
(	1226.6666666667	,	138	)
(	1227	,	138	)
(	1227.3333333333	,	135	)
(	1227.6666666667	,	135	)
(	1228	,	135	)
(	1228.3333333333	,	135	)
(	1228.6666666667	,	166	)
(	1229	,	166	)
(	1229.3333333333	,	166	)
(	1229.6666666667	,	166	)
(	1230	,	180	)
(	1230.3333333333	,	180	)
(	1230.6666666667	,	180	)
(	1231	,	180	)
(	1231.3333333333	,	239	)
(	1231.6666666667	,	239	)
(	1232	,	239	)
(	1232.3333333333	,	239	)
(	1232.6666666667	,	133	)
(	1233	,	133	)
(	1233.3333333333	,	133	)
(	1233.6666666667	,	133	)
(	1234	,	167	)
(	1234.3333333333	,	167	)
(	1234.6666666667	,	167	)
(	1235	,	167	)
(	1235.3333333333	,	256	)
(	1235.6666666667	,	256	)
(	1236	,	256	)
(	1236.3333333333	,	256	)
(	1236.6666666667	,	536	)
(	1237	,	536	)
(	1237.3333333333	,	536	)
(	1237.6666666667	,	536	)
(	1238	,	719	)
(	1238.3333333333	,	719	)
(	1238.6666666667	,	719	)
(	1239	,	719	)
(	1239.3333333333	,	367	)
(	1239.6666666667	,	367	)
(	1240	,	367	)
(	1240.3333333333	,	367	)
(	1240.6666666667	,	222	)
(	1241	,	222	)
(	1241.3333333333	,	222	)
(	1241.6666666667	,	222	)
(	1242	,	251	)
(	1242.3333333333	,	251	)
(	1242.6666666667	,	251	)
(	1243	,	251	)
(	1243.3333333333	,	230	)
(	1243.6666666667	,	230	)
(	1244	,	230	)
(	1244.3333333333	,	230	)
(	1244.6666666667	,	227	)
(	1245	,	227	)
(	1245.3333333333	,	227	)
(	1245.6666666667	,	227	)
};
    \addplot [mark=text,text mark={\relsize{3}1222(10n)}] coordinates {(1226, 460)};
    \addplot [mark=none] coordinates {(1222.5,285) (1224,435)};
    \end{axis}
    \node at (10,4.2) [fontscale = 2] {397.2/541.2 keV($^{144}$Ce)};
  \end{tikzpicture}
\end{document}

==> gaus.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
 xmin = -2, xmax = 12,
 ymin = .1, ymax = 10000000,
 ymode = log,
 ylabel = {Relative Yields (Arbitrary units)},
 xlabel = {Neutron Loss Number},
 width = 10cm,
 height = 13cm,
 %title = {Brooks's Cool Plot}
]
 \addplot [mark = o, only marks, error bars/.cd, y dir=both, y explicit] table [ x = x, y = y, y error = y-err]{
 % ce-zr plot
x y y-err
11  0.33213744  0.2
10	1.30404912	0.465824222
9	3.64039761	0.265824222
8	4.122763158	0.813265854
7	19.04720942	3.254143472
6	77.63795587	13.19577138
5	218.4829559	36.33414176
4	383.1951445	62.17420596
3	393.1704291	66.29767689
2	238.4526601	39.04020474
1	100.0555085	17.66231788
0	14.95678451	2.853880108
};
\addplot [domain=0:11,samples=100,mark=none] {425.55*exp(-2*((x-3.44)/2.64)^2)+(2.5*exp(-2*((x-8)/2.64)^2))};
\addplot [domain=0:8,samples=100,mark=none] {425.55*exp(-2*((x-3.44)/2.64)^2)};
\addplot [domain=5:11,samples=100,mark=none] {2.5*exp(-2*((x-8)/2.64)^2)};

\addplot [mark=text,text mark={Ce-Zr}] coordinates {(3.5,50)};
\addplot [mark=text,text mark={FWHM = 3.1}] coordinates {(10,20)};
%\addplot [mark=text,text mark ={\huge{\uparrow}}] coordinates {(9,1.4)};
\addplot[->, ultra thick] coordinates{(9,0.469341271) (9,3)};


\addplot [mark = o, only marks, error bars/.cd, y dir=both, y explicit] table [ x = x, y = y, y error = y-err]{
% Ba-mo plot
x y y-err
0	11614.93521	2096.609676
1	79247.36637	14496.59985
2	218581.6431	35245.53807
3	394591.0869	62956.07131
4	391301.5202	63421.52728
5	199949.5657	31750.72177
6	77212.43547	13547.5121
7	16365.95325	2976.758955
8	4562.95556	980.9603046
9	3083.082646	448.6369347
10	1735.015158	335.0877222
11  739.863549 295.9456
};

\addplot [domain=0:11,samples=100,mark=none] {1000*419.23721627189747*exp(-2*((x-3.4613728664447985)/2.64)^2)+(1000*4.842400543423329*exp(-2*((x-8)/2.64)^2))};
\addplot [domain=0:8,samples=100,mark=none] {1000*419.23721627189747*exp(-2*((x-3.4613728664447985)/2.64)^2)};
\addplot [domain=5:11.5,samples=100,mark=none] {1000*4.842400543423329*exp(-2*((x-8)/2.64)^2)};

\addplot [mark=text,text mark={Ba-Mo}] coordinates {(3.5,50000)};
\addplot [mark=text,text mark={FWHM = 3.1}] coordinates {(10,200000)};


\end{axis}
\end{tikzpicture} 
\end{document}

==> no_ev_.tex <==
\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{pgfplots.groupplots}

\pgfplotsset{every tick label/.append style={font=\Large, 
        /pgf/number format/.cd, set thousands separator={}, fixed}}

\usepackage{relsize}
\tikzset{fontscale/.style = {font=\relsize{#1}}}

\usepackage{scalerel}

\newcommand{\Transition}[1]{\addplot [solid, red] coordinates {(#1,-500) (#1,500)}}
\newcommand{\tTransition}[1]{\addplot [dashed, red] coordinates {(#1,-500) (#1,500)}}

\begin{document}
  \begin{tikzpicture}
  
    \begin{groupplot} [
      group style={
        group size=1 by 2,
        vertical sep=0pt,
      },
      xmin=25, xmax=1200
    ]
    
    \nextgroupplot[
         ymin=20,ymax=160,
        xmin=1350,xmax=1500,
        xtick pos = left,
        ytick = { 50, 80, 110, 140},
        y label style={at={(axis description cs:-0.045,0)},anchor=south},
        xtick = {1355, 1370,1385,1400,1415,1435,1455,1475},
        ylabel = {\relsize{4}Counts per Channel},
        width=6.5in,height=2.5in,
      ]
        \addplot [black,mark=none] coordinates{
(	1350.333333	,	90	)
(	1350.666667	,	90	)
(	1351	,	90	)
(	1351.333333	,	106	)
(	1351.666667	,	106	)
(	1352	,	106	)
(	1352.333333	,	106	)
(	1352.666667	,	79	)
(	1353	,	79	)
(	1353.333333	,	79	)
(	1353.666667	,	79	)
(	1354	,	50	)
(	1354.333333	,	50	)
(	1354.666667	,	50	)
(	1355	,	50	)
(	1355.333333	,	34	)
(	1355.666667	,	34	)
(	1356	,	34	)
(	1356.333333	,	34	)
(	1356.666667	,	56	)
(	1357	,	56	)
(	1357.333333	,	56	)
(	1357.666667	,	56	)
(	1358	,	74	)
(	1358.333333	,	74	)
(	1358.666667	,	74	)
(	1359	,	74	)
(	1359.333333	,	61	)
(	1359.666667	,	61	)
(	1360	,	61	)
(	1360.333333	,	61	)
(	1360.666667	,	91	)
(	1361	,	91	)
(	1361.333333	,	91	)
(	1361.666667	,	91	)
(	1362	,	78	)
(	1362.333333	,	78	)
(	1362.666667	,	78	)
(	1363	,	78	)
(	1363.333333	,	63	)
(	1363.666667	,	63	)
(	1364	,	63	)
(	1364.333333	,	63	)
(	1364.666667	,	63	)
(	1365	,	63	)
(	1365.333333	,	63	)
(	1365.666667	,	63	)
(	1366	,	50	)
(	1366.333333	,	50	)
(	1366.666667	,	50	)
(	1367	,	50	)
(	1367.333333	,	70	)
(	1367.666667	,	70	)
(	1368	,	70	)
(	1368.333333	,	70	)
(	1368.666667	,	71	)
(	1369	,	71	)
(	1369.333333	,	71	)
(	1369.666667	,	71	)
(	1370	,	20	)
(	1370.333333	,	20	)
(	1370.666667	,	20	)
(	1371	,	20	)
(	1371.333333	,	69	)
(	1371.666667	,	69	)
(	1372	,	69	)
(	1372.333333	,	69	)
(	1372.666667	,	24	)
(	1373	,	24	)
(	1373.333333	,	24	)
(	1373.666667	,	24	)
(	1374	,	45	)
(	1374.333333	,	45	)
(	1374.666667	,	45	)
(	1375	,	45	)
(	1375.333333	,	34	)
(	1375.666667	,	34	)
(	1376	,	34	)
(	1376.333333	,	34	)
(	1376.666667	,	69	)
(	1377	,	69	)
(	1377.333333	,	69	)
(	1377.666667	,	69	)
(	1378	,	31	)
(	1378.333333	,	31	)
(	1378.666667	,	31	)
(	1379	,	31	)
(	1379.333333	,	65	)
(	1379.666667	,	65	)
(	1380	,	65	)
(	1380.333333	,	65	)
(	1380.666667	,	37	)
(	1381	,	37	)
(	1381.333333	,	37	)
(	1381.666667	,	37	)
(	1382	,	69	)
(	1382.333333	,	69	)
(	1382.666667	,	69	)
(	1383	,	69	)
(	1383.333333	,	53	)
(	1383.666667	,	53	)
(	1384	,	53	)
(	1384.333333	,	53	)
(	1384.666667	,	47	)
(	1385	,	47	)
(	1385.333333	,	47	)
(	1385.666667	,	47	)
(	1386	,	21	)
(	1386.333333	,	21	)
(	1386.666667	,	21	)
(	1387	,	21	)
(	1387.333333	,	44	)
(	1387.666667	,	44	)
(	1388	,	44	)
(	1388.333333	,	44	)
(	1388.666667	,	55	)
(	1389	,	55	)
(	1389.333333	,	55	)
(	1389.666667	,	55	)
(	1390	,	25	)
(	1390.333333	,	25	)
(	1390.666667	,	25	)
(	1391	,	25	)
(	1391.333333	,	54	)
(	1391.666667	,	54	)
(	1392	,	54	)
(	1392.333333	,	54	)
(	1392.666667	,	34	)
(	1393	,	34	)
(	1393.333333	,	34	)
(	1393.666667	,	34	)
(	1394	,	92	)
(	1394.333333	,	92	)
(	1394.666667	,	92	)
(	1395	,	92	)
(	1395.333333	,	92	)
(	1395.666667	,	70	)
(	1396	,	70	)
(	1396.333333	,	70	)
(	1396.666667	,	70	)
(	1397	,	70	)
(	1397.333333	,	81	)
(	1397.666667	,	81	)
(	1398	,	81	)
(	1398.333333	,	81	)
(	1398.666667	,	81	)
(	1399	,	96	)
(	1399.333333	,	96	)
(	1399.666667	,	96	)
(	1400	,	96	)
(	1400.333333	,	96	)
(	1400.666667	,	69	)
(	1401	,	69	)
(	1401.333333	,	69	)
(	1401.666667	,	69	)
(	1402	,	69	)
(	1402.333333	,	64	)
(	1402.666667	,	64	)
(	1403	,	64	)
(	1403.333333	,	64	)
(	1403.666667	,	64	)
(	1404	,	39	)
(	1404.333333	,	39	)
(	1404.666667	,	39	)
(	1405	,	39	)
(	1405.333333	,	39	)
(	1405.666667	,	71	)
(	1406	,	71	)
(	1406.333333	,	71	)
(	1406.666667	,	71	)
(	1407	,	71	)
(	1407.333333	,	70	)
(	1407.666667	,	70	)
(	1408	,	70	)
(	1408.333333	,	70	)
(	1408.666667	,	70	)
(	1409	,	68	)
(	1409.333333	,	68	)
(	1409.666667	,	68	)
(	1410	,	68	)
(	1410.333333	,	68	)
(	1410.666667	,	93	)
(	1411	,	93	)
(	1411.333333	,	93	)
(	1411.666667	,	93	)
(	1412	,	93	)
(	1412.333333	,	82	)
(	1412.666667	,	82	)
(	1413	,	82	)
(	1413.333333	,	82	)
(	1413.666667	,	82	)
(	1414	,	77	)
(	1414.333333	,	77	)
(	1414.666667	,	77	)
(	1415	,	77	)
(	1415.333333	,	77	)
(	1415.666667	,	49	)
(	1416	,	49	)
(	1416.333333	,	49	)
(	1416.666667	,	49	)
(	1417	,	49	)
(	1417.333333	,	63	)
(	1417.666667	,	63	)
(	1418	,	63	)
(	1418.333333	,	63	)
(	1418.666667	,	63	)
(	1419	,	67	)
(	1419.333333	,	67	)
(	1419.666667	,	67	)
(	1420	,	67	)
(	1420.333333	,	67	)
(	1420.666667	,	78	)
(	1421	,	78	)
(	1421.333333	,	78	)
(	1421.666667	,	78	)
(	1422	,	78	)
(	1422.333333	,	55	)
(	1422.666667	,	55	)
(	1423	,	55	)
(	1423.333333	,	55	)
(	1423.666667	,	55	)
(	1424	,	44	)
(	1424.333333	,	44	)
(	1424.666667	,	44	)
(	1425	,	44	)
(	1425.333333	,	44	)
(	1425.666667	,	61	)
(	1426	,	61	)
(	1426.333333	,	61	)
(	1426.666667	,	61	)
(	1427	,	61	)
(	1427.333333	,	82	)
(	1427.666667	,	82	)
(	1428	,	82	)
(	1428.333333	,	82	)
(	1428.666667	,	82	)
(	1429	,	71	)
(	1429.333333	,	71	)
(	1429.666667	,	71	)
(	1430	,	71	)
(	1430.333333	,	71	)
(	1430.666667	,	78	)
(	1431	,	78	)
(	1431.333333	,	78	)
(	1431.666667	,	78	)
(	1432	,	78	)
(	1432.333333	,	72	)
(	1432.666667	,	72	)
(	1433	,	72	)
(	1433.333333	,	72	)
(	1433.666667	,	72	)
(	1434	,	102	)
(	1434.333333	,	102	)
(	1434.666667	,	102	)
(	1435	,	102	)
(	1435.333333	,	102	)
(	1435.666667	,	128	)
(	1436	,	128	)
(	1436.333333	,	128	)
(	1436.666667	,	128	)
(	1437	,	128	)
(	1437.333333	,	55	)
(	1437.666667	,	55	)
(	1438	,	55	)
(	1438.333333	,	55	)
(	1438.666667	,	55	)
(	1439	,	71	)
(	1439.333333	,	71	)
(	1439.666667	,	71	)
(	1440	,	71	)
(	1440.333333	,	71	)
(	1440.666667	,	46	)
(	1441	,	46	)
(	1441.333333	,	46	)
(	1441.666667	,	46	)
(	1442	,	46	)
(	1442.333333	,	56	)
(	1442.666667	,	56	)
(	1443	,	56	)
(	1443.333333	,	56	)
(	1443.666667	,	56	)
(	1444	,	39	)
(	1444.333333	,	39	)
(	1444.666667	,	39	)
(	1445	,	39	)
(	1445.333333	,	39	)
(	1445.666667	,	33	)
(	1446	,	33	)
(	1446.333333	,	33	)
(	1446.666667	,	33	)
(	1447	,	33	)
(	1447.333333	,	57	)
(	1447.666667	,	57	)
(	1448	,	57	)
(	1448.333333	,	57	)
(	1448.666667	,	57	)
(	1449	,	53	)
(	1449.333333	,	53	)
(	1449.666667	,	53	)
(	1450	,	53	)
(	1450.333333	,	53	)
(	1450.666667	,	78	)
(	1451	,	78	)
(	1451.333333	,	78	)
(	1451.666667	,	78	)
(	1452	,	78	)
(	1452.333333	,	76	)
(	1452.666667	,	76	)
(	1453	,	76	)
(	1453.333333	,	76	)
(	1453.666667	,	76	)
(	1454	,	85	)
(	1454.333333	,	85	)
(	1454.666667	,	85	)
(	1455	,	85	)
(	1455.333333	,	85	)
(	1455.666667	,	78	)
(	1456	,	78	)
(	1456.333333	,	78	)
(	1456.666667	,	78	)
(	1457	,	78	)
(	1457.333333	,	49	)
(	1457.666667	,	49	)
(	1458	,	49	)
(	1458.333333	,	49	)
(	1458.666667	,	49	)
(	1459	,	58	)
(	1459.333333	,	58	)
(	1459.666667	,	58	)
(	1460	,	58	)
(	1460.333333	,	58	)
(	1460.666667	,	38	)
(	1461	,	38	)
(	1461.333333	,	38	)
(	1461.666667	,	38	)
(	1462	,	38	)
(	1462.333333	,	52	)
(	1462.666667	,	52	)
(	1463	,	52	)
(	1463.333333	,	52	)
(	1463.666667	,	52	)
(	1464	,	81	)
(	1464.333333	,	81	)
(	1464.666667	,	81	)
(	1465	,	81	)
(	1465.333333	,	81	)
(	1465.666667	,	76	)
(	1466	,	76	)
(	1466.333333	,	76	)
(	1466.666667	,	76	)
(	1467	,	76	)
(	1467.333333	,	86	)
(	1467.666667	,	86	)
(	1468	,	86	)
(	1468.333333	,	86	)
(	1468.666667	,	86	)
(	1469	,	80	)
(	1469.333333	,	80	)
(	1469.666667	,	80	)
(	1470	,	80	)
(	1470.333333	,	80	)
(	1470.666667	,	98	)
(	1471	,	98	)
(	1471.333333	,	98	)
(	1471.666667	,	98	)
(	1472	,	98	)
(	1472.333333	,	101	)
(	1472.666667	,	101	)
(	1473	,	101	)
(	1473.333333	,	101	)
(	1473.666667	,	101	)
(	1474	,	124	)
(	1474.333333	,	124	)
(	1474.666667	,	124	)
(	1475	,	124	)
(	1475.333333	,	124	)
(	1475.666667	,	68	)
(	1476	,	68	)
(	1476.333333	,	68	)
(	1476.666667	,	68	)
(	1477	,	68	)
(	1477.333333	,	57	)
(	1477.666667	,	57	)
(	1478	,	57	)
(	1478.333333	,	57	)
(	1478.666667	,	57	)
(	1479	,	69	)
(	1479.333333	,	69	)
(	1479.666667	,	69	)
(	1480	,	69	)
(	1480.333333	,	69	)
(	1480.666667	,	86	)
(	1481	,	86	)
(	1481.333333	,	86	)
(	1481.666667	,	86	)
(	1482	,	86	)
(	1482.333333	,	64	)
(	1482.666667	,	64	)
(	1483	,	64	)
(	1483.333333	,	64	)
(	1483.666667	,	64	)
(	1484	,	88	)
(	1484.333333	,	88	)
(	1484.666667	,	88	)
(	1485	,	88	)
(	1485.333333	,	88	)
(	1485.666667	,	87	)
(	1486	,	87	)
(	1486.333333	,	87	)
(	1486.666667	,	87	)
(	1487	,	87	)
(	1487.333333	,	51	)
(	1487.666667	,	51	)
(	1488	,	51	)
(	1488.333333	,	51	)
(	1488.666667	,	51	)
(	1489	,	81	)
(	1489.333333	,	81	)
(	1489.666667	,	81	)
(	1490	,	81	)
(	1490.333333	,	81	)
(	1490.666667	,	68	)
(	1491	,	68	)
(	1491.333333	,	68	)
(	1491.666667	,	68	)
(	1492	,	68	)
(	1492.333333	,	66	)
(	1492.666667	,	66	)
(	1493	,	66	)
(	1493.333333	,	66	)
(	1493.666667	,	66	)
(	1494	,	47	)
(	1494.333333	,	47	)
(	1494.666667	,	47	)
(	1495	,	47	)
(	1495.333333	,	47	)
(	1495.666667	,	54	)
(	1496	,	54	)
(	1496.333333	,	54	)
(	1496.666667	,	54	)
(	1497	,	54	)
(	1497.333333	,	60	)
(	1497.666667	,	60	)
(	1498	,	60	)
(	1498.333333	,	60	)
(	1498.666667	,	60	)
(	1499	,	70	)
(	1499.333333	,	70	)
(	1499.666667	,	70	)
(	1500	,	70	)
(	1500.333333	,	70	)
(	1500.666667	,	76	)
        };
        \addplot [mark=text,text mark={\relsize{3}(a)}] coordinates {(1495, 143)};
        \addplot [mark=text,text mark={\relsize{3}1435.4(11n)$^{138}$Ba}] coordinates {(1435, 135)};
        \addplot[mark=text, text mark={\relsize{3}102.8/138.5($^{103}$Mo)}] coordinates {(1378, 140)};
        %\addplot [mark=none] coordinates {(1222.5,70) (1223,91)};
        
    \nextgroupplot[
         ymin=0,ymax=85,
        xmin=1352,xmax=1500,
        xtick pos = left,
        ytick = {0, 15, 30,45,60,75},
        xtick = {1355, 1370,1385,1400,1415,1435,1455,1475,1495},
        xlabel = {\relsize{4} Energy (keV)},
        legend style={font=\relsize{3}},
        width=6.5in,height=2.5in,
      ]
        \addplot [black,mark=none] coordinates{
(	1350	,	20	)
(	1350.333333	,	20	)
(	1350.666667	,	20	)
(	1351	,	20	)
(	1351.333333	,	48	)
(	1351.666667	,	48	)
(	1352	,	48	)
(	1352.333333	,	48	)
(	1352.666667	,	48	)
(	1353	,	48	)
(	1353.333333	,	48	)
(	1353.666667	,	48	)
(	1354	,	34	)
(	1354.333333	,	34	)
(	1354.666667	,	34	)
(	1355	,	34	)
(	1355.333333	,	13	)
(	1355.666667	,	13	)
(	1356	,	13	)
(	1356.333333	,	13	)
(	1356.666667	,	17	)
(	1357	,	17	)
(	1357.333333	,	17	)
(	1357.666667	,	17	)
(	1358	,	12	)
(	1358.333333	,	12	)
(	1358.666667	,	12	)
(	1359	,	12	)
(	1359.333333	,	30	)
(	1359.666667	,	30	)
(	1360	,	30	)
(	1360.333333	,	30	)
(	1360.666667	,	20	)
(	1361	,	20	)
(	1361.333333	,	20	)
(	1361.666667	,	20	)
(	1362	,	29	)
(	1362.333333	,	29	)
(	1362.666667	,	29	)
(	1363	,	29	)
(	1363.333333	,	21	)
(	1363.666667	,	21	)
(	1364	,	21	)
(	1364.333333	,	21	)
(	1364.666667	,	27	)
(	1365	,	27	)
(	1365.333333	,	27	)
(	1365.666667	,	27	)
(	1366	,	28	)
(	1366.333333	,	28	)
(	1366.666667	,	28	)
(	1367	,	28	)
(	1367.333333	,	36	)
(	1367.666667	,	36	)
(	1368	,	36	)
(	1368.333333	,	36	)
(	1368.666667	,	1	)
(	1369	,	1	)
(	1369.333333	,	1	)
(	1369.666667	,	1	)
(	1370	,	26	)
(	1370.333333	,	26	)
(	1370.666667	,	26	)
(	1371	,	26	)
(	1371.333333	,	4	)
(	1371.666667	,	4	)
(	1372	,	4	)
(	1372.333333	,	4	)
(	1372.666667	,	3	)
(	1373	,	3	)
(	1373.333333	,	3	)
(	1373.666667	,	3	)
(	1374	,	2	)
(	1374.333333	,	2	)
(	1374.666667	,	2	)
(	1375	,	2	)
(	1375.333333	,	3	)
(	1375.666667	,	3	)
(	1376	,	3	)
(	1376.333333	,	3	)
(	1376.666667	,	22	)
(	1377	,	22	)
(	1377.333333	,	22	)
(	1377.666667	,	22	)
(	1378	,	35	)
(	1378.333333	,	35	)
(	1378.666667	,	35	)
(	1379	,	35	)
(	1379.333333	,	19	)
(	1379.666667	,	19	)
(	1380	,	19	)
(	1380.333333	,	19	)
(	1380.666667	,	13	)
(	1381	,	13	)
(	1381.333333	,	13	)
(	1381.666667	,	13	)
(	1382	,	0	)
(	1382.333333	,	0	)
(	1382.666667	,	0	)
(	1383	,	0	)
(	1383.333333	,	2	)
(	1383.666667	,	2	)
(	1384	,	2	)
(	1384.333333	,	2	)
(	1384.666667	,	24	)
(	1385	,	24	)
(	1385.333333	,	24	)
(	1385.666667	,	24	)
(	1386	,	32	)
(	1386.333333	,	32	)
(	1386.666667	,	32	)
(	1387	,	32	)
(	1387.333333	,	8	)
(	1387.666667	,	8	)
(	1388	,	8	)
(	1388.333333	,	8	)
(	1388.666667	,	37	)
(	1389	,	37	)
(	1389.333333	,	37	)
(	1389.666667	,	37	)
(	1390	,	14	)
(	1390.333333	,	14	)
(	1390.666667	,	14	)
(	1391	,	14	)
(	1391.333333	,	0	)
(	1391.666667	,	0	)
(	1392	,	0	)
(	1392.333333	,	0	)
(	1392.666667	,	6	)
(	1393	,	6	)
(	1393.333333	,	6	)
(	1393.666667	,	6	)
(	1394	,	29	)
(	1394.333333	,	29	)
(	1394.666667	,	29	)
(	1395	,	29	)
(	1395.333333	,	29	)
(	1395.666667	,	29	)
(	1396	,	29	)
(	1396.333333	,	29	)
(	1396.666667	,	29	)
(	1397	,	29	)
(	1397.333333	,	15	)
(	1397.666667	,	15	)
(	1398	,	15	)
(	1398.333333	,	15	)
(	1398.666667	,	15	)
(	1399	,	22	)
(	1399.333333	,	22	)
(	1399.666667	,	22	)
(	1400	,	22	)
(	1400.333333	,	22	)
(	1400.666667	,	36	)
(	1401	,	36	)
(	1401.333333	,	36	)
(	1401.666667	,	36	)
(	1402	,	36	)
(	1402.333333	,	26	)
(	1402.666667	,	26	)
(	1403	,	26	)
(	1403.333333	,	26	)
(	1403.666667	,	26	)
(	1404	,	31	)
(	1404.333333	,	31	)
(	1404.666667	,	31	)
(	1405	,	31	)
(	1405.333333	,	31	)
(	1405.666667	,	25	)
(	1406	,	25	)
(	1406.333333	,	25	)
(	1406.666667	,	25	)
(	1407	,	25	)
(	1407.333333	,	16	)
(	1407.666667	,	16	)
(	1408	,	16	)
(	1408.333333	,	16	)
(	1408.666667	,	16	)
(	1409	,	23	)
(	1409.333333	,	23	)
(	1409.666667	,	23	)
(	1410	,	23	)
(	1410.333333	,	23	)
(	1410.666667	,	33	)
(	1411	,	33	)
(	1411.333333	,	33	)
(	1411.666667	,	33	)
(	1412	,	33	)
(	1412.333333	,	41	)
(	1412.666667	,	41	)
(	1413	,	41	)
(	1413.333333	,	41	)
(	1413.666667	,	41	)
(	1414	,	33	)
(	1414.333333	,	33	)
(	1414.666667	,	33	)
(	1415	,	33	)
(	1415.333333	,	33	)
(	1415.666667	,	23	)
(	1416	,	23	)
(	1416.333333	,	23	)
(	1416.666667	,	23	)
(	1417	,	23	)
(	1417.333333	,	15	)
(	1417.666667	,	15	)
(	1418	,	15	)
(	1418.333333	,	15	)
(	1418.666667	,	15	)
(	1419	,	34	)
(	1419.333333	,	34	)
(	1419.666667	,	34	)
(	1420	,	34	)
(	1420.333333	,	34	)
(	1420.666667	,	16	)
(	1421	,	16	)
(	1421.333333	,	16	)
(	1421.666667	,	16	)
(	1422	,	16	)
(	1422.333333	,	24	)
(	1422.666667	,	24	)
(	1423	,	24	)
(	1423.333333	,	24	)
(	1423.666667	,	24	)
(	1424	,	38	)
(	1424.333333	,	38	)
(	1424.666667	,	38	)
(	1425	,	38	)
(	1425.333333	,	38	)
(	1425.666667	,	53	)
(	1426	,	53	)
(	1426.333333	,	53	)
(	1426.666667	,	53	)
(	1427	,	53	)
(	1427.333333	,	13	)
(	1427.666667	,	13	)
(	1428	,	13	)
(	1428.333333	,	13	)
(	1428.666667	,	13	)
(	1429	,	19	)
(	1429.333333	,	19	)
(	1429.666667	,	19	)
(	1430	,	19	)
(	1430.333333	,	19	)
(	1430.666667	,	27	)
(	1431	,	27	)
(	1431.333333	,	27	)
(	1431.666667	,	27	)
(	1432	,	27	)
(	1432.333333	,	28	)
(	1432.666667	,	28	)
(	1433	,	28	)
(	1433.333333	,	28	)
(	1433.666667	,	28	)
(	1434	,	33	)
(	1434.333333	,	33	)
(	1434.666667	,	33	)
(	1435	,	33	)
(	1435.333333	,	33	)
(	1435.666667	,	56	)
(	1436	,	56	)
(	1436.333333	,	56	)
(	1436.666667	,	56	)
(	1437	,	56	)
(	1437.333333	,	25	)
(	1437.666667	,	25	)
(	1438	,	25	)
(	1438.333333	,	25	)
(	1438.666667	,	25	)
(	1439	,	22	)
(	1439.333333	,	22	)
(	1439.666667	,	22	)
(	1440	,	22	)
(	1440.333333	,	22	)
(	1440.666667	,	25	)
(	1441	,	25	)
(	1441.333333	,	25	)
(	1441.666667	,	25	)
(	1442	,	25	)
(	1442.333333	,	18	)
(	1442.666667	,	18	)
(	1443	,	18	)
(	1443.333333	,	18	)
(	1443.666667	,	18	)
(	1444	,	3	)
(	1444.333333	,	3	)
(	1444.666667	,	3	)
(	1445	,	3	)
(	1445.333333	,	3	)
(	1445.666667	,	18	)
(	1446	,	18	)
(	1446.333333	,	18	)
(	1446.666667	,	18	)
(	1447	,	18	)
(	1447.333333	,	37	)
(	1447.666667	,	37	)
(	1448	,	37	)
(	1448.333333	,	37	)
(	1448.666667	,	37	)
(	1449	,	22	)
(	1449.333333	,	22	)
(	1449.666667	,	22	)
(	1450	,	22	)
(	1450.333333	,	22	)
(	1450.666667	,	21	)
(	1451	,	21	)
(	1451.333333	,	21	)
(	1451.666667	,	21	)
(	1452	,	21	)
(	1452.333333	,	30	)
(	1452.666667	,	30	)
(	1453	,	30	)
(	1453.333333	,	30	)
(	1453.666667	,	30	)
(	1454	,	26	)
(	1454.333333	,	26	)
(	1454.666667	,	26	)
(	1455	,	26	)
(	1455.333333	,	26	)
(	1455.666667	,	30	)
(	1456	,	30	)
(	1456.333333	,	30	)
(	1456.666667	,	30	)
(	1457	,	30	)
(	1457.333333	,	10	)
(	1457.666667	,	10	)
(	1458	,	10	)
(	1458.333333	,	10	)
(	1458.666667	,	10	)
(	1459	,	29	)
(	1459.333333	,	29	)
(	1459.666667	,	29	)
(	1460	,	29	)
(	1460.333333	,	29	)
(	1460.666667	,	25	)
(	1461	,	25	)
(	1461.333333	,	25	)
(	1461.666667	,	25	)
(	1462	,	25	)
(	1462.333333	,	23	)
(	1462.666667	,	23	)
(	1463	,	23	)
(	1463.333333	,	23	)
(	1463.666667	,	23	)
(	1464	,	25	)
(	1464.333333	,	25	)
(	1464.666667	,	25	)
(	1465	,	25	)
(	1465.333333	,	25	)
(	1465.666667	,	33	)
(	1466	,	33	)
(	1466.333333	,	33	)
(	1466.666667	,	33	)
(	1467	,	33	)
(	1467.333333	,	17	)
(	1467.666667	,	17	)
(	1468	,	17	)
(	1468.333333	,	17	)
(	1468.666667	,	17	)
(	1469	,	62	)
(	1469.333333	,	62	)
(	1469.666667	,	62	)
(	1470	,	62	)
(	1470.333333	,	62	)
(	1470.666667	,	17	)
(	1471	,	17	)
(	1471.333333	,	17	)
(	1471.666667	,	17	)
(	1472	,	17	)
(	1472.333333	,	50	)
(	1472.666667	,	50	)
(	1473	,	50	)
(	1473.333333	,	50	)
(	1473.666667	,	50	)
(	1474	,	33	)
(	1474.333333	,	33	)
(	1474.666667	,	33	)
(	1475	,	33	)
(	1475.333333	,	33	)
(	1475.666667	,	20	)
(	1476	,	20	)
(	1476.333333	,	20	)
(	1476.666667	,	20	)
(	1477	,	20	)
(	1477.333333	,	21	)
(	1477.666667	,	21	)
(	1478	,	21	)
(	1478.333333	,	21	)
(	1478.666667	,	21	)
(	1479	,	32	)
(	1479.333333	,	32	)
(	1479.666667	,	32	)
(	1480	,	32	)
(	1480.333333	,	32	)
(	1480.666667	,	14	)
(	1481	,	14	)
(	1481.333333	,	14	)
(	1481.666667	,	14	)
(	1482	,	14	)
(	1482.333333	,	43	)
(	1482.666667	,	43	)
(	1483	,	43	)
(	1483.333333	,	43	)
(	1483.666667	,	43	)
(	1484	,	30	)
(	1484.333333	,	30	)
(	1484.666667	,	30	)
(	1485	,	30	)
(	1485.333333	,	30	)
(	1485.666667	,	31	)
(	1486	,	31	)
(	1486.333333	,	31	)
(	1486.666667	,	31	)
(	1487	,	31	)
(	1487.333333	,	20	)
(	1487.666667	,	20	)
(	1488	,	20	)
(	1488.333333	,	20	)
(	1488.666667	,	20	)
(	1489	,	36	)
(	1489.333333	,	36	)
(	1489.666667	,	36	)
(	1490	,	36	)
(	1490.333333	,	36	)
(	1490.666667	,	24	)
(	1491	,	24	)
(	1491.333333	,	24	)
(	1491.666667	,	24	)
(	1492	,	24	)
(	1492.333333	,	30	)
(	1492.666667	,	30	)
(	1493	,	30	)
(	1493.333333	,	30	)
(	1493.666667	,	30	)
(	1494	,	19	)
(	1494.333333	,	19	)
(	1494.666667	,	19	)
(	1495	,	19	)
(	1495.333333	,	19	)
(	1495.666667	,	23	)
(	1496	,	23	)
(	1496.333333	,	23	)
(	1496.666667	,	23	)
(	1497	,	23	)
(	1497.333333	,	33	)
(	1497.666667	,	33	)
(	1498	,	33	)
(	1498.333333	,	33	)
(	1498.666667	,	33	)
(	1499	,	19	)
(	1499.333333	,	19	)
(	1499.666667	,	19	)
(	1500	,	19	)
(	1500.333333	,	19	)
(	1500.666667	,	26	)
        };
        \addplot [mark=text,text mark={\relsize{3}(b)}] coordinates {(1495, 75)};
        \addplot [mark=text,text mark={\relsize{3}1435.4(11n)$^{138}$Ba}] coordinates {(1445, 68)};
        \addplot[mark=text, text mark={\relsize{3}102.8/363.1($^{103}$Mo)}] coordinates {(1378, 68)};
        \addplot [mark=none] coordinates {(1436,56) (1443,63)};
        
 \nextgroupplot [
        ymin=-10,ymax=119,
        xmin=60,xmax=300,
        xtick pos = left,
        ytick = {0,25,50,75,100},
        width=6.5in,height=2.5in,
        
      ]
        \addplot [black,mark=none] coordinates {
(	60	,	11	)
(	60.33333333	,	11	)
(	60.66666667	,	11	)
(	61	,	11	)
(	61.33333333	,	2	)
(	61.66666667	,	2	)
(	62	,	2	)
(	62.33333333	,	2	)
(	62.66666667	,	7	)
(	63	,	7	)
(	63.33333333	,	7	)
(	63.66666667	,	7	)
(	64	,	-5	)
(	64.33333333	,	-5	)
(	64.66666667	,	-5	)
(	65	,	-5	)
(	65.33333333	,	-4	)
(	65.66666667	,	-4	)
(	66	,	-4	)
(	66.33333333	,	-4	)
(	66.66666667	,	12	)
(	67	,	12	)
(	67.33333333	,	12	)
(	67.66666667	,	12	)
(	68	,	15	)
(	68.33333333	,	15	)
(	68.66666667	,	15	)
(	69	,	15	)
(	69.33333333	,	19	)
(	69.66666667	,	19	)
(	70	,	19	)
(	70.33333333	,	19	)
(	70.66666667	,	31	)
(	71	,	31	)
(	71.33333333	,	31	)
(	71.66666667	,	31	)
(	72	,	9	)
(	72.33333333	,	9	)
(	72.66666667	,	9	)
(	73	,	9	)
(	73.33333333	,	18	)
(	73.66666667	,	18	)
(	74	,	18	)
(	74.33333333	,	18	)
(	74.66666667	,	18	)
(	75	,	18	)
(	75.33333333	,	18	)
(	75.66666667	,	18	)
(	76	,	16	)
(	76.33333333	,	16	)
(	76.66666667	,	16	)
(	77	,	16	)
(	77.33333333	,	6	)
(	77.66666667	,	6	)
(	78	,	6	)
(	78.33333333	,	6	)
(	78.66666667	,	7	)
(	79	,	7	)
(	79.33333333	,	7	)
(	79.66666667	,	7	)
(	80	,	-6	)
(	80.33333333	,	-6	)
(	80.66666667	,	-6	)
(	81	,	-6	)
(	81.33333333	,	4	)
(	81.66666667	,	4	)
(	82	,	4	)
(	82.33333333	,	4	)
(	82.66666667	,	12	)
(	83	,	12	)
(	83.33333333	,	12	)
(	83.66666667	,	12	)
(	84	,	-7	)
(	84.33333333	,	-7	)
(	84.66666667	,	-7	)
(	85	,	-7	)
(	85.33333333	,	-4	)
(	85.66666667	,	-4	)
(	86	,	-4	)
(	86.33333333	,	-4	)
(	86.66666667	,	7	)
(	87	,	7	)
(	87.33333333	,	7	)
(	87.66666667	,	7	)
(	88	,	12	)
(	88.33333333	,	12	)
(	88.66666667	,	12	)
(	89	,	12	)
(	89.33333333	,	11	)
(	89.66666667	,	11	)
(	90	,	11	)
(	90.33333333	,	11	)
(	90.66666667	,	2	)
(	91	,	2	)
(	91.33333333	,	2	)
(	91.66666667	,	2	)
(	92	,	-4	)
(	92.33333333	,	-4	)
(	92.66666667	,	-4	)
(	93	,	-4	)
(	93.33333333	,	5	)
(	93.66666667	,	5	)
(	94	,	5	)
(	94.33333333	,	5	)
(	94.66666667	,	14	)
(	95	,	14	)
(	95.33333333	,	14	)
(	95.66666667	,	14	)
(	96	,	4	)
(	96.33333333	,	4	)
(	96.66666667	,	4	)
(	97	,	4	)
(	97.33333333	,	28	)
(	97.66666667	,	28	)
(	98	,	28	)
(	98.33333333	,	28	)
(	98.66666667	,	55	)
(	99	,	55	)
(	99.33333333	,	55	)
(	99.66666667	,	55	)
(	100	,	26	)
(	100.3333333	,	26	)
(	100.6666667	,	26	)
(	101	,	26	)
(	101.3333333	,	5	)
(	101.6666667	,	5	)
(	102	,	5	)
(	102.3333333	,	5	)
(	102.6666667	,	8	)
(	103	,	8	)
(	103.3333333	,	8	)
(	103.6666667	,	8	)
(	104	,	15	)
(	104.3333333	,	15	)
(	104.6666667	,	15	)
(	105	,	15	)
(	105.3333333	,	-1	)
(	105.6666667	,	-1	)
(	106	,	-1	)
(	106.3333333	,	-1	)
(	106.6666667	,	0	)
(	107	,	0	)
(	107.3333333	,	0	)
(	107.6666667	,	0	)
(	108	,	35	)
(	108.3333333	,	35	)
(	108.6666667	,	35	)
(	109	,	35	)
(	109.3333333	,	80	)
(	109.6666667	,	80	)
(	110	,	80	)
(	110.3333333	,	80	)
(	110.6666667	,	23	)
(	111	,	23	)
(	111.3333333	,	23	)
(	111.6666667	,	23	)
(	112	,	11	)
(	112.3333333	,	11	)
(	112.6666667	,	11	)
(	113	,	11	)
(	113.3333333	,	1	)
(	113.6666667	,	1	)
(	114	,	1	)
(	114.3333333	,	1	)
(	114.6666667	,	6	)
(	115	,	6	)
(	115.3333333	,	6	)
(	115.6666667	,	6	)
(	116	,	2	)
(	116.3333333	,	2	)
(	116.6666667	,	2	)
(	117	,	2	)
(	117.3333333	,	-10	)
(	117.6666667	,	-10	)
(	118	,	-10	)
(	118.3333333	,	-10	)
(	118.6666667	,	7	)
(	119	,	7	)
(	119.3333333	,	7	)
(	119.6666667	,	7	)
(	120	,	-3	)
(	120.3333333	,	-3	)
(	120.6666667	,	-3	)
(	121	,	-3	)
(	121.3333333	,	4	)
(	121.6666667	,	4	)
(	122	,	4	)
(	122.3333333	,	4	)
(	122.6666667	,	-3	)
(	123	,	-3	)
(	123.3333333	,	-3	)
(	123.6666667	,	-3	)
(	124	,	2	)
(	124.3333333	,	2	)
(	124.6666667	,	2	)
(	125	,	2	)
(	125.3333333	,	7	)
(	125.6666667	,	7	)
(	126	,	7	)
(	126.3333333	,	7	)
(	126.6666667	,	1	)
(	127	,	1	)
(	127.3333333	,	1	)
(	127.6666667	,	1	)
(	128	,	-5	)
(	128.3333333	,	-5	)
(	128.6666667	,	-5	)
(	129	,	-5	)
(	129.3333333	,	0	)
(	129.6666667	,	0	)
(	130	,	0	)
(	130.3333333	,	0	)
(	130.6666667	,	11	)
(	131	,	11	)
(	131.3333333	,	11	)
(	131.6666667	,	11	)
(	132	,	0	)
(	132.3333333	,	0	)
(	132.6666667	,	0	)
(	133	,	0	)
(	133.3333333	,	23	)
(	133.6666667	,	23	)
(	134	,	23	)
(	134.3333333	,	23	)
(	134.6666667	,	6	)
(	135	,	6	)
(	135.3333333	,	6	)
(	135.6666667	,	6	)
(	136	,	39	)
(	136.3333333	,	39	)
(	136.6666667	,	39	)
(	137	,	39	)
(	137.3333333	,	22	)
(	137.6666667	,	22	)
(	138	,	22	)
(	138.3333333	,	22	)
(	138.6666667	,	30	)
(	139	,	30	)
(	139.3333333	,	30	)
(	139.6666667	,	30	)
(	140	,	119	)
(	140.3333333	,	119	)
(	140.6666667	,	119	)
(	141	,	119	)
(	141.3333333	,	43	)
(	141.6666667	,	43	)
(	142	,	43	)
(	142.3333333	,	43	)
(	142.6666667	,	3	)
(	143	,	3	)
(	143.3333333	,	3	)
(	143.6666667	,	3	)
(	144	,	13	)
(	144.3333333	,	13	)
(	144.6666667	,	13	)
(	145	,	13	)
(	145.3333333	,	32	)
(	145.6666667	,	32	)
(	146	,	32	)
(	146.3333333	,	32	)
(	146.6666667	,	41	)
(	147	,	41	)
(	147.3333333	,	41	)
(	147.6666667	,	41	)
(	148	,	-3	)
(	148.3333333	,	-3	)
(	148.6666667	,	-3	)
(	149	,	-3	)
(	149.3333333	,	2	)
(	149.6666667	,	2	)
(	150	,	2	)
(	150.3333333	,	2	)
(	150.6666667	,	54	)
(	151	,	54	)
(	151.3333333	,	54	)
(	151.6666667	,	54	)
(	152	,	82	)
(	152.3333333	,	82	)
(	152.6666667	,	82	)
(	153	,	82	)
(	153.3333333	,	18	)
(	153.6666667	,	18	)
(	154	,	18	)
(	154.3333333	,	18	)
(	154.6666667	,	8	)
(	155	,	8	)
(	155.3333333	,	8	)
(	155.6666667	,	8	)
(	156	,	5	)
(	156.3333333	,	5	)
(	156.6666667	,	5	)
(	157	,	5	)
(	157.3333333	,	9	)
(	157.6666667	,	9	)
(	158	,	9	)
(	158.3333333	,	9	)
(	158.6666667	,	15	)
(	159	,	15	)
(	159.3333333	,	15	)
(	159.6666667	,	15	)
(	160	,	2	)
(	160.3333333	,	2	)
(	160.6666667	,	2	)
(	161	,	2	)
(	161.3333333	,	5	)
(	161.6666667	,	5	)
(	162	,	5	)
(	162.3333333	,	5	)
(	162.6666667	,	-9	)
(	163	,	-9	)
(	163.3333333	,	-9	)
(	163.6666667	,	-9	)
(	164	,	-8	)
(	164.3333333	,	-8	)
(	164.6666667	,	-8	)
(	165	,	-8	)
(	165.3333333	,	2	)
(	165.6666667	,	2	)
(	166	,	2	)
(	166.3333333	,	2	)
(	166.6666667	,	14	)
(	167	,	14	)
(	167.3333333	,	14	)
(	167.6666667	,	14	)
(	168	,	23	)
(	168.3333333	,	23	)
(	168.6666667	,	23	)
(	169	,	23	)
(	169.3333333	,	-9	)
(	169.6666667	,	-9	)
(	170	,	-9	)
(	170.3333333	,	-9	)
(	170.6666667	,	11	)
(	171	,	11	)
(	171.3333333	,	11	)
(	171.6666667	,	11	)
(	172	,	33	)
(	172.3333333	,	33	)
(	172.6666667	,	33	)
(	173	,	33	)
(	173.3333333	,	4	)
(	173.6666667	,	4	)
(	174	,	4	)
(	174.3333333	,	4	)
(	174.6666667	,	8	)
(	175	,	8	)
(	175.3333333	,	8	)
(	175.6666667	,	8	)
(	176	,	21	)
(	176.3333333	,	21	)
(	176.6666667	,	21	)
(	177	,	21	)
(	177.3333333	,	13	)
(	177.6666667	,	13	)
(	178	,	13	)
(	178.3333333	,	13	)
(	178.6666667	,	1	)
(	179	,	1	)
(	179.3333333	,	1	)
(	179.6666667	,	1	)
(	180	,	7	)
(	180.3333333	,	7	)
(	180.6666667	,	7	)
(	181	,	7	)
(	181.3333333	,	14	)
(	181.6666667	,	14	)
(	182	,	14	)
(	182.3333333	,	14	)
(	182.6666667	,	9	)
(	183	,	9	)
(	183.3333333	,	9	)
(	183.6666667	,	9	)
(	184	,	1	)
(	184.3333333	,	1	)
(	184.6666667	,	1	)
(	185	,	1	)
(	185.3333333	,	8	)
(	185.6666667	,	8	)
(	186	,	8	)
(	186.3333333	,	8	)
(	186.6666667	,	-4	)
(	187	,	-4	)
(	187.3333333	,	-4	)
(	187.6666667	,	-4	)
(	188	,	-3	)
(	188.3333333	,	-3	)
(	188.6666667	,	-3	)
(	189	,	-3	)
(	189.3333333	,	3	)
(	189.6666667	,	3	)
(	190	,	3	)
(	190.3333333	,	3	)
(	190.6666667	,	44	)
(	191	,	44	)
(	191.3333333	,	44	)
(	191.6666667	,	44	)
(	192	,	20	)
(	192.3333333	,	20	)
(	192.6666667	,	20	)
(	193	,	20	)
(	193.3333333	,	-2	)
(	193.6666667	,	-2	)
(	194	,	-2	)
(	194.3333333	,	-2	)
(	194.6666667	,	1	)
(	195	,	1	)
(	195.3333333	,	1	)
(	195.6666667	,	1	)
(	196	,	13	)
(	196.3333333	,	13	)
(	196.6666667	,	13	)
(	197	,	13	)
(	197.3333333	,	9	)
(	197.6666667	,	9	)
(	198	,	9	)
(	198.3333333	,	9	)
(	198.6666667	,	3	)
(	199	,	3	)
(	199.3333333	,	3	)
(	199.6666667	,	3	)
(	200	,	2	)
(	200.3333333	,	2	)
(	200.6666667	,	2	)
(	201	,	2	)
(	201.3333333	,	10	)
(	201.6666667	,	10	)
(	202	,	10	)
(	202.3333333	,	10	)
(	202.6666667	,	11	)
(	203	,	11	)
(	203.3333333	,	11	)
(	203.6666667	,	11	)
(	204	,	-10	)
(	204.3333333	,	-10	)
(	204.6666667	,	-10	)
(	205	,	-10	)
(	205.3333333	,	15	)
(	205.6666667	,	15	)
(	206	,	15	)
(	206.3333333	,	15	)
(	206.6666667	,	-4	)
(	207	,	-4	)
(	207.3333333	,	-4	)
(	207.6666667	,	-4	)
(	208	,	12	)
(	208.3333333	,	12	)
(	208.6666667	,	12	)
(	209	,	12	)
(	209.3333333	,	16	)
(	209.6666667	,	16	)
(	210	,	16	)
(	210.3333333	,	16	)
(	210.6666667	,	18	)
(	211	,	18	)
(	211.3333333	,	18	)
(	211.6666667	,	18	)
(	212	,	28	)
(	212.3333333	,	28	)
(	212.6666667	,	28	)
(	213	,	28	)
(	213.3333333	,	2	)
(	213.6666667	,	2	)
(	214	,	2	)
(	214.3333333	,	2	)
(	214.6666667	,	4	)
(	215	,	4	)
(	215.3333333	,	4	)
(	215.6666667	,	4	)
(	216	,	3	)
(	216.3333333	,	3	)
(	216.6666667	,	3	)
(	217	,	3	)
(	217.3333333	,	15	)
(	217.6666667	,	15	)
(	218	,	15	)
(	218.3333333	,	15	)
(	218.6666667	,	8	)
(	219	,	8	)
(	219.3333333	,	8	)
(	219.6666667	,	8	)
(	220	,	8	)
(	220.3333333	,	8	)
(	220.6666667	,	8	)
(	221	,	8	)
(	221.3333333	,	15	)
(	221.6666667	,	15	)
(	222	,	15	)
(	222.3333333	,	15	)
(	222.6666667	,	19	)
(	223	,	19	)
(	223.3333333	,	19	)
(	223.6666667	,	19	)
(	224	,	22	)
(	224.3333333	,	22	)
(	224.6666667	,	22	)
(	225	,	22	)
(	225.3333333	,	17	)
(	225.6666667	,	17	)
(	226	,	17	)
(	226.3333333	,	17	)
(	226.6666667	,	2	)
(	227	,	2	)
(	227.3333333	,	2	)
(	227.6666667	,	2	)
(	228	,	22	)
(	228.3333333	,	22	)
(	228.6666667	,	22	)
(	229	,	22	)
(	229.3333333	,	30	)
(	229.6666667	,	30	)
(	230	,	30	)
(	230.3333333	,	30	)
(	230.6666667	,	28	)
(	231	,	28	)
(	231.3333333	,	28	)
(	231.6666667	,	28	)
(	232	,	13	)
(	232.3333333	,	13	)
(	232.6666667	,	13	)
(	233	,	13	)
(	233.3333333	,	5	)
(	233.6666667	,	5	)
(	234	,	5	)
(	234.3333333	,	5	)
(	234.6666667	,	16	)
(	235	,	16	)
(	235.3333333	,	16	)
(	235.6666667	,	16	)
(	236	,	14	)
(	236.3333333	,	14	)
(	236.6666667	,	14	)
(	237	,	14	)
(	237.3333333	,	6	)
(	237.6666667	,	6	)
(	238	,	6	)
(	238.3333333	,	6	)
(	238.6666667	,	13	)
(	239	,	13	)
(	239.3333333	,	13	)
(	239.6666667	,	13	)
(	240	,	13	)
(	240.3333333	,	13	)
(	240.6666667	,	13	)
(	241	,	13	)
(	241.3333333	,	7	)
(	241.6666667	,	7	)
(	242	,	7	)
(	242.3333333	,	7	)
(	242.6666667	,	9	)
(	243	,	9	)
(	243.3333333	,	9	)
(	243.6666667	,	9	)
(	244	,	0	)
(	244.3333333	,	0	)
(	244.6666667	,	0	)
(	245	,	0	)
(	245.3333333	,	7	)
(	245.6666667	,	7	)
(	246	,	7	)
(	246.3333333	,	7	)
(	246.6666667	,	2	)
(	247	,	2	)
(	247.3333333	,	2	)
(	247.6666667	,	2	)
(	248	,	8	)
(	248.3333333	,	8	)
(	248.6666667	,	8	)
(	249	,	8	)
(	249.3333333	,	9	)
(	249.6666667	,	9	)
(	250	,	9	)
(	250.3333333	,	9	)
(	250.6666667	,	16	)
(	251	,	16	)
(	251.3333333	,	16	)
(	251.6666667	,	16	)
(	252	,	5	)
(	252.3333333	,	5	)
(	252.6666667	,	5	)
(	253	,	5	)
(	253.3333333	,	9	)
(	253.6666667	,	9	)
(	254	,	9	)
(	254.3333333	,	9	)
(	254.6666667	,	28	)
(	255	,	28	)
(	255.3333333	,	28	)
(	255.6666667	,	28	)
(	256	,	17	)
(	256.3333333	,	17	)
(	256.6666667	,	17	)
(	257	,	17	)
(	257.3333333	,	-2	)
(	257.6666667	,	-2	)
(	258	,	-2	)
(	258.3333333	,	-2	)
(	258.6666667	,	1	)
(	259	,	1	)
(	259.3333333	,	1	)
(	259.6666667	,	1	)
(	260	,	3	)
(	260.3333333	,	3	)
(	260.6666667	,	3	)
(	261	,	3	)
(	261.3333333	,	8	)
(	261.6666667	,	8	)
(	262	,	8	)
(	262.3333333	,	8	)
(	262.6666667	,	12	)
(	263	,	12	)
(	263.3333333	,	12	)
(	263.6666667	,	12	)
(	264	,	-3	)
(	264.3333333	,	-3	)
(	264.6666667	,	-3	)
(	265	,	-3	)
(	265.3333333	,	5	)
(	265.6666667	,	5	)
(	266	,	5	)
(	266.3333333	,	5	)
(	266.6666667	,	3	)
(	267	,	3	)
(	267.3333333	,	3	)
(	267.6666667	,	3	)
(	268	,	-3	)
(	268.3333333	,	-3	)
(	268.6666667	,	-3	)
(	269	,	-3	)
(	269.3333333	,	3	)
(	269.6666667	,	3	)
(	270	,	3	)
(	270.3333333	,	3	)
(	270.6666667	,	6	)
(	271	,	6	)
(	271.3333333	,	6	)
(	271.6666667	,	6	)
(	272	,	-1	)
(	272.3333333	,	-1	)
(	272.6666667	,	-1	)
(	273	,	-1	)
(	273.3333333	,	3	)
(	273.6666667	,	3	)
(	274	,	3	)
(	274.3333333	,	3	)
(	274.6666667	,	6	)
(	275	,	6	)
(	275.3333333	,	6	)
(	275.6666667	,	6	)
(	276	,	7	)
(	276.3333333	,	7	)
(	276.6666667	,	7	)
(	277	,	7	)
(	277.3333333	,	2	)
(	277.6666667	,	2	)
(	278	,	2	)
(	278.3333333	,	2	)
(	278.6666667	,	11	)
(	279	,	11	)
(	279.3333333	,	11	)
(	279.6666667	,	11	)
(	280	,	0	)
(	280.3333333	,	0	)
(	280.6666667	,	0	)
(	281	,	0	)
(	281.3333333	,	1	)
(	281.6666667	,	1	)
(	282	,	1	)
(	282.3333333	,	1	)
(	282.6666667	,	3	)
(	283	,	3	)
(	283.3333333	,	3	)
(	283.6666667	,	3	)
(	284	,	-4	)
(	284.3333333	,	-4	)
(	284.6666667	,	-4	)
(	285	,	-4	)
(	285.3333333	,	9	)
(	285.6666667	,	9	)
(	286	,	9	)
(	286.3333333	,	9	)
(	286.6666667	,	6	)
(	287	,	6	)
(	287.3333333	,	6	)
(	287.6666667	,	6	)
(	288	,	4	)
(	288.3333333	,	4	)
(	288.6666667	,	4	)
(	289	,	4	)
(	289.3333333	,	13	)
(	289.6666667	,	13	)
(	290	,	13	)
(	290.3333333	,	13	)
(	290.6666667	,	4	)
(	291	,	4	)
(	291.3333333	,	4	)
(	291.6666667	,	4	)
(	292	,	-1	)
(	292.3333333	,	-1	)
(	292.6666667	,	-1	)
(	293	,	-1	)
(	293.3333333	,	8	)
(	293.6666667	,	8	)
(	294	,	8	)
(	294.3333333	,	8	)
(	294.6666667	,	8	)
(	295	,	8	)
(	295.3333333	,	8	)
(	295.6666667	,	8	)
(	296	,	14	)
(	296.3333333	,	14	)
(	296.6666667	,	14	)
(	297	,	14	)
(	297.3333333	,	14	)
(	297.6666667	,	14	)
(	298	,	14	)
(	298.3333333	,	14	)
(	298.6666667	,	20	)
(	299	,	20	)
(	299.3333333	,	20	)
(	299.6666667	,	20	)
(	300	,	9	)
(	300.3333333	,	9	)
(	300.6666667	,	9	)
};
        
        \addplot [mark=none] coordinates {(1210,125) (1235,125) (1235,500) (1210,500) (1210,125)};
        \addplot [mark=none] coordinates {(1200,700) (1220,500) (1200,1400)};
        \addplot [mark=text,text mark={\relsize{2}(a)}] coordinates {(1320, 1500)};

 \nextgroupplot [
        ymin=0,ymax=150,
        xmin=940, xmax=1290,
        %ytick = {25,50,75,100},
        xtick pos = left,
        width=6.5in,height=2.5in,
      ]
        \addplot [black,mark=none] coordinates {
(	60	,	11	)
(	60.33333333	,	11	)
(	60.66666667	,	11	)
(	61	,	11	)
(	61.33333333	,	2	)
(	61.66666667	,	2	)
(	62	,	2	)
(	62.33333333	,	2	)
(	62.66666667	,	7	)
(	63	,	7	)
(	63.33333333	,	7	)
(	63.66666667	,	7	)
(	64	,	-5	)
(	64.33333333	,	-5	)
(	64.66666667	,	-5	)
(	65	,	-5	)
(	65.33333333	,	-4	)
(	65.66666667	,	-4	)
(	66	,	-4	)
(	66.33333333	,	-4	)
(	66.66666667	,	12	)
(	67	,	12	)
(	67.33333333	,	12	)
(	67.66666667	,	12	)
(	68	,	15	)
(	68.33333333	,	15	)
(	68.66666667	,	15	)
(	69	,	15	)
(	69.33333333	,	19	)
(	69.66666667	,	19	)
(	70	,	19	)
(	70.33333333	,	19	)
(	70.66666667	,	31	)
(	71	,	31	)
(	71.33333333	,	31	)
(	71.66666667	,	31	)
(	72	,	9	)
(	72.33333333	,	9	)
(	72.66666667	,	9	)
(	73	,	9	)
(	73.33333333	,	18	)
(	73.66666667	,	18	)
(	74	,	18	)
(	74.33333333	,	18	)
(	74.66666667	,	18	)
(	75	,	18	)
(	75.33333333	,	18	)
(	75.66666667	,	18	)
(	76	,	16	)
(	76.33333333	,	16	)
(	76.66666667	,	16	)
(	77	,	16	)
(	77.33333333	,	6	)
(	77.66666667	,	6	)
(	78	,	6	)
(	78.33333333	,	6	)
(	78.66666667	,	7	)
(	79	,	7	)
(	79.33333333	,	7	)
(	79.66666667	,	7	)
(	80	,	-6	)
(	80.33333333	,	-6	)
(	80.66666667	,	-6	)
(	81	,	-6	)
(	81.33333333	,	4	)
(	81.66666667	,	4	)
(	82	,	4	)
(	82.33333333	,	4	)
(	82.66666667	,	12	)
(	83	,	12	)
(	83.33333333	,	12	)
(	83.66666667	,	12	)
(	84	,	-7	)
(	84.33333333	,	-7	)
(	84.66666667	,	-7	)
(	85	,	-7	)
(	85.33333333	,	-4	)
(	85.66666667	,	-4	)
(	86	,	-4	)
(	86.33333333	,	-4	)
(	86.66666667	,	7	)
(	87	,	7	)
(	87.33333333	,	7	)
(	87.66666667	,	7	)
(	88	,	12	)
(	88.33333333	,	12	)
(	88.66666667	,	12	)
(	89	,	12	)
(	89.33333333	,	11	)
(	89.66666667	,	11	)
(	90	,	11	)
(	90.33333333	,	11	)
(	90.66666667	,	2	)
(	91	,	2	)
(	91.33333333	,	2	)
(	91.66666667	,	2	)
(	92	,	-4	)
(	92.33333333	,	-4	)
(	92.66666667	,	-4	)
(	93	,	-4	)
(	93.33333333	,	5	)
(	93.66666667	,	5	)
(	94	,	5	)
(	94.33333333	,	5	)
(	94.66666667	,	14	)
(	95	,	14	)
(	95.33333333	,	14	)
(	95.66666667	,	14	)
(	96	,	4	)
(	96.33333333	,	4	)
(	96.66666667	,	4	)
(	97	,	4	)
(	97.33333333	,	28	)
(	97.66666667	,	28	)
(	98	,	28	)
(	98.33333333	,	28	)
(	98.66666667	,	55	)
(	99	,	55	)
(	99.33333333	,	55	)
(	99.66666667	,	55	)
(	100	,	26	)
(	100.3333333	,	26	)
(	100.6666667	,	26	)
(	101	,	26	)
(	101.3333333	,	5	)
(	101.6666667	,	5	)
(	102	,	5	)
(	102.3333333	,	5	)
(	102.6666667	,	8	)
(	103	,	8	)
(	103.3333333	,	8	)
(	103.6666667	,	8	)
(	104	,	15	)
(	104.3333333	,	15	)
(	104.6666667	,	15	)
(	105	,	15	)
(	105.3333333	,	-1	)
(	105.6666667	,	-1	)
(	106	,	-1	)
(	106.3333333	,	-1	)
(	106.6666667	,	0	)
(	107	,	0	)
(	107.3333333	,	0	)
(	107.6666667	,	0	)
(	108	,	35	)
(	108.3333333	,	35	)
(	108.6666667	,	35	)
(	109	,	35	)
(	109.3333333	,	80	)
(	109.6666667	,	80	)
(	110	,	80	)
(	110.3333333	,	80	)
(	110.6666667	,	23	)
(	111	,	23	)
(	111.3333333	,	23	)
(	111.6666667	,	23	)
(	112	,	11	)
(	112.3333333	,	11	)
(	112.6666667	,	11	)
(	113	,	11	)
(	113.3333333	,	1	)
(	113.6666667	,	1	)
(	114	,	1	)
(	114.3333333	,	1	)
(	114.6666667	,	6	)
(	115	,	6	)
(	115.3333333	,	6	)
(	115.6666667	,	6	)
(	116	,	2	)
(	116.3333333	,	2	)
(	116.6666667	,	2	)
(	117	,	2	)
(	117.3333333	,	-10	)
(	117.6666667	,	-10	)
(	118	,	-10	)
(	118.3333333	,	-10	)
(	118.6666667	,	7	)
(	119	,	7	)
(	119.3333333	,	7	)
(	119.6666667	,	7	)
(	120	,	-3	)
(	120.3333333	,	-3	)
(	120.6666667	,	-3	)
(	121	,	-3	)
(	121.3333333	,	4	)
(	121.6666667	,	4	)
(	122	,	4	)
(	122.3333333	,	4	)
(	122.6666667	,	-3	)
(	123	,	-3	)
(	123.3333333	,	-3	)
(	123.6666667	,	-3	)
(	124	,	2	)
(	124.3333333	,	2	)
(	124.6666667	,	2	)
(	125	,	2	)
(	125.3333333	,	7	)
(	125.6666667	,	7	)
(	126	,	7	)
(	126.3333333	,	7	)
(	126.6666667	,	1	)
(	127	,	1	)
(	127.3333333	,	1	)
(	127.6666667	,	1	)
(	128	,	-5	)
(	128.3333333	,	-5	)
(	128.6666667	,	-5	)
(	129	,	-5	)
(	129.3333333	,	0	)
(	129.6666667	,	0	)
(	130	,	0	)
(	130.3333333	,	0	)
(	130.6666667	,	11	)
(	131	,	11	)
(	131.3333333	,	11	)
(	131.6666667	,	11	)
(	132	,	0	)
(	132.3333333	,	0	)
(	132.6666667	,	0	)
(	133	,	0	)
(	133.3333333	,	23	)
(	133.6666667	,	23	)
(	134	,	23	)
(	134.3333333	,	23	)
(	134.6666667	,	6	)
(	135	,	6	)
(	135.3333333	,	6	)
(	135.6666667	,	6	)
(	136	,	39	)
(	136.3333333	,	39	)
(	136.6666667	,	39	)
(	137	,	39	)
(	137.3333333	,	22	)
(	137.6666667	,	22	)
(	138	,	22	)
(	138.3333333	,	22	)
(	138.6666667	,	30	)
(	139	,	30	)
(	139.3333333	,	30	)
(	139.6666667	,	30	)
(	140	,	119	)
(	140.3333333	,	119	)
(	140.6666667	,	119	)
(	141	,	119	)
(	141.3333333	,	43	)
(	141.6666667	,	43	)
(	142	,	43	)
(	142.3333333	,	43	)
(	142.6666667	,	3	)
(	143	,	3	)
(	143.3333333	,	3	)
(	143.6666667	,	3	)
(	144	,	13	)
(	144.3333333	,	13	)
(	144.6666667	,	13	)
(	145	,	13	)
(	145.3333333	,	32	)
(	145.6666667	,	32	)
(	146	,	32	)
(	146.3333333	,	32	)
(	146.6666667	,	41	)
(	147	,	41	)
(	147.3333333	,	41	)
(	147.6666667	,	41	)
(	148	,	-3	)
(	148.3333333	,	-3	)
(	148.6666667	,	-3	)
(	149	,	-3	)
(	149.3333333	,	2	)
(	149.6666667	,	2	)
(	150	,	2	)
(	150.3333333	,	2	)
(	150.6666667	,	54	)
(	151	,	54	)
(	151.3333333	,	54	)
(	151.6666667	,	54	)
(	152	,	82	)
(	152.3333333	,	82	)
(	152.6666667	,	82	)
(	153	,	82	)
(	153.3333333	,	18	)
(	153.6666667	,	18	)
(	154	,	18	)
(	154.3333333	,	18	)
(	154.6666667	,	8	)
(	155	,	8	)
(	155.3333333	,	8	)
(	155.6666667	,	8	)
(	156	,	5	)
(	156.3333333	,	5	)
(	156.6666667	,	5	)
(	157	,	5	)
(	157.3333333	,	9	)
(	157.6666667	,	9	)
(	158	,	9	)
(	158.3333333	,	9	)
(	158.6666667	,	15	)
(	159	,	15	)
(	159.3333333	,	15	)
(	159.6666667	,	15	)
(	160	,	2	)
(	160.3333333	,	2	)
(	160.6666667	,	2	)
(	161	,	2	)
(	161.3333333	,	5	)
(	161.6666667	,	5	)
(	162	,	5	)
(	162.3333333	,	5	)
(	162.6666667	,	-9	)
(	163	,	-9	)
(	163.3333333	,	-9	)
(	163.6666667	,	-9	)
(	164	,	-8	)
(	164.3333333	,	-8	)
(	164.6666667	,	-8	)
(	165	,	-8	)
(	165.3333333	,	2	)
(	165.6666667	,	2	)
(	166	,	2	)
(	166.3333333	,	2	)
(	166.6666667	,	14	)
(	167	,	14	)
(	167.3333333	,	14	)
(	167.6666667	,	14	)
(	168	,	23	)
(	168.3333333	,	23	)
(	168.6666667	,	23	)
(	169	,	23	)
(	169.3333333	,	-9	)
(	169.6666667	,	-9	)
(	170	,	-9	)
(	170.3333333	,	-9	)
(	170.6666667	,	11	)
(	171	,	11	)
(	171.3333333	,	11	)
(	171.6666667	,	11	)
(	172	,	33	)
(	172.3333333	,	33	)
(	172.6666667	,	33	)
(	173	,	33	)
(	173.3333333	,	4	)
(	173.6666667	,	4	)
(	174	,	4	)
(	174.3333333	,	4	)
(	174.6666667	,	8	)
(	175	,	8	)
(	175.3333333	,	8	)
(	175.6666667	,	8	)
(	176	,	21	)
(	176.3333333	,	21	)
(	176.6666667	,	21	)
(	177	,	21	)
(	177.3333333	,	13	)
(	177.6666667	,	13	)
(	178	,	13	)
(	178.3333333	,	13	)
(	178.6666667	,	1	)
(	179	,	1	)
(	179.3333333	,	1	)
(	179.6666667	,	1	)
(	180	,	7	)
(	180.3333333	,	7	)
(	180.6666667	,	7	)
(	181	,	7	)
(	181.3333333	,	14	)
(	181.6666667	,	14	)
(	182	,	14	)
(	182.3333333	,	14	)
(	182.6666667	,	9	)
(	183	,	9	)
(	183.3333333	,	9	)
(	183.6666667	,	9	)
(	184	,	1	)
(	184.3333333	,	1	)
(	184.6666667	,	1	)
(	185	,	1	)
(	185.3333333	,	8	)
(	185.6666667	,	8	)
(	186	,	8	)
(	186.3333333	,	8	)
(	186.6666667	,	-4	)
(	187	,	-4	)
(	187.3333333	,	-4	)
(	187.6666667	,	-4	)
(	188	,	-3	)
(	188.3333333	,	-3	)
(	188.6666667	,	-3	)
(	189	,	-3	)
(	189.3333333	,	3	)
(	189.6666667	,	3	)
(	190	,	3	)
(	190.3333333	,	3	)
(	190.6666667	,	44	)
(	191	,	44	)
(	191.3333333	,	44	)
(	191.6666667	,	44	)
(	192	,	20	)
(	192.3333333	,	20	)
(	192.6666667	,	20	)
(	193	,	20	)
(	193.3333333	,	-2	)
(	193.6666667	,	-2	)
(	194	,	-2	)
(	194.3333333	,	-2	)
(	194.6666667	,	1	)
(	195	,	1	)
(	195.3333333	,	1	)
(	195.6666667	,	1	)
(	196	,	13	)
(	196.3333333	,	13	)
(	196.6666667	,	13	)
(	197	,	13	)
(	197.3333333	,	9	)
(	197.6666667	,	9	)
(	198	,	9	)
(	198.3333333	,	9	)
(	198.6666667	,	3	)
(	199	,	3	)
(	199.3333333	,	3	)
(	199.6666667	,	3	)
(	200	,	2	)
(	200.3333333	,	2	)
(	200.6666667	,	2	)
(	201	,	2	)
(	201.3333333	,	10	)
(	201.6666667	,	10	)
(	202	,	10	)
(	202.3333333	,	10	)
(	202.6666667	,	11	)
(	203	,	11	)
(	203.3333333	,	11	)
(	203.6666667	,	11	)
(	204	,	-10	)
(	204.3333333	,	-10	)
(	204.6666667	,	-10	)
(	205	,	-10	)
(	205.3333333	,	15	)
(	205.6666667	,	15	)
(	206	,	15	)
(	206.3333333	,	15	)
(	206.6666667	,	-4	)
(	207	,	-4	)
(	207.3333333	,	-4	)
(	207.6666667	,	-4	)
(	208	,	12	)
(	208.3333333	,	12	)
(	208.6666667	,	12	)
(	209	,	12	)
(	209.3333333	,	16	)
(	209.6666667	,	16	)
(	210	,	16	)
(	210.3333333	,	16	)
(	210.6666667	,	18	)
(	211	,	18	)
(	211.3333333	,	18	)
(	211.6666667	,	18	)
(	212	,	28	)
(	212.3333333	,	28	)
(	212.6666667	,	28	)
(	213	,	28	)
(	213.3333333	,	2	)
(	213.6666667	,	2	)
(	214	,	2	)
(	214.3333333	,	2	)
(	214.6666667	,	4	)
(	215	,	4	)
(	215.3333333	,	4	)
(	215.6666667	,	4	)
(	216	,	3	)
(	216.3333333	,	3	)
(	216.6666667	,	3	)
(	217	,	3	)
(	217.3333333	,	15	)
(	217.6666667	,	15	)
(	218	,	15	)
(	218.3333333	,	15	)
(	218.6666667	,	8	)
(	219	,	8	)
(	219.3333333	,	8	)
(	219.6666667	,	8	)
(	220	,	8	)
(	220.3333333	,	8	)
(	220.6666667	,	8	)
(	221	,	8	)
(	221.3333333	,	15	)
(	221.6666667	,	15	)
(	222	,	15	)
(	222.3333333	,	15	)
(	222.6666667	,	19	)
(	223	,	19	)
(	223.3333333	,	19	)
(	223.6666667	,	19	)
(	224	,	22	)
(	224.3333333	,	22	)
(	224.6666667	,	22	)
(	225	,	22	)
(	225.3333333	,	17	)
(	225.6666667	,	17	)
(	226	,	17	)
(	226.3333333	,	17	)
(	226.6666667	,	2	)
(	227	,	2	)
(	227.3333333	,	2	)
(	227.6666667	,	2	)
(	228	,	22	)
(	228.3333333	,	22	)
(	228.6666667	,	22	)
(	229	,	22	)
(	229.3333333	,	30	)
(	229.6666667	,	30	)
(	230	,	30	)
(	230.3333333	,	30	)
(	230.6666667	,	28	)
(	231	,	28	)
(	231.3333333	,	28	)
(	231.6666667	,	28	)
(	232	,	13	)
(	232.3333333	,	13	)
(	232.6666667	,	13	)
(	233	,	13	)
(	233.3333333	,	5	)
(	233.6666667	,	5	)
(	234	,	5	)
(	234.3333333	,	5	)
(	234.6666667	,	16	)
(	235	,	16	)
(	235.3333333	,	16	)
(	235.6666667	,	16	)
(	236	,	14	)
(	236.3333333	,	14	)
(	236.6666667	,	14	)
(	237	,	14	)
(	237.3333333	,	6	)
(	237.6666667	,	6	)
(	238	,	6	)
(	238.3333333	,	6	)
(	238.6666667	,	13	)
(	239	,	13	)
(	239.3333333	,	13	)
(	239.6666667	,	13	)
(	240	,	13	)
(	240.3333333	,	13	)
(	240.6666667	,	13	)
(	241	,	13	)
(	241.3333333	,	7	)
(	241.6666667	,	7	)
(	242	,	7	)
(	242.3333333	,	7	)
(	242.6666667	,	9	)
(	243	,	9	)
(	243.3333333	,	9	)
(	243.6666667	,	9	)
(	244	,	0	)
(	244.3333333	,	0	)
(	244.6666667	,	0	)
(	245	,	0	)
(	245.3333333	,	7	)
(	245.6666667	,	7	)
(	246	,	7	)
(	246.3333333	,	7	)
(	246.6666667	,	2	)
(	247	,	2	)
(	247.3333333	,	2	)
(	247.6666667	,	2	)
(	248	,	8	)
(	248.3333333	,	8	)
(	248.6666667	,	8	)
(	249	,	8	)
(	249.3333333	,	9	)
(	249.6666667	,	9	)
(	250	,	9	)
(	250.3333333	,	9	)
(	250.6666667	,	16	)
(	251	,	16	)
(	251.3333333	,	16	)
(	251.6666667	,	16	)
(	252	,	5	)
(	252.3333333	,	5	)
(	252.6666667	,	5	)
(	253	,	5	)
(	253.3333333	,	9	)
(	253.6666667	,	9	)
(	254	,	9	)
(	254.3333333	,	9	)
(	254.6666667	,	28	)
(	255	,	28	)
(	255.3333333	,	28	)
(	255.6666667	,	28	)
(	256	,	17	)
(	256.3333333	,	17	)
(	256.6666667	,	17	)
(	257	,	17	)
(	257.3333333	,	-2	)
(	257.6666667	,	-2	)
(	258	,	-2	)
(	258.3333333	,	-2	)
(	258.6666667	,	1	)
(	259	,	1	)
(	259.3333333	,	1	)
(	259.6666667	,	1	)
(	260	,	3	)
(	260.3333333	,	3	)
(	260.6666667	,	3	)
(	261	,	3	)
(	261.3333333	,	8	)
(	261.6666667	,	8	)
(	262	,	8	)
(	262.3333333	,	8	)
(	262.6666667	,	12	)
(	263	,	12	)
(	263.3333333	,	12	)
(	263.6666667	,	12	)
(	264	,	-3	)
(	264.3333333	,	-3	)
(	264.6666667	,	-3	)
(	265	,	-3	)
(	265.3333333	,	5	)
(	265.6666667	,	5	)
(	266	,	5	)
(	266.3333333	,	5	)
(	266.6666667	,	3	)
(	267	,	3	)
(	267.3333333	,	3	)
(	267.6666667	,	3	)
(	268	,	-3	)
(	268.3333333	,	-3	)
(	268.6666667	,	-3	)
(	269	,	-3	)
(	269.3333333	,	3	)
(	269.6666667	,	3	)
(	270	,	3	)
(	270.3333333	,	3	)
(	270.6666667	,	6	)
(	271	,	6	)
(	271.3333333	,	6	)
(	271.6666667	,	6	)
(	272	,	-1	)
(	272.3333333	,	-1	)
(	272.6666667	,	-1	)
(	273	,	-1	)
(	273.3333333	,	3	)
(	273.6666667	,	3	)
(	274	,	3	)
(	274.3333333	,	3	)
(	274.6666667	,	6	)
(	275	,	6	)
(	275.3333333	,	6	)
(	275.6666667	,	6	)
(	276	,	7	)
(	276.3333333	,	7	)
(	276.6666667	,	7	)
(	277	,	7	)
(	277.3333333	,	2	)
(	277.6666667	,	2	)
(	278	,	2	)
(	278.3333333	,	2	)
(	278.6666667	,	11	)
(	279	,	11	)
(	279.3333333	,	11	)
(	279.6666667	,	11	)
(	280	,	0	)
(	280.3333333	,	0	)
(	280.6666667	,	0	)
(	281	,	0	)
(	281.3333333	,	1	)
(	281.6666667	,	1	)
(	282	,	1	)
(	282.3333333	,	1	)
(	282.6666667	,	3	)
(	283	,	3	)
(	283.3333333	,	3	)
(	283.6666667	,	3	)
(	284	,	-4	)
(	284.3333333	,	-4	)
(	284.6666667	,	-4	)
(	285	,	-4	)
(	285.3333333	,	9	)
(	285.6666667	,	9	)
(	286	,	9	)
(	286.3333333	,	9	)
(	286.6666667	,	6	)
(	287	,	6	)
(	287.3333333	,	6	)
(	287.6666667	,	6	)
(	288	,	4	)
(	288.3333333	,	4	)
(	288.6666667	,	4	)
(	289	,	4	)
(	289.3333333	,	13	)
(	289.6666667	,	13	)
(	290	,	13	)
(	290.3333333	,	13	)
(	290.6666667	,	4	)
(	291	,	4	)
(	291.3333333	,	4	)
(	291.6666667	,	4	)
(	292	,	-1	)
(	292.3333333	,	-1	)
(	292.6666667	,	-1	)
(	293	,	-1	)
(	293.3333333	,	8	)
(	293.6666667	,	8	)
(	294	,	8	)
(	294.3333333	,	8	)
(	294.6666667	,	8	)
(	295	,	8	)
(	295.3333333	,	8	)
(	295.6666667	,	8	)
(	296	,	14	)
(	296.3333333	,	14	)
(	296.6666667	,	14	)
(	297	,	14	)
(	297.3333333	,	14	)
(	297.6666667	,	14	)
(	298	,	14	)
(	298.3333333	,	14	)
(	298.6666667	,	20	)
(	299	,	20	)
(	299.3333333	,	20	)
(	299.6666667	,	20	)
(	300	,	9	)
(	300.3333333	,	9	)
(	300.6666667	,	9	)
};
        
        \addplot [mark=none] coordinates {(1210,125) (1235,125) (1235,500) (1210,500) (1210,125)};
        \addplot [mark=none] coordinates {(1200,700) (1220,500) (1200,1400)};
        \addplot [mark=text,text mark={\relsize{2}(a)}] coordinates {(1320, 1500)};
    
 \nextgroupplot [
        ymin=-3,ymax=18,
        xmin=1150,xmax=1330,
        y label style={at={(axis description cs:-0.03,0)},anchor=south},
        ylabel = {\relsize{4}Counts per Channel},
        xtick pos = left,
        width=6.5in,height=2.5in,
%        ymode=log 
      ]
        \addplot [black,mark=none] coordinates {
(	1150.3333333333	,	1	)
(	1150.6666666667	,	1	)
(	1151	,	1	)
(	1151.3333333333	,	1	)
(	1151.6666666667	,	1	)
(	1152	,	3	)
(	1152.3333333333	,	3	)
(	1152.6666666667	,	3	)
(	1153	,	3	)
(	1153.3333333333	,	0	)
(	1153.6666666667	,	0	)
(	1154	,	0	)
(	1154.3333333333	,	0	)
(	1154.6666666667	,	1	)
(	1155	,	1	)
(	1155.3333333333	,	1	)
(	1155.6666666667	,	1	)
(	1156	,	-2	)
(	1156.3333333333	,	-2	)
(	1156.6666666667	,	-2	)
(	1157	,	-2	)
(	1157.3333333333	,	2	)
(	1157.6666666667	,	2	)
(	1158	,	2	)
(	1158.3333333333	,	2	)
(	1158.6666666667	,	1	)
(	1159	,	1	)
(	1159.3333333333	,	1	)
(	1159.6666666667	,	1	)
(	1160	,	1	)
(	1160.3333333333	,	1	)
(	1160.6666666667	,	1	)
(	1161	,	1	)
(	1161.3333333333	,	0	)
(	1161.6666666667	,	0	)
(	1162	,	0	)
(	1162.3333333333	,	0	)
(	1162.6666666667	,	-1	)
(	1163	,	-1	)
(	1163.3333333333	,	-1	)
(	1163.6666666667	,	-1	)
(	1164	,	0	)
(	1164.3333333333	,	0	)
(	1164.6666666667	,	0	)
(	1165	,	0	)
(	1165.3333333333	,	2	)
(	1165.6666666667	,	2	)
(	1166	,	2	)
(	1166.3333333333	,	2	)
(	1166.6666666667	,	1	)
(	1167	,	1	)
(	1167.3333333333	,	1	)
(	1167.6666666667	,	1	)
(	1168	,	-1	)
(	1168.3333333333	,	-1	)
(	1168.6666666667	,	-1	)
(	1169	,	-1	)
(	1169.3333333333	,	-1	)
(	1169.6666666667	,	-1	)
(	1170	,	-1	)
(	1170.3333333333	,	-1	)
(	1170.6666666667	,	1	)
(	1171	,	1	)
(	1171.3333333333	,	1	)
(	1171.6666666667	,	1	)
(	1172	,	2	)
(	1172.3333333333	,	2	)
(	1172.6666666667	,	2	)
(	1173	,	2	)
(	1173.3333333333	,	2	)
(	1173.6666666667	,	2	)
(	1174	,	2	)
(	1174.3333333333	,	2	)
(	1174.6666666667	,	-1	)
(	1175	,	-1	)
(	1175.3333333333	,	-1	)
(	1175.6666666667	,	-1	)
(	1176	,	0	)
(	1176.3333333333	,	0	)
(	1176.6666666667	,	0	)
(	1177	,	0	)
(	1177.3333333333	,	0	)
(	1177.6666666667	,	0	)
(	1178	,	0	)
(	1178.3333333333	,	0	)
(	1178.6666666667	,	3	)
(	1179	,	3	)
(	1179.3333333333	,	3	)
(	1179.6666666667	,	3	)
(	1180	,	4	)
(	1180.3333333333	,	4	)
(	1180.6666666667	,	4	)
(	1181	,	4	)
(	1181.3333333333	,	1	)
(	1181.6666666667	,	1	)
(	1182	,	1	)
(	1182.3333333333	,	1	)
(	1182.6666666667	,	2	)
(	1183	,	2	)
(	1183.3333333333	,	2	)
(	1183.6666666667	,	2	)
(	1184	,	2	)
(	1184.3333333333	,	2	)
(	1184.6666666667	,	2	)
(	1185	,	2	)
(	1185.3333333333	,	1	)
(	1185.6666666667	,	1	)
(	1186	,	1	)
(	1186.3333333333	,	1	)
(	1186.6666666667	,	0	)
(	1187	,	0	)
(	1187.3333333333	,	0	)
(	1187.6666666667	,	0	)
(	1188	,	2	)
(	1188.3333333333	,	2	)
(	1188.6666666667	,	2	)
(	1189	,	2	)
(	1189.3333333333	,	-1	)
(	1189.6666666667	,	-1	)
(	1190	,	-1	)
(	1190.3333333333	,	-1	)
(	1190.6666666667	,	-2	)
(	1191	,	-2	)
(	1191.3333333333	,	-2	)
(	1191.6666666667	,	-2	)
(	1192	,	-1	)
(	1192.3333333333	,	-1	)
(	1192.6666666667	,	-1	)
(	1193	,	-1	)
(	1193.3333333333	,	-1	)
(	1193.6666666667	,	-1	)
(	1194	,	-1	)
(	1194.3333333333	,	-1	)
(	1194.6666666667	,	4	)
(	1195	,	4	)
(	1195.3333333333	,	4	)
(	1195.6666666667	,	4	)
(	1196	,	0	)
(	1196.3333333333	,	0	)
(	1196.6666666667	,	0	)
(	1197	,	0	)
(	1197.3333333333	,	0	)
(	1197.6666666667	,	0	)
(	1198	,	0	)
(	1198.3333333333	,	0	)
(	1198.6666666667	,	4	)
(	1199	,	4	)
(	1199.3333333333	,	4	)
(	1199.6666666667	,	4	)
(	1200	,	2	)
(	1200.3333333333	,	2	)
(	1200.6666666667	,	2	)
(	1201	,	2	)
(	1201.3333333333	,	3	)
(	1201.6666666667	,	3	)
(	1202	,	3	)
(	1202.3333333333	,	3	)
(	1202.6666666667	,	4	)
(	1203	,	4	)
(	1203.3333333333	,	4	)
(	1203.6666666667	,	4	)
(	1204	,	1	)
(	1204.3333333333	,	1	)
(	1204.6666666667	,	1	)
(	1205	,	1	)
(	1205.3333333333	,	1	)
(	1205.6666666667	,	1	)
(	1206	,	1	)
(	1206.3333333333	,	1	)
(	1206.6666666667	,	0	)
(	1207	,	0	)
(	1207.3333333333	,	0	)
(	1207.6666666667	,	0	)
(	1208	,	0	)
(	1208.3333333333	,	0	)
(	1208.6666666667	,	0	)
(	1209	,	0	)
(	1209.3333333333	,	-2	)
(	1209.6666666667	,	-2	)
(	1210	,	-2	)
(	1210.3333333333	,	-2	)
(	1210.6666666667	,	1	)
(	1211	,	1	)
(	1211.3333333333	,	1	)
(	1211.6666666667	,	1	)
(	1212	,	-2	)
(	1212.3333333333	,	-2	)
(	1212.6666666667	,	-2	)
(	1213	,	-2	)
(	1213.3333333333	,	11	)
(	1213.6666666667	,	11	)
(	1214	,	11	)
(	1214.3333333333	,	11	)
(	1214.6666666667	,	3	)
(	1215	,	3	)
(	1215.3333333333	,	3	)
(	1215.6666666667	,	3	)
(	1216	,	2	)
(	1216.3333333333	,	2	)
(	1216.6666666667	,	2	)
(	1217	,	2	)
(	1217.3333333333	,	6	)
(	1217.6666666667	,	6	)
(	1218	,	6	)
(	1218.3333333333	,	6	)
(	1218.6666666667	,	0	)
(	1219	,	0	)
(	1219.3333333333	,	0	)
(	1219.6666666667	,	0	)
(	1220	,	3	)
(	1220.3333333333	,	3	)
(	1220.6666666667	,	3	)
(	1221	,	3	)
(	1221.3333333333	,	3	)
(	1221.6666666667	,	3	)
(	1222	,	3	)
(	1222.3333333333	,	3	)
(	1222.6666666667	,	8	)
(	1223	,	8	)
(	1223.3333333333	,	8	)
(	1223.6666666667	,	8	)
(	1224	,	3	)
(	1224.3333333333	,	3	)
(	1224.6666666667	,	3	)
(	1225	,	3	)
(	1225.3333333333	,	1	)
(	1225.6666666667	,	1	)
(	1226	,	1	)
(	1226.3333333333	,	1	)
(	1226.6666666667	,	-1	)
(	1227	,	-1	)
(	1227.3333333333	,	-1	)
(	1227.6666666667	,	-1	)
(	1228	,	3	)
(	1228.3333333333	,	3	)
(	1228.6666666667	,	3	)
(	1229	,	3	)
(	1229.3333333333	,	1	)
(	1229.6666666667	,	1	)
(	1230	,	1	)
(	1230.3333333333	,	1	)
(	1230.6666666667	,	5	)
(	1231	,	5	)
(	1231.3333333333	,	5	)
(	1231.6666666667	,	5	)
(	1232	,	3	)
(	1232.3333333333	,	3	)
(	1232.6666666667	,	3	)
(	1233	,	3	)
(	1233.3333333333	,	2	)
(	1233.6666666667	,	2	)
(	1234	,	2	)
(	1234.3333333333	,	2	)
(	1234.6666666667	,	1	)
(	1235	,	1	)
(	1235.3333333333	,	1	)
(	1235.6666666667	,	1	)
(	1236	,	1	)
(	1236.3333333333	,	1	)
(	1236.6666666667	,	1	)
(	1237	,	1	)
(	1237.3333333333	,	1	)
(	1237.6666666667	,	1	)
(	1238	,	1	)
(	1238.3333333333	,	1	)
(	1238.6666666667	,	6	)
(	1239	,	6	)
(	1239.3333333333	,	6	)
(	1239.6666666667	,	6	)
(	1240	,	1	)
(	1240.3333333333	,	1	)
(	1240.6666666667	,	1	)
(	1241	,	1	)
(	1241.3333333333	,	1	)
(	1241.6666666667	,	1	)
(	1242	,	1	)
(	1242.3333333333	,	1	)
(	1242.6666666667	,	5	)
(	1243	,	5	)
(	1243.3333333333	,	5	)
(	1243.6666666667	,	5	)
(	1244	,	2	)
(	1244.3333333333	,	2	)
(	1244.6666666667	,	2	)
(	1245	,	2	)
(	1245.3333333333	,	1	)
(	1245.6666666667	,	1	)
(	1246	,	1	)
(	1246.3333333333	,	1	)
(	1246.6666666667	,	-2	)
(	1247	,	-2	)
(	1247.3333333333	,	-2	)
(	1247.6666666667	,	-2	)
(	1248	,	6	)
(	1248.3333333333	,	6	)
(	1248.6666666667	,	6	)
(	1249	,	6	)
(	1249.3333333333	,	4	)
(	1249.6666666667	,	4	)
(	1250	,	4	)
(	1250.3333333333	,	4	)
(	1250.6666666667	,	3	)
(	1251	,	3	)
(	1251.3333333333	,	3	)
(	1251.6666666667	,	3	)
(	1252	,	3	)
(	1252.3333333333	,	3	)
(	1252.6666666667	,	3	)
(	1253	,	3	)
(	1253.3333333333	,	0	)
(	1253.6666666667	,	0	)
(	1254	,	0	)
(	1254.3333333333	,	0	)
(	1254.6666666667	,	-1	)
(	1255	,	-1	)
(	1255.3333333333	,	-1	)
(	1255.6666666667	,	-1	)
(	1256	,	0	)
(	1256.3333333333	,	0	)
(	1256.6666666667	,	0	)
(	1257	,	0	)
(	1257.3333333333	,	2	)
(	1257.6666666667	,	2	)
(	1258	,	2	)
(	1258.3333333333	,	2	)
(	1258.6666666667	,	3	)
(	1259	,	3	)
(	1259.3333333333	,	3	)
(	1259.6666666667	,	3	)
(	1260	,	-2	)
(	1260.3333333333	,	-2	)
(	1260.6666666667	,	-2	)
(	1261	,	-2	)
(	1261.3333333333	,	1	)
(	1261.6666666667	,	1	)
(	1262	,	1	)
(	1262.3333333333	,	1	)
(	1262.6666666667	,	-1	)
(	1263	,	-1	)
(	1263.3333333333	,	-1	)
(	1263.6666666667	,	-1	)
(	1264	,	0	)
(	1264.3333333333	,	0	)
(	1264.6666666667	,	0	)
(	1265	,	0	)
(	1265.3333333333	,	-2	)
(	1265.6666666667	,	-2	)
(	1266	,	-2	)
(	1266.3333333333	,	-2	)
(	1266.6666666667	,	2	)
(	1267	,	2	)
(	1267.3333333333	,	2	)
(	1267.6666666667	,	2	)
(	1268	,	1	)
(	1268.3333333333	,	1	)
(	1268.6666666667	,	1	)
(	1269	,	1	)
(	1269.3333333333	,	4	)
(	1269.6666666667	,	4	)
(	1270	,	4	)
(	1270.3333333333	,	4	)
(	1270.6666666667	,	0	)
(	1271	,	0	)
(	1271.3333333333	,	0	)
(	1271.6666666667	,	0	)
(	1272	,	1	)
(	1272.3333333333	,	1	)
(	1272.6666666667	,	1	)
(	1273	,	1	)
(	1273.3333333333	,	3	)
(	1273.6666666667	,	3	)
(	1274	,	3	)
(	1274.3333333333	,	3	)
(	1274.6666666667	,	1	)
(	1275	,	1	)
(	1275.3333333333	,	1	)
(	1275.6666666667	,	1	)
(	1276	,	1	)
(	1276.3333333333	,	1	)
(	1276.6666666667	,	1	)
(	1277	,	1	)
(	1277.3333333333	,	2	)
(	1277.6666666667	,	2	)
(	1278	,	2	)
(	1278.3333333333	,	2	)
(	1278.6666666667	,	1	)
(	1279	,	1	)
(	1279.3333333333	,	1	)
(	1279.6666666667	,	1	)
(	1280	,	1	)
(	1280.3333333333	,	1	)
(	1280.6666666667	,	1	)
(	1281	,	1	)
(	1281.3333333333	,	0	)
(	1281.6666666667	,	0	)
(	1282	,	0	)
(	1282.3333333333	,	0	)
(	1282.6666666667	,	0	)
(	1283	,	0	)
(	1283.3333333333	,	0	)
(	1283.6666666667	,	0	)
(	1284	,	3	)
(	1284.3333333333	,	3	)
(	1284.6666666667	,	3	)
(	1285	,	3	)
(	1285.3333333333	,	6	)
(	1285.6666666667	,	6	)
(	1286	,	6	)
(	1286.3333333333	,	6	)
(	1286.6666666667	,	1	)
(	1287	,	1	)
(	1287.3333333333	,	1	)
(	1287.6666666667	,	1	)
(	1288	,	-1	)
(	1288.3333333333	,	-1	)
(	1288.6666666667	,	-1	)
(	1289	,	-1	)
(	1289.3333333333	,	1	)
(	1289.6666666667	,	1	)
(	1290	,	1	)
(	1290.3333333333	,	1	)
(	1290.6666666667	,	1	)
(	1291	,	1	)
(	1291.3333333333	,	1	)
(	1291.6666666667	,	1	)
(	1292	,	2	)
(	1292.3333333333	,	2	)
(	1292.6666666667	,	2	)
(	1293	,	2	)
(	1293.3333333333	,	0	)
(	1293.6666666667	,	0	)
(	1294	,	0	)
(	1294.3333333333	,	0	)
(	1294.6666666667	,	1	)
(	1295	,	1	)
(	1295.3333333333	,	1	)
(	1295.6666666667	,	1	)
(	1296	,	2	)
(	1296.3333333333	,	2	)
(	1296.6666666667	,	2	)
(	1297	,	2	)
(	1297.3333333333	,	0	)
(	1297.6666666667	,	0	)
(	1298	,	0	)
(	1298.3333333333	,	0	)
(	1298.6666666667	,	-1	)
(	1299	,	-1	)
(	1299.3333333333	,	-1	)
(	1299.6666666667	,	-1	)
(	1300	,	-1	)
(	1300.3333333333	,	-1	)
(	1300.6666666667	,	-1	)
(	1301	,	-1	)
(	1301.3333333333	,	1	)
(	1301.6666666667	,	1	)
(	1302	,	1	)
(	1302.3333333333	,	1	)
(	1302.6666666667	,	1	)
(	1303	,	1	)
(	1303.3333333333	,	1	)
(	1303.6666666667	,	1	)
(	1304	,	-1	)
(	1304.3333333333	,	-1	)
(	1304.6666666667	,	-1	)
(	1305	,	-1	)
(	1305.3333333333	,	1	)
(	1305.6666666667	,	1	)
(	1306	,	1	)
(	1306.3333333333	,	1	)
(	1306.6666666667	,	0	)
(	1307	,	0	)
(	1307.3333333333	,	0	)
(	1307.6666666667	,	0	)
(	1308	,	0	)
(	1308.3333333333	,	0	)
(	1308.6666666667	,	0	)
(	1309	,	0	)
(	1309.3333333333	,	6	)
(	1309.6666666667	,	6	)
(	1310	,	6	)
(	1310.3333333333	,	6	)
(	1310.6666666667	,	1	)
(	1311	,	1	)
(	1311.3333333333	,	1	)
(	1311.6666666667	,	1	)
(	1312	,	-3	)
(	1312.3333333333	,	-3	)
(	1312.6666666667	,	-3	)
(	1313	,	-3	)
(	1313.3333333333	,	0	)
(	1313.6666666667	,	0	)
(	1314	,	0	)
(	1314.3333333333	,	0	)
(	1314.6666666667	,	0	)
(	1315	,	0	)
(	1315.3333333333	,	0	)
(	1315.6666666667	,	0	)
(	1316	,	1	)
(	1316.3333333333	,	1	)
(	1316.6666666667	,	1	)
(	1317	,	1	)
(	1317.3333333333	,	3	)
(	1317.6666666667	,	3	)
(	1318	,	3	)
(	1318.3333333333	,	3	)
(	1318.6666666667	,	-2	)
(	1319	,	-2	)
(	1319.3333333333	,	-2	)
(	1319.6666666667	,	-2	)
(	1320	,	0	)
(	1320.3333333333	,	0	)
(	1320.6666666667	,	0	)
(	1321	,	0	)
(	1321.3333333333	,	1	)
(	1321.6666666667	,	1	)
(	1322	,	1	)
(	1322.3333333333	,	1	)
(	1322.6666666667	,	0	)
(	1323	,	0	)
(	1323.3333333333	,	0	)
(	1323.6666666667	,	0	)
(	1324	,	-1	)
(	1324.3333333333	,	-1	)
(	1324.6666666667	,	-1	)
(	1325	,	-1	)
(	1325.3333333333	,	2	)
(	1325.6666666667	,	2	)
(	1326	,	2	)
(	1326.3333333333	,	2	)
(	1326.6666666667	,	-1	)
(	1327	,	-1	)
(	1327.3333333333	,	-1	)
(	1327.6666666667	,	-1	)
(	1328	,	0	)
(	1328.3333333333	,	0	)
(	1328.6666666667	,	0	)
(	1329	,	0	)
(	1329.3333333333	,	2	)
(	1329.6666666667	,	2	)
(	1330	,	2	)
(	1330.3333333333	,	2	)
(	1330.6666666667	,	-1	)

        };
        \addplot [mark=text,text mark={\relsize{2}(c)}] coordinates {(1320, 14)};
        \addplot [mark=text,text mark={\relsize{2}1222(10n)}] coordinates {(1229, 13)};
        \addplot [mark=none] coordinates {(1222.9,8) (1227,12)};
        
      \nextgroupplot [
        ymin=-10,ymax=95,
        xmin=1150,xmax=1350,
        ytick = {0,25,50,75},
        xtick pos = left,
        width=6.5in,height=2.5in,
      ]
        \addplot [black,mark=none] coordinates {
(	1150.3333333333	,	22	)
(	1150.6666666667	,	22	)
(	1151	,	22	)
(	1151.3333333333	,	13	)
(	1151.6666666667	,	13	)
(	1152	,	13	)
(	1152.3333333333	,	13	)
(	1152.6666666667	,	11	)
(	1153	,	11	)
(	1153.3333333333	,	11	)
(	1153.6666666667	,	11	)
(	1154	,	23	)
(	1154.3333333333	,	23	)
(	1154.6666666667	,	23	)
(	1155	,	23	)
(	1155.3333333333	,	18	)
(	1155.6666666667	,	18	)
(	1156	,	18	)
(	1156.3333333333	,	18	)
(	1156.6666666667	,	32	)
(	1157	,	32	)
(	1157.3333333333	,	32	)
(	1157.6666666667	,	32	)
(	1158	,	7	)
(	1158.3333333333	,	7	)
(	1158.6666666667	,	7	)
(	1159	,	7	)
(	1159.3333333333	,	23	)
(	1159.6666666667	,	23	)
(	1160	,	23	)
(	1160.3333333333	,	23	)
(	1160.6666666667	,	15	)
(	1161	,	15	)
(	1161.3333333333	,	15	)
(	1161.6666666667	,	15	)
(	1162	,	-1	)
(	1162.3333333333	,	-1	)
(	1162.6666666667	,	-1	)
(	1163	,	-1	)
(	1163.3333333333	,	13	)
(	1163.6666666667	,	13	)
(	1164	,	13	)
(	1164.3333333333	,	13	)
(	1164.6666666667	,	1	)
(	1165	,	1	)
(	1165.3333333333	,	1	)
(	1165.6666666667	,	1	)
(	1166	,	13	)
(	1166.3333333333	,	13	)
(	1166.6666666667	,	13	)
(	1167	,	13	)
(	1167.3333333333	,	-13	)
(	1167.6666666667	,	-13	)
(	1168	,	-13	)
(	1168.3333333333	,	-13	)
(	1168.6666666667	,	-10	)
(	1169	,	-10	)
(	1169.3333333333	,	-10	)
(	1169.6666666667	,	-10	)
(	1170	,	25	)
(	1170.3333333333	,	25	)
(	1170.6666666667	,	25	)
(	1171	,	25	)
(	1171.3333333333	,	6	)
(	1171.6666666667	,	6	)
(	1172	,	6	)
(	1172.3333333333	,	6	)
(	1172.6666666667	,	14	)
(	1173	,	14	)
(	1173.3333333333	,	14	)
(	1173.6666666667	,	14	)
(	1174	,	2	)
(	1174.3333333333	,	2	)
(	1174.6666666667	,	2	)
(	1175	,	2	)
(	1175.3333333333	,	26	)
(	1175.6666666667	,	26	)
(	1176	,	26	)
(	1176.3333333333	,	26	)
(	1176.6666666667	,	28	)
(	1177	,	28	)
(	1177.3333333333	,	28	)
(	1177.6666666667	,	28	)
(	1178	,	20	)
(	1178.3333333333	,	20	)
(	1178.6666666667	,	20	)
(	1179	,	20	)
(	1179.3333333333	,	22	)
(	1179.6666666667	,	22	)
(	1180	,	22	)
(	1180.3333333333	,	22	)
(	1180.6666666667	,	16	)
(	1181	,	16	)
(	1181.3333333333	,	16	)
(	1181.6666666667	,	16	)
(	1182	,	17	)
(	1182.3333333333	,	17	)
(	1182.6666666667	,	17	)
(	1183	,	17	)
(	1183.3333333333	,	-6	)
(	1183.6666666667	,	-6	)
(	1184	,	-6	)
(	1184.3333333333	,	-6	)
(	1184.6666666667	,	13	)
(	1185	,	13	)
(	1185.3333333333	,	13	)
(	1185.6666666667	,	13	)
(	1186	,	4	)
(	1186.3333333333	,	4	)
(	1186.6666666667	,	4	)
(	1187	,	4	)
(	1187.3333333333	,	3	)
(	1187.6666666667	,	3	)
(	1188	,	3	)
(	1188.3333333333	,	3	)
(	1188.6666666667	,	10	)
(	1189	,	10	)
(	1189.3333333333	,	10	)
(	1189.6666666667	,	10	)
(	1190	,	19	)
(	1190.3333333333	,	19	)
(	1190.6666666667	,	19	)
(	1191	,	19	)
(	1191.3333333333	,	22	)
(	1191.6666666667	,	22	)
(	1192	,	22	)
(	1192.3333333333	,	22	)
(	1192.6666666667	,	8	)
(	1193	,	8	)
(	1193.3333333333	,	8	)
(	1193.6666666667	,	8	)
(	1194	,	22	)
(	1194.3333333333	,	22	)
(	1194.6666666667	,	22	)
(	1195	,	22	)
(	1195.3333333333	,	-3	)
(	1195.6666666667	,	-3	)
(	1196	,	-3	)
(	1196.3333333333	,	-3	)
(	1196.6666666667	,	12	)
(	1197	,	12	)
(	1197.3333333333	,	12	)
(	1197.6666666667	,	12	)
(	1198	,	10	)
(	1198.3333333333	,	10	)
(	1198.6666666667	,	10	)
(	1199	,	10	)
(	1199.3333333333	,	9	)
(	1199.6666666667	,	9	)
(	1200	,	9	)
(	1200.3333333333	,	9	)
(	1200.6666666667	,	0	)
(	1201	,	0	)
(	1201.3333333333	,	0	)
(	1201.6666666667	,	0	)
(	1202	,	6	)
(	1202.3333333333	,	6	)
(	1202.6666666667	,	6	)
(	1203	,	6	)
(	1203.3333333333	,	34	)
(	1203.6666666667	,	34	)
(	1204	,	34	)
(	1204.3333333333	,	34	)
(	1204.6666666667	,	26	)
(	1205	,	26	)
(	1205.3333333333	,	26	)
(	1205.6666666667	,	26	)
(	1206	,	12	)
(	1206.3333333333	,	12	)
(	1206.6666666667	,	12	)
(	1207	,	12	)
(	1207.3333333333	,	9	)
(	1207.6666666667	,	9	)
(	1208	,	9	)
(	1208.3333333333	,	9	)
(	1208.6666666667	,	37	)
(	1209	,	37	)
(	1209.3333333333	,	37	)
(	1209.6666666667	,	37	)
(	1210	,	31	)
(	1210.3333333333	,	31	)
(	1210.6666666667	,	31	)
(	1211	,	31	)
(	1211.3333333333	,	21	)
(	1211.6666666667	,	21	)
(	1212	,	21	)
(	1212.3333333333	,	21	)
(	1212.6666666667	,	31	)
(	1213	,	31	)
(	1213.3333333333	,	31	)
(	1213.6666666667	,	31	)
(	1214	,	30	)
(	1214.3333333333	,	30	)
(	1214.6666666667	,	30	)
(	1215	,	30	)
(	1215.3333333333	,	39	)
(	1215.6666666667	,	39	)
(	1216	,	39	)
(	1216.3333333333	,	39	)
(	1216.6666666667	,	34	)
(	1217	,	34	)
(	1217.3333333333	,	34	)
(	1217.6666666667	,	34	)
(	1218	,	24	)
(	1218.3333333333	,	24	)
(	1218.6666666667	,	24	)
(	1219	,	24	)
(	1219.3333333333	,	65	)
(	1219.6666666667	,	65	)
(	1220	,	65	)
(	1220.3333333333	,	65	)
(	1220.6666666667	,	51	)
(	1221	,	51	)
(	1221.3333333333	,	51	)
(	1221.6666666667	,	51	)
(	1222	,	34	)
(	1222.3333333333	,	34	)
(	1222.6666666667	,	34	)
(	1223	,	34	)
(	1223.3333333333	,	13	)
(	1223.6666666667	,	13	)
(	1224	,	13	)
(	1224.3333333333	,	13	)
(	1224.6666666667	,	18	)
(	1225	,	18	)
(	1225.3333333333	,	18	)
(	1225.6666666667	,	18	)
(	1226	,	32	)
(	1226.3333333333	,	32	)
(	1226.6666666667	,	32	)
(	1227	,	32	)
(	1227.3333333333	,	12	)
(	1227.6666666667	,	12	)
(	1228	,	12	)
(	1228.3333333333	,	12	)
(	1228.6666666667	,	13	)
(	1229	,	13	)
(	1229.3333333333	,	13	)
(	1229.6666666667	,	13	)
(	1230	,	26	)
(	1230.3333333333	,	26	)
(	1230.6666666667	,	26	)
(	1231	,	26	)
(	1231.3333333333	,	16	)
(	1231.6666666667	,	16	)
(	1232	,	16	)
(	1232.3333333333	,	16	)
(	1232.6666666667	,	21	)
(	1233	,	21	)
(	1233.3333333333	,	21	)
(	1233.6666666667	,	21	)
(	1234	,	21	)
(	1234.3333333333	,	21	)
(	1234.6666666667	,	21	)
(	1235	,	21	)
(	1235.3333333333	,	1	)
(	1235.6666666667	,	1	)
(	1236	,	1	)
(	1236.3333333333	,	1	)
(	1236.6666666667	,	25	)
(	1237	,	25	)
(	1237.3333333333	,	25	)
(	1237.6666666667	,	25	)
(	1238	,	26	)
(	1238.3333333333	,	26	)
(	1238.6666666667	,	26	)
(	1239	,	26	)
(	1239.3333333333	,	20	)
(	1239.6666666667	,	20	)
(	1240	,	20	)
(	1240.3333333333	,	20	)
(	1240.6666666667	,	29	)
(	1241	,	29	)
(	1241.3333333333	,	29	)
(	1241.6666666667	,	29	)
(	1242	,	52	)
(	1242.3333333333	,	52	)
(	1242.6666666667	,	52	)
(	1243	,	52	)
(	1243.3333333333	,	67	)
(	1243.6666666667	,	67	)
(	1244	,	67	)
(	1244.3333333333	,	67	)
(	1244.6666666667	,	39	)
(	1245	,	39	)
(	1245.3333333333	,	39	)
(	1245.6666666667	,	39	)
(	1246	,	12	)
(	1246.3333333333	,	12	)
(	1246.6666666667	,	12	)
(	1247	,	12	)
(	1247.3333333333	,	27	)
(	1247.6666666667	,	27	)
(	1248	,	27	)
(	1248.3333333333	,	27	)
(	1248.6666666667	,	23	)
(	1249	,	23	)
(	1249.3333333333	,	23	)
(	1249.6666666667	,	23	)
(	1250	,	8	)
(	1250.3333333333	,	8	)
(	1250.6666666667	,	8	)
(	1251	,	8	)
(	1251.3333333333	,	11	)
(	1251.6666666667	,	11	)
(	1252	,	11	)
(	1252.3333333333	,	11	)
(	1252.6666666667	,	-5	)
(	1253	,	-5	)
(	1253.3333333333	,	-5	)
(	1253.6666666667	,	-5	)
(	1254	,	18	)
(	1254.3333333333	,	18	)
(	1254.6666666667	,	18	)
(	1255	,	18	)
(	1255.3333333333	,	2	)
(	1255.6666666667	,	2	)
(	1256	,	2	)
(	1256.3333333333	,	2	)
(	1256.6666666667	,	5	)
(	1257	,	5	)
(	1257.3333333333	,	5	)
(	1257.6666666667	,	5	)
(	1258	,	8	)
(	1258.3333333333	,	8	)
(	1258.6666666667	,	8	)
(	1259	,	8	)
(	1259.3333333333	,	20	)
(	1259.6666666667	,	20	)
(	1260	,	20	)
(	1260.3333333333	,	20	)
(	1260.6666666667	,	6	)
(	1261	,	6	)
(	1261.3333333333	,	6	)
(	1261.6666666667	,	6	)
(	1262	,	14	)
(	1262.3333333333	,	14	)
(	1262.6666666667	,	14	)
(	1263	,	14	)
(	1263.3333333333	,	-2	)
(	1263.6666666667	,	-2	)
(	1264	,	-2	)
(	1264.3333333333	,	-2	)
(	1264.6666666667	,	-7	)
(	1265	,	-7	)
(	1265.3333333333	,	-7	)
(	1265.6666666667	,	-7	)
(	1266	,	17	)
(	1266.3333333333	,	17	)
(	1266.6666666667	,	17	)
(	1267	,	17	)
(	1267.3333333333	,	10	)
(	1267.6666666667	,	10	)
(	1268	,	10	)
(	1268.3333333333	,	10	)
(	1268.6666666667	,	15	)
(	1269	,	15	)
(	1269.3333333333	,	15	)
(	1269.6666666667	,	15	)
(	1270	,	14	)
(	1270.3333333333	,	14	)
(	1270.6666666667	,	14	)
(	1271	,	14	)
(	1271.3333333333	,	13	)
(	1271.6666666667	,	13	)
(	1272	,	13	)
(	1272.3333333333	,	13	)
(	1272.6666666667	,	13	)
(	1273	,	13	)
(	1273.3333333333	,	13	)
(	1273.6666666667	,	13	)
(	1274	,	-8	)
(	1274.3333333333	,	-8	)
(	1274.6666666667	,	-8	)
(	1275	,	-8	)
(	1275.3333333333	,	26	)
(	1275.6666666667	,	26	)
(	1276	,	26	)
(	1276.3333333333	,	26	)
(	1276.6666666667	,	25	)
(	1277	,	25	)
(	1277.3333333333	,	25	)
(	1277.6666666667	,	25	)
(	1278	,	44	)
(	1278.3333333333	,	44	)
(	1278.6666666667	,	44	)
(	1279	,	44	)
(	1279.3333333333	,	74	)
(	1279.6666666667	,	74	)
(	1280	,	74	)
(	1280.3333333333	,	74	)
(	1280.6666666667	,	33	)
(	1281	,	33	)
(	1281.3333333333	,	33	)
(	1281.6666666667	,	33	)
(	1282	,	-14	)
(	1282.3333333333	,	-14	)
(	1282.6666666667	,	-14	)
(	1283	,	-14	)
(	1283.3333333333	,	23	)
(	1283.6666666667	,	23	)
(	1284	,	23	)
(	1284.3333333333	,	23	)
(	1284.6666666667	,	29	)
(	1285	,	29	)
(	1285.3333333333	,	29	)
(	1285.6666666667	,	29	)
(	1286	,	17	)
(	1286.3333333333	,	17	)
(	1286.6666666667	,	17	)
(	1287	,	17	)
(	1287.3333333333	,	22	)
(	1287.6666666667	,	22	)
(	1288	,	22	)
(	1288.3333333333	,	22	)
(	1288.6666666667	,	2	)
(	1289	,	2	)
(	1289.3333333333	,	2	)
(	1289.6666666667	,	2	)
(	1290	,	7	)
(	1290.3333333333	,	7	)
(	1290.6666666667	,	7	)
(	1291	,	7	)
(	1291.3333333333	,	4	)
(	1291.6666666667	,	4	)
(	1292	,	4	)
(	1292.3333333333	,	4	)
(	1292.6666666667	,	3	)
(	1293	,	3	)
(	1293.3333333333	,	3	)
(	1293.6666666667	,	3	)
(	1294	,	-7	)
(	1294.3333333333	,	-7	)
(	1294.6666666667	,	-7	)
(	1295	,	-7	)
(	1295.3333333333	,	-3	)
(	1295.6666666667	,	-3	)
(	1296	,	-3	)
(	1296.3333333333	,	-3	)
(	1296.6666666667	,	17	)
(	1297	,	17	)
(	1297.3333333333	,	17	)
(	1297.6666666667	,	17	)
(	1298	,	3	)
(	1298.3333333333	,	3	)
(	1298.6666666667	,	3	)
(	1299	,	3	)
(	1299.3333333333	,	-2	)
(	1299.6666666667	,	-2	)
(	1300	,	-2	)
(	1300.3333333333	,	-2	)
(	1300.6666666667	,	6	)
(	1301	,	6	)
(	1301.3333333333	,	6	)
(	1301.6666666667	,	6	)
(	1302	,	0	)
(	1302.3333333333	,	0	)
(	1302.6666666667	,	0	)
(	1303	,	0	)
(	1303.3333333333	,	15	)
(	1303.6666666667	,	15	)
(	1304	,	15	)
(	1304.3333333333	,	15	)
(	1304.6666666667	,	20	)
(	1305	,	20	)
(	1305.3333333333	,	20	)
(	1305.6666666667	,	20	)
(	1306	,	7	)
(	1306.3333333333	,	7	)
(	1306.6666666667	,	7	)
(	1307	,	7	)
(	1307.3333333333	,	12	)
(	1307.6666666667	,	12	)
(	1308	,	12	)
(	1308.3333333333	,	12	)
(	1308.6666666667	,	6	)
(	1309	,	6	)
(	1309.3333333333	,	6	)
(	1309.6666666667	,	6	)
(	1310	,	24	)
(	1310.3333333333	,	24	)
(	1310.6666666667	,	24	)
(	1311	,	24	)
(	1311.3333333333	,	13	)
(	1311.6666666667	,	13	)
(	1312	,	13	)
(	1312.3333333333	,	13	)
(	1312.6666666667	,	23	)
(	1313	,	23	)
(	1313.3333333333	,	23	)
(	1313.6666666667	,	23	)
(	1314	,	16	)
(	1314.3333333333	,	16	)
(	1314.6666666667	,	16	)
(	1315	,	16	)
(	1315.3333333333	,	16	)
(	1315.6666666667	,	16	)
(	1316	,	16	)
(	1316.3333333333	,	16	)
(	1316.6666666667	,	10	)
(	1317	,	10	)
(	1317.3333333333	,	10	)
(	1317.6666666667	,	10	)
(	1318	,	5	)
(	1318.3333333333	,	5	)
(	1318.6666666667	,	5	)
(	1319	,	5	)
(	1319.3333333333	,	8	)
(	1319.6666666667	,	8	)
(	1320	,	8	)
(	1320.3333333333	,	8	)
(	1320.6666666667	,	12	)
(	1321	,	12	)
(	1321.3333333333	,	12	)
(	1321.6666666667	,	12	)
(	1322	,	34	)
(	1322.3333333333	,	34	)
(	1322.6666666667	,	34	)
(	1323	,	34	)
(	1323.3333333333	,	-12	)
(	1323.6666666667	,	-12	)
(	1324	,	-12	)
(	1324.3333333333	,	-12	)
(	1324.6666666667	,	20	)
(	1325	,	20	)
(	1325.3333333333	,	20	)
(	1325.6666666667	,	20	)
(	1326	,	11	)
(	1326.3333333333	,	11	)
(	1326.6666666667	,	11	)
(	1327	,	11	)
(	1327.3333333333	,	17	)
(	1327.6666666667	,	17	)
(	1328	,	17	)
(	1328.3333333333	,	17	)
(	1328.6666666667	,	19	)
(	1329	,	19	)
(	1329.3333333333	,	19	)
(	1329.6666666667	,	19	)
(	1330	,	7	)
(	1330.3333333333	,	7	)
(	1330.6666666667	,	7	)
(	1331	,	7	)
(	1331.3333333333	,	1	)
(	1331.6666666667	,	1	)
(	1332	,	1	)
(	1332.3333333333	,	1	)
(	1332.6666666667	,	20	)
(	1333	,	20	)
(	1333.3333333333	,	20	)
(	1333.6666666667	,	20	)
(	1334	,	10	)
(	1334.3333333333	,	10	)
(	1334.6666666667	,	10	)
(	1335	,	10	)
(	1335.3333333333	,	3	)
(	1335.6666666667	,	3	)
(	1336	,	3	)
(	1336.3333333333	,	3	)
(	1336.6666666667	,	19	)
(	1337	,	19	)
(	1337.3333333333	,	19	)
(	1337.6666666667	,	19	)
(	1338	,	17	)
(	1338.3333333333	,	17	)
(	1338.6666666667	,	17	)
(	1339	,	17	)
(	1339.3333333333	,	10	)
(	1339.6666666667	,	10	)
(	1340	,	10	)
(	1340.3333333333	,	10	)
(	1340.6666666667	,	8	)
(	1341	,	8	)
(	1341.3333333333	,	8	)
(	1341.6666666667	,	8	)
(	1342	,	15	)
(	1342.3333333333	,	15	)
(	1342.6666666667	,	15	)
(	1343	,	15	)
(	1343.3333333333	,	18	)
(	1343.6666666667	,	18	)
(	1344	,	18	)
(	1344.3333333333	,	18	)
(	1344.6666666667	,	6	)
(	1345	,	6	)
(	1345.3333333333	,	6	)
(	1345.6666666667	,	6	)
(	1346	,	16	)
(	1346.3333333333	,	16	)
(	1346.6666666667	,	16	)
(	1347	,	16	)
(	1347.3333333333	,	2	)
(	1347.6666666667	,	2	)
(	1348	,	2	)
(	1348.3333333333	,	2	)
(	1348.6666666667	,	-3	)
(	1349	,	-3	)
(	1349.3333333333	,	-3	)
(	1349.6666666667	,	-3	)
(	1350	,	14	)
(	1350.3333333333	,	14	)
(	1350.6666666667	,	14	)

        };
        \addplot [mark=text,text mark={\relsize{2}(d)}] coordinates {(1340, 74)};
        \addplot [mark=text,text mark={\relsize{2}1222(10n)}] coordinates {(1229.5, 71)};
        \addplot [mark=none] coordinates {(1222.5,35) (1227,68)};
    
      \nextgroupplot [
        ymin=45,ymax=120,
        xmin=1691,xmax=1815,
        width=6.5in,height=2.5in,
        xtick pos = left,
        legend style={font=\small}
      ]
        \addplot [black,mark=none] coordinates {
        (	1690	,	84	)
(	1690.3333333333	,	84	)
(	1690.6666666667	,	94	)
(	1691	,	94	)
(	1691.3333333333	,	94	)
(	1691.6666666667	,	94	)
(	1692	,	94	)
(	1692.3333333333	,	92	)
(	1692.6666666667	,	92	)
(	1693	,	92	)
(	1693.3333333333	,	92	)
(	1693.6666666667	,	92	)
(	1694	,	98	)
(	1694.3333333333	,	98	)
(	1694.6666666667	,	98	)
(	1695	,	98	)
(	1695.3333333333	,	98	)
(	1695.6666666667	,	101	)
(	1696	,	101	)
(	1696.3333333333	,	101	)
(	1696.6666666667	,	101	)
(	1697	,	101	)
(	1697.3333333333	,	67	)
(	1697.6666666667	,	67	)
(	1698	,	67	)
(	1698.3333333333	,	67	)
(	1698.6666666667	,	67	)
(	1699	,	65	)
(	1699.3333333333	,	65	)
(	1699.6666666667	,	65	)
(	1700	,	65	)
(	1700.3333333333	,	65	)
(	1700.6666666667	,	68	)
(	1701	,	68	)
(	1701.3333333333	,	68	)
(	1701.6666666667	,	68	)
(	1702	,	68	)
(	1702.3333333333	,	54	)
(	1702.6666666667	,	54	)
(	1703	,	54	)
(	1703.3333333333	,	54	)
(	1703.6666666667	,	54	)
(	1704	,	93	)
(	1704.3333333333	,	93	)
(	1704.6666666667	,	93	)
(	1705	,	93	)
(	1705.3333333333	,	93	)
(	1705.6666666667	,	74	)
(	1706	,	74	)
(	1706.3333333333	,	74	)
(	1706.6666666667	,	74	)
(	1707	,	74	)
(	1707.3333333333	,	72	)
(	1707.6666666667	,	72	)
(	1708	,	72	)
(	1708.3333333333	,	72	)
(	1708.6666666667	,	72	)
(	1709	,	69	)
(	1709.3333333333	,	69	)
(	1709.6666666667	,	69	)
(	1710	,	69	)
(	1710.3333333333	,	69	)
(	1710.6666666667	,	76	)
(	1711	,	76	)
(	1711.3333333333	,	76	)
(	1711.6666666667	,	76	)
(	1712	,	76	)
(	1712.3333333333	,	63	)
(	1712.6666666667	,	63	)
(	1713	,	63	)
(	1713.3333333333	,	63	)
(	1713.6666666667	,	63	)
(	1714	,	85	)
(	1714.3333333333	,	85	)
(	1714.6666666667	,	85	)
(	1715	,	85	)
(	1715.3333333333	,	85	)
(	1715.6666666667	,	77	)
(	1716	,	77	)
(	1716.3333333333	,	77	)
(	1716.6666666667	,	77	)
(	1717	,	77	)
(	1717.3333333333	,	91	)
(	1717.6666666667	,	91	)
(	1718	,	91	)
(	1718.3333333333	,	91	)
(	1718.6666666667	,	91	)
(	1719	,	80	)
(	1719.3333333333	,	80	)
(	1719.6666666667	,	80	)
(	1720	,	80	)
(	1720.3333333333	,	80	)
(	1720.6666666667	,	70	)
(	1721	,	70	)
(	1721.3333333333	,	70	)
(	1721.6666666667	,	70	)
(	1722	,	70	)
(	1722.3333333333	,	108	)
(	1722.6666666667	,	108	)
(	1723	,	108	)
(	1723.3333333333	,	108	)
(	1723.6666666667	,	108	)
(	1724	,	95	)
(	1724.3333333333	,	95	)
(	1724.6666666667	,	95	)
(	1725	,	95	)
(	1725.3333333333	,	95	)
(	1725.6666666667	,	87	)
(	1726	,	87	)
(	1726.3333333333	,	87	)
(	1726.6666666667	,	87	)
(	1727	,	87	)
(	1727.3333333333	,	93	)
(	1727.6666666667	,	93	)
(	1728	,	93	)
(	1728.3333333333	,	93	)
(	1728.6666666667	,	93	)
(	1729	,	78	)
(	1729.3333333333	,	78	)
(	1729.6666666667	,	78	)
(	1730	,	78	)
(	1730.3333333333	,	78	)
(	1730.6666666667	,	36	)
(	1731	,	36	)
(	1731.3333333333	,	36	)
(	1731.6666666667	,	36	)
(	1732	,	36	)
(	1732.3333333333	,	79	)
(	1732.6666666667	,	79	)
(	1733	,	79	)
(	1733.3333333333	,	79	)
(	1733.6666666667	,	79	)
(	1734	,	46	)
(	1734.3333333333	,	46	)
(	1734.6666666667	,	46	)
(	1735	,	46	)
(	1735.3333333333	,	46	)
(	1735.6666666667	,	68	)
(	1736	,	68	)
(	1736.3333333333	,	68	)
(	1736.6666666667	,	68	)
(	1737	,	68	)
(	1737.3333333333	,	56	)
(	1737.6666666667	,	56	)
(	1738	,	56	)
(	1738.3333333333	,	56	)
(	1738.6666666667	,	56	)
(	1739	,	74	)
(	1739.3333333333	,	74	)
(	1739.6666666667	,	74	)
(	1740	,	74	)
(	1740.3333333333	,	74	)
(	1740.6666666667	,	86	)
(	1741	,	86	)
(	1741.3333333333	,	86	)
(	1741.6666666667	,	86	)
(	1742	,	86	)
(	1742.3333333333	,	48	)
(	1742.6666666667	,	48	)
(	1743	,	48	)
(	1743.3333333333	,	48	)
(	1743.6666666667	,	48	)
(	1744	,	85	)
(	1744.3333333333	,	85	)
(	1744.6666666667	,	85	)
(	1745	,	85	)
(	1745.3333333333	,	85	)
(	1745.6666666667	,	85	)
(	1746	,	59	)
(	1746.3333333333	,	59	)
(	1746.6666666667	,	59	)
(	1747	,	59	)
(	1747.3333333333	,	59	)
(	1747.6666666667	,	59	)
(	1748	,	63	)
(	1748.3333333333	,	63	)
(	1748.6666666667	,	63	)
(	1749	,	63	)
(	1749.3333333333	,	63	)
(	1749.6666666667	,	63	)
(	1750	,	96	)
(	1750.3333333333	,	96	)
(	1750.6666666667	,	96	)
(	1751	,	96	)
(	1751.3333333333	,	96	)
(	1751.6666666667	,	96	)
(	1752	,	100	)
(	1752.3333333333	,	100	)
(	1752.6666666667	,	100	)
(	1753	,	100	)
(	1753.3333333333	,	100	)
(	1753.6666666667	,	100	)
(	1754	,	61	)
(	1754.3333333333	,	61	)
(	1754.6666666667	,	61	)
(	1755	,	61	)
(	1755.3333333333	,	61	)
(	1755.6666666667	,	61	)
(	1756	,	88	)
(	1756.3333333333	,	88	)
(	1756.6666666667	,	88	)
(	1757	,	88	)
(	1757.3333333333	,	88	)
(	1757.6666666667	,	88	)
(	1758	,	76	)
(	1758.3333333333	,	76	)
(	1758.6666666667	,	76	)
(	1759	,	76	)
(	1759.3333333333	,	76	)
(	1759.6666666667	,	76	)
(	1760	,	65	)
(	1760.3333333333	,	65	)
(	1760.6666666667	,	65	)
(	1761	,	65	)
(	1761.3333333333	,	65	)
(	1761.6666666667	,	65	)
(	1762	,	69	)
(	1762.3333333333	,	69	)
(	1762.6666666667	,	69	)
(	1763	,	69	)
(	1763.3333333333	,	69	)
(	1763.6666666667	,	69	)
(	1764	,	51	)
(	1764.3333333333	,	51	)
(	1764.6666666667	,	51	)
(	1765	,	51	)
(	1765.3333333333	,	51	)
(	1765.6666666667	,	51	)
(	1766	,	69	)
(	1766.3333333333	,	69	)
(	1766.6666666667	,	69	)
(	1767	,	69	)
(	1767.3333333333	,	69	)
(	1767.6666666667	,	69	)
(	1768	,	80	)
(	1768.3333333333	,	80	)
(	1768.6666666667	,	80	)
(	1769	,	80	)
(	1769.3333333333	,	80	)
(	1769.6666666667	,	80	)
(	1770	,	62	)
(	1770.3333333333	,	62	)
(	1770.6666666667	,	62	)
(	1771	,	62	)
(	1771.3333333333	,	62	)
(	1771.6666666667	,	62	)
(	1772	,	74	)
(	1772.3333333333	,	74	)
(	1772.6666666667	,	74	)
(	1773	,	74	)
(	1773.3333333333	,	74	)
(	1773.6666666667	,	74	)
(	1774	,	102	)
(	1774.3333333333	,	102	)
(	1774.6666666667	,	102	)
(	1775	,	102	)
(	1775.3333333333	,	102	)
(	1775.6666666667	,	102	)
(	1776	,	68	)
(	1776.3333333333	,	68	)
(	1776.6666666667	,	68	)
(	1777	,	68	)
(	1777.3333333333	,	68	)
(	1777.6666666667	,	68	)
(	1778	,	68	)
(	1778.3333333333	,	68	)
(	1778.6666666667	,	68	)
(	1779	,	68	)
(	1779.3333333333	,	68	)
(	1779.6666666667	,	68	)
(	1780	,	72	)
(	1780.3333333333	,	72	)
(	1780.6666666667	,	72	)
(	1781	,	72	)
(	1781.3333333333	,	72	)
(	1781.6666666667	,	72	)
(	1782	,	73	)
(	1782.3333333333	,	73	)
(	1782.6666666667	,	73	)
(	1783	,	73	)
(	1783.3333333333	,	73	)
(	1783.6666666667	,	73	)
(	1784	,	76	)
(	1784.3333333333	,	76	)
(	1784.6666666667	,	76	)
(	1785	,	76	)
(	1785.3333333333	,	76	)
(	1785.6666666667	,	76	)
(	1786	,	56	)
(	1786.3333333333	,	56	)
(	1786.6666666667	,	56	)
(	1787	,	56	)
(	1787.3333333333	,	56	)
(	1787.6666666667	,	56	)
(	1788	,	59	)
(	1788.3333333333	,	59	)
(	1788.6666666667	,	59	)
(	1789	,	59	)
(	1789.3333333333	,	59	)
(	1789.6666666667	,	59	)
(	1790	,	65	)
(	1790.3333333333	,	65	)
(	1790.6666666667	,	65	)
(	1791	,	65	)
(	1791.3333333333	,	65	)
(	1791.6666666667	,	65	)
(	1792	,	81	)
(	1792.3333333333	,	81	)
(	1792.6666666667	,	81	)
(	1793	,	81	)
(	1793.3333333333	,	81	)
(	1793.6666666667	,	81	)
(	1794	,	75	)
(	1794.3333333333	,	75	)
(	1794.6666666667	,	75	)
(	1795	,	75	)
(	1795.3333333333	,	75	)
(	1795.6666666667	,	75	)
(	1796	,	59	)
(	1796.3333333333	,	59	)
(	1796.6666666667	,	59	)
(	1797	,	59	)
(	1797.3333333333	,	59	)
(	1797.6666666667	,	59	)
(	1798	,	61	)
(	1798.3333333333	,	61	)
(	1798.6666666667	,	61	)
(	1799	,	61	)
(	1799.3333333333	,	61	)
(	1799.6666666667	,	61	)
(	1800	,	73	)
(	1800.3333333333	,	73	)
(	1800.6666666667	,	73	)
(	1801	,	73	)
(	1801.3333333333	,	73	)
(	1801.6666666667	,	73	)
(	1802	,	58	)
(	1802.3333333333	,	58	)
(	1802.6666666667	,	58	)
(	1803	,	58	)
(	1803.3333333333	,	58	)
(	1803.6666666667	,	58	)
(	1804	,	86	)
(	1804.3333333333	,	86	)
(	1804.6666666667	,	86	)
(	1805	,	86	)
(	1805.3333333333	,	86	)
(	1805.6666666667	,	86	)
(	1806	,	83	)
(	1806.3333333333	,	83	)
(	1806.6666666667	,	83	)
(	1807	,	83	)
(	1807.3333333333	,	83	)
(	1807.6666666667	,	83	)
(	1808	,	65	)
(	1808.3333333333	,	65	)
(	1808.6666666667	,	65	)
(	1809	,	65	)
(	1809.3333333333	,	65	)
(	1809.6666666667	,	65	)
(	1810	,	78	)
(	1810.3333333333	,	78	)
(	1810.6666666667	,	78	)
(	1811	,	78	)
(	1811.3333333333	,	78	)
(	1811.6666666667	,	78	)
(	1812	,	58	)
(	1812.3333333333	,	58	)
(	1812.6666666667	,	58	)
(	1813	,	58	)
(	1813.3333333333	,	58	)
(	1813.6666666667	,	58	)
(	1814	,	60	)
(	1814.3333333333	,	60	)
(	1814.6666666667	,	60	)
(	1815	,	60	)
(	1815.3333333333	,	60	)
(	1815.6666666667	,	60	)

        };
        \addplot [mark=text,text mark={\relsize{2}(e)}] coordinates {(1808, 108)};
        \addplot [mark=text,text mark={\relsize{2}1750.4(10n)}] coordinates {(1738, 100)};
        \addplot [mark=none] coordinates {(1750,97) (1748,99.4)};

        \nextgroupplot [
        ymin=13,ymax=180,
        xmin=1741,xmax=1818,
        width=6.5in,height=2.5in,
        xtick = {1750,1760,1770,1780,1790,1800,1810},
        ytick = {25,50,75,100,125,150},
        xtick pos = left,
        xlabel = {\relsize{4} Energy (keV)},
        legend style={font=\relsize{3}}
      ]
        \addplot [black,mark=none] coordinates {
(	1730.3333333333	,	175	)
(	1730.6666666667	,	367	)
(	1731	,	367	)
(	1731.3333333333	,	367	)
(	1731.6666666667	,	367	)
(	1732	,	367	)
(	1732.3333333333	,	185	)
(	1732.6666666667	,	185	)
(	1733	,	185	)
(	1733.3333333333	,	185	)
(	1733.6666666667	,	185	)
(	1734	,	47	)
(	1734.3333333333	,	47	)
(	1734.6666666667	,	47	)
(	1735	,	47	)
(	1735.3333333333	,	47	)
(	1735.6666666667	,	38	)
(	1736	,	38	)
(	1736.3333333333	,	38	)
(	1736.6666666667	,	38	)
(	1737	,	38	)
(	1737.3333333333	,	16	)
(	1737.6666666667	,	16	)
(	1738	,	16	)
(	1738.3333333333	,	16	)
(	1738.6666666667	,	16	)
(	1739	,	19	)
(	1739.3333333333	,	19	)
(	1739.6666666667	,	19	)
(	1740	,	19	)
(	1740.3333333333	,	19	)
(	1740.6666666667	,	29	)
(	1741	,	29	)
(	1741.3333333333	,	29	)
(	1741.6666666667	,	29	)
(	1742	,	29	)
(	1742.3333333333	,	28	)
(	1742.6666666667	,	28	)
(	1743	,	28	)
(	1743.3333333333	,	28	)
(	1743.6666666667	,	28	)
(	1744	,	44	)
(	1744.3333333333	,	44	)
(	1744.6666666667	,	44	)
(	1745	,	44	)
(	1745.3333333333	,	44	)
(	1745.6666666667	,	44	)
(	1746	,	33	)
(	1746.3333333333	,	33	)
(	1746.6666666667	,	33	)
(	1747	,	33	)
(	1747.3333333333	,	33	)
(	1747.6666666667	,	33	)
(	1748	,	47	)
(	1748.3333333333	,	47	)
(	1748.6666666667	,	47	)
(	1749	,	47	)
(	1749.3333333333	,	47	)
(	1749.6666666667	,	47	)
(	1750	,	84	)
(	1750.3333333333	,	84	)
(	1750.6666666667	,	84	)
(	1751	,	84	)
(	1751.3333333333	,	84	)
(	1751.6666666667	,	84	)
(	1752	,	44	)
(	1752.3333333333	,	44	)
(	1752.6666666667	,	44	)
(	1753	,	44	)
(	1753.3333333333	,	44	)
(	1753.6666666667	,	44	)
(	1754	,	50	)
(	1754.3333333333	,	50	)
(	1754.6666666667	,	50	)
(	1755	,	50	)
(	1755.3333333333	,	50	)
(	1755.6666666667	,	50	)
(	1756	,	57	)
(	1756.3333333333	,	57	)
(	1756.6666666667	,	57	)
(	1757	,	57	)
(	1757.3333333333	,	57	)
(	1757.6666666667	,	57	)
(	1758	,	39	)
(	1758.3333333333	,	39	)
(	1758.6666666667	,	39	)
(	1759	,	39	)
(	1759.3333333333	,	39	)
(	1759.6666666667	,	39	)
(	1760	,	48	)
(	1760.3333333333	,	48	)
(	1760.6666666667	,	48	)
(	1761	,	48	)
(	1761.3333333333	,	48	)
(	1761.6666666667	,	48	)
(	1762	,	46	)
(	1762.3333333333	,	46	)
(	1762.6666666667	,	46	)
(	1763	,	46	)
(	1763.3333333333	,	46	)
(	1763.6666666667	,	46	)
(	1764	,	33	)
(	1764.3333333333	,	33	)
(	1764.6666666667	,	33	)
(	1765	,	33	)
(	1765.3333333333	,	33	)
(	1765.6666666667	,	33	)
(	1766	,	69	)
(	1766.3333333333	,	69	)
(	1766.6666666667	,	69	)
(	1767	,	69	)
(	1767.3333333333	,	69	)
(	1767.6666666667	,	69	)
(	1768	,	61	)
(	1768.3333333333	,	61	)
(	1768.6666666667	,	61	)
(	1769	,	61	)
(	1769.3333333333	,	61	)
(	1769.6666666667	,	61	)
(	1770	,	76	)
(	1770.3333333333	,	76	)
(	1770.6666666667	,	76	)
(	1771	,	76	)
(	1771.3333333333	,	76	)
(	1771.6666666667	,	76	)
(	1772	,	77	)
(	1772.3333333333	,	77	)
(	1772.6666666667	,	77	)
(	1773	,	77	)
(	1773.3333333333	,	77	)
(	1773.6666666667	,	77	)
(	1774	,	51	)
(	1774.3333333333	,	51	)
(	1774.6666666667	,	51	)
(	1775	,	51	)
(	1775.3333333333	,	51	)
(	1775.6666666667	,	51	)
(	1776	,	47	)
(	1776.3333333333	,	47	)
(	1776.6666666667	,	47	)
(	1777	,	47	)
(	1777.3333333333	,	47	)
(	1777.6666666667	,	47	)
(	1778	,	43	)
(	1778.3333333333	,	43	)
(	1778.6666666667	,	43	)
(	1779	,	43	)
(	1779.3333333333	,	43	)
(	1779.6666666667	,	43	)
(	1780	,	34	)
(	1780.3333333333	,	34	)
(	1780.6666666667	,	34	)
(	1781	,	34	)
(	1781.3333333333	,	34	)
(	1781.6666666667	,	34	)
(	1782	,	56	)
(	1782.3333333333	,	56	)
(	1782.6666666667	,	56	)
(	1783	,	56	)
(	1783.3333333333	,	56	)
(	1783.6666666667	,	56	)
(	1784	,	44	)
(	1784.3333333333	,	44	)
(	1784.6666666667	,	44	)
(	1785	,	44	)
(	1785.3333333333	,	44	)
(	1785.6666666667	,	44	)
(	1786	,	38	)
(	1786.3333333333	,	38	)
(	1786.6666666667	,	38	)
(	1787	,	38	)
(	1787.3333333333	,	38	)
(	1787.6666666667	,	38	)
(	1788	,	52	)
(	1788.3333333333	,	52	)
(	1788.6666666667	,	52	)
(	1789	,	52	)
(	1789.3333333333	,	52	)
(	1789.6666666667	,	52	)
(	1790	,	51	)
(	1790.3333333333	,	51	)
(	1790.6666666667	,	51	)
(	1791	,	51	)
(	1791.3333333333	,	51	)
(	1791.6666666667	,	51	)
(	1792	,	37	)
(	1792.3333333333	,	37	)
(	1792.6666666667	,	37	)
(	1793	,	37	)
(	1793.3333333333	,	37	)
(	1793.6666666667	,	37	)
(	1794	,	50	)
(	1794.3333333333	,	50	)
(	1794.6666666667	,	50	)
(	1795	,	50	)
(	1795.3333333333	,	50	)
(	1795.6666666667	,	50	)
(	1796	,	42	)
(	1796.3333333333	,	42	)
(	1796.6666666667	,	42	)
(	1797	,	42	)
(	1797.3333333333	,	42	)
(	1797.6666666667	,	42	)
(	1798	,	118	)
(	1798.3333333333	,	118	)
(	1798.6666666667	,	118	)
(	1799	,	118	)
(	1799.3333333333	,	118	)
(	1799.6666666667	,	118	)
(	1800	,	86	)
(	1800.3333333333	,	86	)
(	1800.6666666667	,	86	)
(	1801	,	86	)
(	1801.3333333333	,	86	)
(	1801.6666666667	,	86	)
(	1802	,	40	)
(	1802.3333333333	,	40	)
(	1802.6666666667	,	40	)
(	1803	,	40	)
(	1803.3333333333	,	40	)
(	1803.6666666667	,	40	)
(	1804	,	65	)
(	1804.3333333333	,	65	)
(	1804.6666666667	,	65	)
(	1805	,	65	)
(	1805.3333333333	,	65	)
(	1805.6666666667	,	65	)
(	1806	,	144	)
(	1806.3333333333	,	144	)
(	1806.6666666667	,	144	)
(	1807	,	144	)
(	1807.3333333333	,	144	)
(	1807.6666666667	,	144	)
(	1808	,	119	)
(	1808.3333333333	,	119	)
(	1808.6666666667	,	119	)
(	1809	,	119	)
(	1809.3333333333	,	119	)
(	1809.6666666667	,	119	)
(	1810	,	37	)
(	1810.3333333333	,	37	)
(	1810.6666666667	,	37	)
(	1811	,	37	)
(	1811.3333333333	,	37	)
(	1811.6666666667	,	37	)
(	1812	,	40	)
(	1812.3333333333	,	40	)
(	1812.6666666667	,	40	)
(	1813	,	40	)
(	1813.3333333333	,	40	)
(	1813.6666666667	,	40	)
(	1814	,	37	)
(	1814.3333333333	,	37	)
(	1814.6666666667	,	37	)
(	1815	,	37	)
(	1815.3333333333	,	37	)
(	1815.6666666667	,	37	)
(	1816	,	55	)
(	1816.3333333333	,	55	)
(	1816.6666666667	,	55	)
(	1817	,	55	)
(	1817.3333333333	,	55	)
(	1817.6666666667	,	55	)
(	1818	,	23	)
(	1818.3333333333	,	23	)
(	1818.6666666667	,	23	)
(	1819	,	23	)
(	1819.3333333333	,	23	)
(	1819.6666666667	,	23	)
(	1820	,	30	)
(	1820.3333333333	,	30	)
(	1820.6666666667	,	30	)
        };
        \addplot [mark=text,text mark={\relsize{2}(f)}] coordinates {(1814.5, 148)};
        \addplot [mark=text,text mark={\relsize{2}1750.4(10n)}] coordinates {(1751, 120)};
        \addplot [mark=none] coordinates {(1750.8,83) (1750.8,113)};

    \end{groupplot}
  \end{tikzpicture}
\end{document}
